Existence of analytic non-convex V-states

V-states are uniformly rotating vortex patches of the incompressible 2D Euler equation and the only known explicit examples are circles and ellipses. In this paper, we prove the existence of non-convex V-states with analytic boundary which are far from the known examples. To prove it, we use a combination of analysis of the linearized operator at an approximate solution and computer-assisted proof techniques.

==> A.txt <==
-1.10516994537753 -0.15068321743145 0.356862932764694 -0.0366087830869203 0.124987105440401 -0.0166135797731564 0.0630616161339125 -0.0100860827064515 0.0383902690221471 -0.00701604973821384 0.0261102043171817 -0.00524925872951743 0.0190587600771158 -0.00411444364039329 0.0145992815262826 -0.0033345153884852 0.0115810908384738 -0.0027731455015524 0.00943434100762918 -0.00235462877140583 0.00784869456226579 -0.00203293816652764 0.00664153709134003 -0.00177984478145142 0.00570003829471553 -0.00157656947173013 0.00495010529961762 -0.00141051618974555 0.00434263184696525 -0.00127301151800224 0.00384317090817919 -0.00115749771799915 0.0034273691103201 -0.00105921341525133 0.00307726490412457 -0.000974869695087559 0.00277945857448352 -0.000901801639566699 0.00252383426433989 -0.000837996388720974 0.00230279686092685 -0.000781947662869201 0.00211021279584916 -0.000732346421972704 0.00194145142597871 -0.0006881396634716 0.00179262820113945 -0.000648631339814639 0.00166059300904624 -0.000613044482551481 0.0015430325108518 -0.000580839750360951 0.00143775273951605 -0.000551683062554314 0.00134315346950755 -0.000525057765817712 0.00125772568104894 -0.000500758578839376 0.00118041490195608 -0.000478472711146673 0.00111012990298602 -0.000457973840629976 0.00104613889694856 -0.000438992343047059 0.000987645369103985 -0.000421491246176356 0.000933962748778642 -0.000405176495048317 0.000884660679717239 -0.000390073591697062 0.000839183267632068 -0.000375993848778589 0.000797184639328871 -0.000362818787740562 0.000758378385836781 -0.000350532575702613 0.000722354178559546 -0.000338943397931153 0.000688890169491316 -0.000328091560540205 0.000657761540266436 -0.000317850478540167 0.000628690115348161 -0.00030821023571276 0.000601556270071615 -0.000299132847059986 0.000576194310318605 -0.000290518184860816 0.000552364130893322 -0.000282363708974395 0.000530019691811638 -0.000274689509181885 0.000509010703242776 -0.000267371103237689 0.000489257479718977 -0.000260427977407088 0.000470694613123564 -0.000253804359782194 0.000453125947749695 -0.000247452953192166 0.000436567751010633 -0.00024144691978245 0.000420864954415376 -0.000235727277004614 0.000406019170790361 -0.000230253579088517 0.000391972789670381 -0.00022503203407618 0.000378645778155417 -0.000220014464851495 0.00036598587789442 -0.000215196417136378 0.000353979476481269 -0.000210583683804885 0.000342514586172741 -0.000206148713600954 0.0003316290593751 -0.000201903733690804 0.000321238142440521 -0.00019784283796451 0.000311316968840164 -0.000193916809223625 0.000301910498307471 -0.000190137180344415 0.000292884995762028 -0.00018649722789104 0.000284282191643607 -0.000182982831984718 0.000276019685238754 -0.000179618336306409 0.000268111464344656 -0.000176370288787503 0.000260553713394325 -0.000173239468104268 0.00025333716613623 -0.000170173359772408 0.000246401662247326 -0.000167234946204241 0.000239729584047749 -0.000164383662712332 0.000233321627111174 -0.000161665928111984 0.000227177700654344 -0.000159004364925343 0.000221310329160938 -0.000156405211385548 0.000215629067717361 -0.000153900490797207 0.000210166409143124 -0.000151463294264689 0.000204856669512075 -0.00014917194120837 0.000199792774260428 -0.00014689323697019 0.000194941695392897 -0.000144670442935074 0.000190253845779059 -0.000142494017585526 0.000185728390975907 -0.00014039582640165 0.000181315943133087 -0.000138374544969965 0.000177063860118083 -0.000136440661011187 0.000172991934240703 -0.000134510396047104 0.000169061404261265 -0.000132651064526304 0.000165246560713449 -0.000130823743836057 0.0001615550869655 -0.000129052592590661 0.000157969430869017 -0.000127348015781422 0.000154535149328693 -0.00012565386223861 0.000151187344363357 -0.000124021712243171 0.000147954480833832 -0.000122424090623751 0.000144801058119264 -0.000120889526150411 0.000141764407397507 -0.000119366857037496 0.000138836772228932 -0.000117898030697749 0.000135971600882649 -0.000116437924870207 0.000133211021658693 -0.000115028633310334 0.000130507408762761 -0.000113648326804561 0.00012789322854559 -0.000112300238085224 0.000125357873609043 -0.000110991255046545 0.000122891920249956 -0.000109700408041441 0.000120492291212949 -0.000108467646190016 0.000118168204882794
-0.513926897005978 -0.583966703945437 0.202296771079602 -0.00670556710426224 0.0643672266794345 -0.00212613614311292 0.0232160259360655 -0.00239218315129056 0.0120339166953551 -0.0022670552092302 0.00754484477510691 -0.00200580881313383 0.00523056955556823 -0.00175446494176332 0.00385032741121677 -0.0015452817636837 0.00295267044508627 -0.00137669440271382 0.00233417265516431 -0.00124004083994713 0.00189050155535061 -0.00112773012504182 0.00156172149872713 -0.00103375095894184 0.00131121797220708 -0.000954011258542254 0.00111609885606284 -0.000885824335321083 0.000961007778342426 -0.000826802987126114 0.000835848356399533 -0.000775231913890721 0.000733612740760095 -0.000729628405267471 0.00064886121547797 -0.000688991860936075 0.000577766868542704 -0.000652692966486144 0.000517614452292144 -0.000620050009521229 0.000466196951970571 -0.000590544148617024 0.000421926366366501 -0.000563756169154003 0.000383626972012124 -0.00053917681172887 0.00035017146386186 -0.000516708339779337 0.000320809459299531 -0.000496054839435112 0.000294978332649082 -0.000476951611537565 0.000271989753846922 -0.000459252327997809 0.000251523928609683 -0.000442834575050034 0.000233226466098563 -0.000427567126699398 0.000216741959518247 -0.000413336127401706 0.000201898405748718 -0.000400056750993078 0.00018851792283486 -0.000387510281767815 0.000176337482235763 -0.000375740941939388 0.00016525789869308 -0.000364674114236165 0.000155129874224355 -0.000354214777395133 0.000145813537877162 -0.000344413051048337 0.000137328087841245 -0.000335113694931975 0.000129481408534935 -0.000326272774435328 0.000122277088803691 -0.000317929430832561 0.00011562914641394 -0.000309963948238192 0.000109450170703825 -0.000302386377503957 0.000103734280783993 -0.000295211162712842 9.83844525321562e-05 -0.000288310295057528 9.34268939511527e-05 -0.00028172603664976 8.88249416759771e-05 -0.00027546814045968 8.44662396996518e-05 -0.000269477404580852 8.04155653498688e-05 -0.000263781301171432 7.66454794293513e-05 -0.000258272995144436 7.30956259755191e-05 -0.000252983646989506 6.98003720218174e-05 -0.00024791462030191 6.66562012910445e-05 -0.000243028838041974 6.36612829693909e-05 -0.000238374733235425 6.08736563192286e-05 -0.000233881194308663 5.82394988307172e-05 -0.000229539683974682 5.57570696637868e-05 -0.000225374389452376 5.34309136084752e-05 -0.000221330429409672 5.12081805095629e-05 -0.000217430534182484 4.91019183592207e-05 -0.00021368140781311 4.70976254809318e-05 -0.000210027230703875 4.5171848069949e-05 -0.000206557349970352 4.33623184555959e-05 -0.000203182672374709 4.16591125024528e-05 -0.000199888531441856 4.00255446412579e-05 -0.000196700457429013 3.84745139071941e-05 -0.000193593790850923 3.6972263714286e-05 -0.000190625768870956 3.55360109914796e-05 -0.000187764460761864 3.41835324180502e-05 -0.000184961072404278 3.29173639168219e-05 -0.000182213033132203 3.16900646114721e-05 -0.000179552242401265 3.04968375400047e-05 -0.00017698720769497 2.9337878018954e-05 -0.000174526993847767 2.82445300947554e-05 -0.000172095493516328 2.72394495084423e-05 -0.000169713147606375 2.62442338974236e-05 -0.000167382060300214 2.52870645364073e-05 -0.000165143913738688 2.43229956137339e-05 -0.00016301903620619 2.34280257566474e-05 -0.000160907439481054 2.26225552078211e-05 -0.000158830782707686 2.18224840163278e-05 -0.000156782144539814 2.10371087829808e-05 -0.00015479166537041 2.02540112883653e-05 -0.000152911961600997 1.94923708439384e-05 -0.000151064323244627 1.88107617135379e-05 -0.00014922491190621 1.81483504504781e-05 -0.000147436156407504 1.74912300535799e-05 -0.000145683014582256 1.68719983842277e-05 -0.000143996681675457 1.62362037191989e-05 -0.000142353324145602 1.56586504031888e-05 -0.000140719054072505 1.51036787464126e-05 -0.000139126957464038 1.45473365864527e-05 -0.000137570747568277 1.40079170767627e-05 -0.00013607660167555 1.34940661357534e-05 -0.000134584025440778 1.29990825160183e-05 -0.000133132999469325 1.25234111527795e-05 -0.000131708421444057 1.20681124822457e-05 -0.000130306874745894 1.16104960581845e-05 -0.000128951821575884 1.11756795396646e-05 -0.000127618541904684 1.07457162059692e-05 -0.000126305534049515 1.03384049197342e-05 -0.000125027288874889 9.92663953559231e-06 -0.000123779637784875 9.54294530903283e-06
0.0883420230278514 -0.201075637889268 -0.384509468365442 -0.0637074285129867 0.0753833926040334 -0.0238458780520753 0.0444945613264279 -0.0131139257482987 0.0285152298938705 -0.00869308221211953 0.0201206941701528 -0.00631653832711857 0.0151511718168795 -0.00483955700455315 0.0119166021577837 -0.00384508139066761 0.00966566050315592 -0.00314004729263484 0.00802351073990129 -0.00262086659335059 0.00678266614456141 -0.00222728085034767 0.00581966839446419 -0.00192106432043497 0.00505515111662787 -0.00167796783486631 0.00443739365524832 -0.00148160299271667 0.00393003723215325 -0.00132044371362226 0.00350804339774215 -0.00118641381435266 0.0031528753497076 -0.00107361211354247 0.00285092761751923 -0.000977560916573434 0.00259181662517941 -0.000895098059282222 0.00236769656630402 -0.000823736472364265 0.00217232181849523 -0.000761493007001407 0.00200105541612261 -0.000706842648517811 0.00184991802081632 -0.00065861086849393 0.00171583214490651 -0.00061569460155972 0.00159635572666951 -0.000577374264860066 0.0014892508512904 -0.000543003781983813 0.0013929993919957 -0.000511943899058419 0.00130599833084392 -0.000483910875613257 0.0012272111628676 -0.000458403879575267 0.00115548912323904 -0.000435190187416966 0.00109015142862722 -0.000413923036287866 0.00103035540548799 -0.00039446217881991 0.00097550891190467 -0.000376454796838064 0.000925091695050433 -0.00035993688171208 0.000878522368837953 -0.000344605383552656 0.000835509066829678 -0.000330420361449021 0.000795679933803209 -0.000317270723556437 0.000758685738810068 -0.000304962660111644 0.000724332402365646 -0.000293538662998772 0.000692324477411099 -0.000282789363397988 0.000662430813819534 -0.00027275178438706 0.000634521973272625 -0.000263328900805471 0.000608373910829978 -0.000254461838465662 0.000583822423660178 -0.000246135154994313 0.000560797232040162 -0.000238305295396315 0.000539096700580954 -0.000230883639622186 0.000518686974942172 -0.000223914764027583 0.000499467480528872 -0.000217284523989971 0.000481289021116286 -0.000210984862800896 0.000464167483999671 -0.000205033495940176 0.000447900260694642 -0.000199355981556853 0.000432532094179644 -0.000193981321570161 0.000417939610886837 -0.000188887604010231 0.00040409439902315 -0.000184016466595972 0.000390953840258511 -0.000179373171353039 0.000378476072810531 -0.000174924947521421 0.000366565513318722 -0.00017066195349027 0.000355254193351332 -0.000166597540400599 0.000344424861586402 -0.000162715466768452 0.000334101634506188 -0.000158994031608477 0.00032427256964966 -0.000155440422754243 0.000314843617818315 -0.000152017309352496 0.000305889637980805 -0.000148719831316154 0.000297265266419069 -0.000145570709855786 0.000289021537503875 -0.000142538542208419 0.000281107122090234 -0.000139643494070865 0.000273540946300473 -0.000136820938145319 0.000266281937231778 -0.000134123365873211 0.000259316388149792 -0.000131488904476186 0.000252611198921263 -0.000128995842344086 0.000246166302437538 -0.000126557017019335 0.000239991388913943 -0.000124221137783886 0.000234026753229041 -0.000121954940899787 0.000228319157361838 -0.000119742473456926 0.000222759897796647 -0.000117659367303505 0.000217442619997868 -0.000115598385739187 0.000212297769521507 -0.000113646926999396 0.00020736019583355 -0.000111707793417039 0.000202614446769006 -0.000109833271761245 0.000197991350982613 -0.000108019606617697 0.000193530482484164 -0.000106291374717613 0.000189217782127819 -0.000104590111854019 0.000185054596216408 -0.000102973655284413 0.000181039815157754 -0.000101359973278528 0.000177156721381791 -9.98085334118356e-05 0.000173378172345924 -9.83052467043218e-05 0.000169741380900693 -9.68268617130601e-05 0.000166192420923336 -9.54180325516171e-05 0.000162787153895806 -9.40168216800406e-05 0.000159455678475138 -9.26867023113716e-05 0.000156243608988591 -9.13656367770068e-05 0.000153125763267593 -9.01136606380042e-05 0.000150092634246109 -8.88586536358643e-05 0.000147177413308404 -8.76602513722054e-05 0.000144315977084674 -8.64666477682828e-05 0.000141556605806248 -8.53149047435522e-05 0.000138864357021603 -8.41902864637168e-05 0.000136249562319221 -8.30874374493737e-05 0.000133704938625076 -8.20388635711137e-05 0.000131235505026053 -8.09840002542277e-05 0.000128830943032845
-0.200994453943751 -0.134348633914948 -0.0635224424194013 -0.281176964087766 0.0917167603324532 -0.000665378150366235 0.0395152341291897 0.000405388141475268 0.0161748666887113 -0.000527122617762625 0.00918817013452431 -0.000788781180411658 0.00616223042923155 -0.000790440574023933 0.00448727067635727 -0.000726523814277531 0.0034261301173665 -0.000656054951444329 0.00270276121357639 -0.000593737114741172 0.0021856422271015 -0.000540690262728191 0.00180338955775772 -0.000495781146798465 0.00151314133420835 -0.000457601008523397 0.00128725372189091 -0.000424752514395486 0.0011082485121492 -0.000396513842365583 0.000964076102492282 -0.000371768554595504 0.000846211361732093 -0.000349894822933957 0.000748762817705996 -0.000330425195715355 0.000667185357456854 -0.000312937161967251 0.000598076045013954 -0.00029728802853169 0.000539113490779604 -0.00028318613661911 0.000488423460725885 -0.00027026843294897 0.000444445139968753 -0.000258575070356731 0.000406165406751302 -0.000247760366156502 0.000372625812472604 -0.000237830576637311 0.000342961797354666 -0.000228668445032761 0.000316751402603826 -0.000220168524878769 0.000293347744958064 -0.000212281007850621 0.000272378115603942 -0.000204971029765159 0.000253581233945193 -0.00019820199386932 0.000236635329514057 -0.000191791259355433 0.000221289786805787 -0.000185835319089373 0.000207425476305619 -0.000180152990804206 0.000194762171899636 -0.000174793938504367 0.000183164936413183 -0.000169828653364193 0.00017260307829543 -0.000165090136450234 0.000162825393483844 -0.000160650559441748 0.000153926646586002 -0.000156465012339149 0.000145695813356916 -0.000152421419121697 0.000138095928777935 -0.000148621501776913 0.000131088457180765 -0.000145010942255036 0.000124520835613665 -0.000141512845782915 0.000118461410534051 -0.000138221378915383 0.000112802864886632 -0.000135056658330022 0.000107492410489872 -0.000132025339459727 0.000102576660658315 -0.000129205294032945 9.79453829112813e-05 -0.000126447687864902 9.36200146043978e-05 -0.000123837838508398 8.96291353706278e-05 -0.000121292314892781 8.58203758788955e-05 -0.000118829037372406 8.22384807569942e-05 -0.000116516911529058 7.88602147652459e-05 -0.000114264354773815 7.5637890539127e-05 -0.000112125133500061 7.26396866129729e-05 -0.000110074383422543 6.98281382923016e-05 -0.0001080464511023 6.71603835367311e-05 -0.000106113332891856 6.46486656039924e-05 -0.000104236747898178 6.22416464748808e-05 -0.000102399775739542 5.99363241569486e-05 -0.000100703432114406 5.77621567826582e-05 -9.90149019170936e-05 5.56950241450357e-05 -9.74141061486166e-05 5.37384834109614e-05 -9.58436532777336e-05 5.18977321755065e-05 -9.42791380706109e-05 5.01102109309075e-05 -9.28057047694727e-05 4.84028716974763e-05 -9.13799657379441e-05 4.67728790710998e-05 -9.00106752195645e-05 4.52370672599694e-05 -8.86756507295273e-05 4.37725614439262e-05 -8.73603756635798e-05 4.23804685477217e-05 -8.60763566826812e-05 4.10191576280686e-05 -8.48654703402607e-05 3.9713373224818e-05 -8.36692788008981e-05 3.84892148874789e-05 -8.25156809919507e-05 3.73009217658192e-05 -8.13455762795835e-05 3.61941247427261e-05 -8.02218800639551e-05 3.50600000350618e-05 -7.91733929716146e-05 3.39985525681907e-05 -7.81399074653876e-05 3.29909304194549e-05 -7.71708240609312e-05 3.2032063719779e-05 -7.61566235992527e-05 3.11498392171707e-05 -7.51503075247846e-05 3.02492397842662e-05 -7.42065002088226e-05 2.9351689274251e-05 -7.32871825399031e-05 2.85119233891835e-05 -7.24123151137106e-05 2.76948226797593e-05 -7.15540476975842e-05 2.69382732838206e-05 -7.06734681284399e-05 2.62224733743367e-05 -6.98466573577716e-05 2.5475805211405e-05 -6.90327021484169e-05 2.48072120893924e-05 -6.82327809259108e-05 2.41275378191212e-05 -6.74559369240684e-05 2.34778637857457e-05 -6.66823705666839e-05 2.28476650061666e-05 -6.59563790536843e-05 2.22344367463005e-05 -6.52207544386645e-05 2.1639962851176e-05 -6.45334697330351e-05 2.10808491835108e-05 -6.38276517933185e-05 2.05461997222405e-05 -6.31359045138684e-05 2.00124206927599e-05 -6.24777246646488e-05 1.95154790873096e-05 -6.18124172313641e-05 1.90051552184142e-05 -6.11733936642032e-05 1.85307420367369e-05 -6.05472714132349e-05 1.80422956711026e-05 -5.99345005132056e-05 1.75919082198594e-05 -5.93420954159412e-05 1.71458442100211e-05
0.166095794762222 0.0888923169969052 -0.0433533612509868 -0.0834316391272014 -0.238273907883577 -0.035763712019274 0.0259529740541888 -0.014121452449778 0.0190834279391885 -0.00790188402298143 0.0135245728511124 -0.0052723278591069 0.0102701912376493 -0.0038258324014568 0.00819619470787103 -0.00290853245623139 0.00675505110697862 -0.00228117721056757 0.00569183557147549 -0.0018318712793238 0.00487613178757283 -0.0014994360049178 0.00423243570071197 -0.00124716589409841 0.00371421873839353 -0.00105134487682404 0.00328978330461968 -0.000896460284805023 0.00293752664743402 -0.00077181728557433 0.00264125212034389 -0.000670223341494479 0.00238952974055104 -0.000586471820043735 0.00217357024536242 -0.000516587349794257 0.00198695043661934 -0.00045767675375693 0.00182438451523584 -0.00040763271241747 0.00168187054444009 -0.00036472518157149 0.00155607891527492 -0.000327762358788291 0.00144445147356049 -0.000295682612134691 0.00134495926176574 -0.000267646081291037 0.00125584462082842 -0.000243061610030916 0.00117570069548413 -0.00022137293213558 0.0011032076873756 -0.000202162002137517 0.0010375918274193 -0.000185043766327884 0.000977839062301706 -0.000169811708161203 0.000923394457962246 -0.000156067839270447 0.000873531750505609 -0.000143776295989151 0.000827759245205135 -0.000132635608593596 0.000785637470932119 -0.000122616971795149 0.000746800506920921 -0.000113479043035577 0.000710900695257455 -0.000105187009511143 0.000677640372041289 -9.76116506734614e-05 0.000646755544685705 -9.06854763740068e-05 0.000617998968592715 -8.43644050934234e-05 0.000591219968654801 -7.85202184796628e-05 0.000566229159543518 -7.31817680059082e-05 0.000542850006181167 -6.82359935933332e-05 0.000520971540013318 -6.36733572520703e-05 0.000500420935978897 -5.94321274590893e-05 0.000481100249598184 -5.55509935047829e-05 0.000462934310477179 -5.19398046650263e-05 0.000445843458099192 -4.857675981762e-05 0.000429717753560943 -4.54369456182814e-05 0.000414460908443885 -4.25163489324899e-05 0.000400059225344272 -3.98006170928385e-05 0.000386402154511975 -3.72822814596749e-05 0.000373501279195123 -3.49149179301505e-05 0.000361239854759483 -3.26881036988518e-05 0.000349620053013427 -3.06163268326522e-05 0.000338553342763928 -2.86666263490596e-05 0.000328050553148285 -2.68338562659333e-05 0.000318026909915943 -2.51249880592653e-05 0.000308494159753314 -2.35063805206165e-05 0.000299390052101117 -2.19906175796911e-05 0.000290702329365996 -2.05533029453173e-05 0.000282418354461431 -1.9192181440986e-05 0.000274491066436156 -1.79151123074481e-05 0.000266912615878418 -1.67155687552817e-05 0.000259619555238128 -1.55894917605678e-05 0.00025267661789504 -1.45226534199743e-05 0.000246004195658377 -1.35150847286705e-05 0.000239644138332251 -1.25234251023284e-05 0.000233496847132054 -1.1625122960265e-05 0.000227582614021772 -1.07639663526857e-05 0.000221912940505556 -9.9780201978638e-06 0.000216488321665057 -9.17969982815264e-06 0.00021128383743249 -8.42970227870406e-06 0.00020623440309286 -7.71452386386536e-06 0.00020137939448967 -7.05527641037467e-06 0.000196666446946019 -6.46076880998398e-06 0.000192185879267802 -5.84452133079012e-06 0.000187857231750247 -5.26108804058723e-06 0.000183677903800965 -4.68446207947087e-06 0.000179610778022258 -4.19280643790421e-06 0.000175679897650427 -3.70503944208973e-06 0.000171908706096562 -3.25006624201254e-06 0.000168285488377333 -2.76705593655831e-06 0.000164774540759582 -2.33882497368442e-06 0.000161337220386842 -1.92734726497812e-06 0.000158023293449829 -1.55200430841162e-06 0.000154821540956724 -1.18595611389938e-06 0.000151747435411311 -8.19466502877823e-07 0.00014874714913774 -4.73052637521065e-07 0.000145841943908327 -1.39069616910034e-07 0.00014299918133794 1.44906204092907e-07 0.000140282247844682 4.6261073565721e-07 0.000137638660770779 7.31513183358401e-07 0.000135061947952675 1.01992066222513e-06 0.000132564717215182 1.26454730933458e-06 0.000130131921273702 1.5217173798592e-06 0.000127787032979422 1.75176551747123e-06 0.000125497347681313 1.99174193927271e-06 0.000123278941518768 2.21248581216392e-06 0.000121102962562271 2.40893069987185e-06 0.000119000347920363 2.6186722981353e-06 0.000116957850250013 2.79908110771583e-06 0.000114974417159052
-0.0782535125061466 -0.0398382562813976 -0.0439250501662504 -0.0613129972446228 -0.0421503920307069 -0.185298939775696 0.0567345944801025 0.000652338525060024 0.02753134892698 0.0011289617741196 0.0118181964545572 0.000202869311458156 0.00699978297929051 -0.000132966529935816 0.00486685509862374 -0.000218362116488398 0.00364901637498663 -0.000225757562074046 0.00285216654352974 -0.000212429319591659 0.00229313412323296 -0.000195844449964085 0.00188379907711036 -0.000180324906048613 0.0015749138714375 -0.00016663294486349 0.00133640915967448 -0.000154811809869781 0.00114830923101821 -0.000144340397701694 0.000997359046118159 -0.000135277900156285 0.000874361594766877 -0.000127320314147842 0.000772839999814285 -0.000120241182220933 0.000688112130650018 -0.00011391160654184 0.000616610385517319 -0.000108186171530309 0.000555670585825424 -0.000102961759727193 0.000503294790695523 -9.83400116971991e-05 0.000458001163408117 -9.40476368419723e-05 0.000418577516462072 -9.01642383089209e-05 0.000384011694584682 -8.64890254561862e-05 0.000353603705997233 -8.31353908830847e-05 0.000326612498434304 -8.00453987031977e-05 0.000302621297937503 -7.71802120291745e-05 0.000281134436596787 -7.45608929657096e-05 0.000261861215989287 -7.2052946557385e-05 0.000244502886554182 -6.97695257523313e-05 0.000228822833781462 -6.75604101997033e-05 0.000214570633196309 -6.55094535251944e-05 0.000201609579044501 -6.35783744377381e-05 0.000189807746461909 -6.17219960755633e-05 0.000178932576138621 -6.00184814496871e-05 0.000169041013692677 -5.84077077012704e-05 0.00015987151042946 -5.68813852408383e-05 0.000151489880040707 -5.5449999788535e-05 0.000143737954055553 -5.40660090233763e-05 0.000136525635239171 -5.27294044794238e-05 0.000129892888743799 -5.14597505210432e-05 0.000123687532128663 -5.02255118269862e-05 0.000117891622736494 -4.90844689646931e-05 0.00011249122702812 -4.80201548241848e-05 0.000107445787487282 -4.69423875227916e-05 0.000102758738927184 -4.5975480379528e-05 9.83782812670041e-05 -4.50040889063483e-05 9.42306171169155e-05 -4.4091960885589e-05 9.03649761709579e-05 -4.32198351905249e-05 8.67125261185681e-05 -4.23473668440055e-05 8.32665841528959e-05 -4.15474468794336e-05 8.0025944963775e-05 -4.07672713378078e-05 7.69520079307433e-05 -4.00074942275509e-05 7.40694836967717e-05 -3.92954247031868e-05 7.13547199521721e-05 -3.85778688245587e-05 6.87758019725598e-05 -3.78759434613619e-05 6.63273776840182e-05 -3.72466883933503e-05 6.40004850270231e-05 -3.65953482015975e-05 6.17880121843009e-05 -3.60118668847857e-05 5.96895095219963e-05 -3.53983576476845e-05 5.76924160483932e-05 -3.48206102421208e-05 5.57788914910529e-05 -3.42866186848368e-05 5.39700240916225e-05 -3.37456208467198e-05 5.2237436516735e-05 -3.32320601355008e-05 5.06072761323036e-05 -3.27091520906302e-05 4.90362112207057e-05 -3.22187148558202e-05 4.75339414723473e-05 -3.17574340654813e-05 4.60808931053646e-05 -3.13226693935747e-05 4.47172662612875e-05 -3.08565833795157e-05 4.3422070468284e-05 -3.04210522454143e-05 4.21506862107619e-05 -2.99695114820871e-05 4.09537819953462e-05 -2.95694679598172e-05 3.97505825561731e-05 -2.91877806009428e-05 3.86599526542972e-05 -2.87889192311399e-05 3.75976739078477e-05 -2.84221248685602e-05 3.6584301590467e-05 -2.8022579453933e-05 3.56003515974892e-05 -2.7677856357558e-05 3.46312304573708e-05 -2.73414187164426e-05 3.37279312903261e-05 -2.69884535533144e-05 3.28639094404797e-05 -2.66418289011572e-05 3.20024911186607e-05 -2.63079658700627e-05 3.11782822774163e-05 -2.59964706909844e-05 3.03901978179014e-05 -2.57152455567996e-05 2.96250371563801e-05 -2.53948328828979e-05 2.89325977846647e-05 -2.50909443242846e-05 2.8209181773853e-05 -2.47920524944015e-05 2.75356324511501e-05 -2.45131649478709e-05 2.68541800928338e-05 -2.42627958604194e-05 2.62205147326198e-05 -2.39721264481549e-05 2.5607047231597e-05 -2.37232076307099e-05 2.50107056385303e-05 -2.34527232295599e-05 2.44384087291161e-05 -2.32080284182346e-05 2.38800885241627e-05 -2.29594989321995e-05 2.33585069806631e-05 -2.26996185298603e-05 2.28246178649641e-05 -2.24638506964759e-05 2.23318084126857e-05 -2.22238116842975e-05 2.18105102248635e-05 -2.20092815482863e-05 2.13434833199537e-05 -2.17954062509261e-05 2.08717923320277e-05 -2.15779557103421e-05 2.04348132952082e-05
0.121547956460876 0.063815657084408 0.00774061078780547 0.0487700828133564 -0.0358027530772425 -0.0535665759534671 -0.168273427203228 -0.0256863404991823 0.0131444825938304 -0.0105976919476054 0.0108088418205724 -0.00611972999465731 0.00798249474202406 -0.00419324654311685 0.0062891002981849 -0.00310976563681014 0.00519324342285515 -0.00240595349055902 0.00441053878890027 -0.00191423434149124 0.00381303923574877 -0.00155553518747515 0.00333895449555846 -0.0012862056040451 0.00295343824975732 -0.00107911625506127 0.00263480762812839 -0.000916265742480077 0.00236769888208196 -0.000786173021484973 0.00214134472237957 -0.000680612451461057 0.00194727801249129 -0.000593869423903326 0.00177973480075272 -0.000521928061092811 0.00163386347783847 -0.000461530662579055 0.00150618018413862 -0.000410247309683408 0.00139363830250792 -0.000366499667236761 0.00129376830959941 -0.000328802584639868 0.00120477561724479 -0.00029610281533321 0.0011250713275621 -0.000267696100747838 0.00105338517665347 -0.000242758069624784 0.000988652783220394 -0.000220800638286169 0.000930024901762929 -0.000201421487861525 0.000876621496930725 -0.000184183932991476 0.000828013284246237 -0.000168724809255392 0.00078350533854965 -0.000154970301792209 0.000742628329828553 -0.000142515742958081 0.000704998296752174 -0.000131368454438654 0.000670286273341704 -0.000121290770660307 0.000638161467677108 -0.000112148045924195 0.000608492775827206 -0.000103830673807063 0.000580926882708077 -9.62368649179997e-05 0.000555249682849635 -8.92764452435518e-05 0.000531356735202279 -8.29285062494705e-05 0.000508982486349896 -7.71101180955897e-05 0.000488072318897228 -7.17656311790574e-05 0.000468541033411676 -6.68540891879574e-05 0.000450147348648699 -6.22752674285887e-05 0.000432890736429069 -5.81057737625251e-05 0.000416662987658996 -5.41985128085595e-05 0.00040135519519222 -5.059183365752e-05 0.000386964831699266 -4.72510553988803e-05 0.000373343858798854 -4.40902699505915e-05 0.00036045153111078 -4.1185529928741e-05 0.000348223788976504 -3.85232678396215e-05 0.000336644426600035 -3.60079949044057e-05 0.000325684604869415 -3.36765533283208e-05 0.000315303450251422 -3.14695167356538e-05 0.000305397632918611 -2.9364683206071e-05 0.00029600735266399 -2.74336538395355e-05 0.000287005020635683 -2.56233443363615e-05 0.000278460783545818 -2.39214048708878e-05 0.000270309099005987 -2.23519795521279e-05 0.000262509707207641 -2.08473437435101e-05 0.000255107162600274 -1.94211786951625e-05 0.000248014879068609 -1.80760502858962e-05 0.000241219269694966 -1.67952177695492e-05 0.000234698953279295 -1.56181954133607e-05 0.000228436037066752 -1.45229533779534e-05 0.000222439774325922 -1.34741050123925e-05 0.00021675167002292 -1.24495703467522e-05 0.000211249028784656 -1.1498245507985e-05 0.000205969900028768 -1.05828328179377e-05 0.000200867413727668 -9.76460889159454e-06 0.000195969413853276 -8.96334263441425e-06 0.000191295931906787 -8.19476186615515e-06 0.000186783397517217 -7.44749299945607e-06 0.000182432240614526 -6.74929573674726e-06 0.00017819363054122 -6.12603425908756e-06 0.000174142229785046 -5.5219102284306e-06 0.00017025950304909 -4.9240195485304e-06 0.000166529608568499 -4.32464925884254e-06 0.000162903153697769 -3.77394567425829e-06 0.000159366064252622 -3.26411816949506e-06 0.000155920405140056 -2.84134211377041e-06 0.000152655723963196 -2.36836508727834e-06 0.000149510549676442 -1.93034925163211e-06 0.000146456451262767 -1.47753976973444e-06 0.000143499165011278 -1.06283728934072e-06 0.000140580607549318 -7.07099752836975e-07 0.000137797681591615 -3.47408782089008e-07 0.000135106672396291 4.78780620531699e-09 0.000132500008588495 3.36301100810164e-07 0.000129954824797623 6.49082521200548e-07 0.00012749343036639 9.57161440050976e-07 0.000125103090711353 1.22013051491652e-06 0.000122799307905495 1.52430707438838e-06 0.000120558019412353 1.78338953004291e-06 0.000118368897245296 2.04605672343539e-06 0.000116236867641965 2.27939581012962e-06 0.00011417547640363 2.51264207380241e-06 0.00011217867541464 2.72507426216282e-06 0.000110216612419005 2.92886862971059e-06 0.000108334644041357 3.1364829468815e-06 0.00010648760321805 3.32791383301564e-06 0.000104701637863493 3.52859413299913e-06 0.000102955093884976
-0.032592937511308 -0.0122788563851839 -0.0257314691958479 -0.0176440342820729 -0.0290251777631883 -0.040002315548467 -0.0312785599959091 -0.138539247474288 0.0409081687301886 0.000827053528542807 0.0210820232845906 0.00118235431964662 0.0092602212121918 0.000377758598019605 0.00560782214560354 6.11856789398076e-05 0.00398405914654459 -3.62812234897633e-05 0.00304373137289826 -6.08162135403233e-05 0.00241688459873014 -6.36121436022579e-05 0.00196890640674478 -6.08385520998704e-05 0.00163562708593461 -5.70170707640227e-05 0.00138091661874169 -5.3105377154694e-05 0.00118189964008007 -4.95173520656531e-05 0.00102320841060166 -4.62445294858529e-05 0.000894698116380138 -4.34853817236138e-05 0.000789043757690751 -4.10945545096477e-05 0.0007011678424361 -3.89891014379911e-05 0.000627408643618794 -3.69666249765998e-05 0.000564726168915608 -3.51864615402016e-05 0.000511004207164392 -3.35418764849892e-05 0.000464679822389197 -3.21159637489133e-05 0.000424339730933549 -3.07258061717995e-05 0.000389088714894349 -2.95161745835106e-05 0.000358071701029322 -2.8316383430801e-05 0.000330626485450147 -2.72714190452761e-05 0.000306189612325786 -2.63643604060869e-05 0.00028446210145103 -2.54108693991823e-05 0.00026491083936733 -2.45781471505411e-05 0.000247333893662738 -2.37463513456077e-05 0.00023144206568952 -2.30049512619598e-05 0.000216999103011542 -2.23270968619271e-05 0.000203908760497249 -2.16842849925866e-05 0.00019193749062058 -2.10417418509956e-05 0.000181046102226389 -2.0451757685474e-05 0.000170995185049085 -1.98982125129263e-05 0.000161820304826598 -1.93672645506743e-05 0.000153309255434472 -1.89144565939828e-05 0.000145474060830183 -1.8439097974188e-05 0.000138246410747795 -1.79602081792032e-05 0.000131530949559697 -1.75249481216971e-05 0.000125281144973846 -1.7109175632702e-05 0.000119453914974848 -1.67322694697695e-05 0.000114033062882081 -1.63513965003157e-05 0.000108964442494824 -1.60006074066846e-05 0.0001042584798899 -1.56227439695937e-05 9.98323533182258e-05 -1.53088061977936e-05 9.56590728538173e-05 -1.50064927152855e-05 9.17408150837673e-05 -1.47211535801159e-05 8.80766344091825e-05 -1.44407857136614e-05 8.46230481863662e-05 -1.41517201484683e-05 8.13858453525221e-05 -1.3879514621437e-05 7.83147381434386e-05 -1.36188558707953e-05 7.53942306649427e-05 -1.33737645777416e-05 7.26574506644897e-05 -1.31192302392555e-05 7.00503011811745e-05 -1.29110408679688e-05 6.75915083350993e-05 -1.26826424245561e-05 6.52745582104759e-05 -1.24789901562605e-05 6.30617028721654e-05 -1.22381367629414e-05 6.09558967015359e-05 -1.20349731689189e-05 5.8934446879849e-05 -1.18363109426518e-05 5.70058237946116e-05 -1.16766488678642e-05 5.51795706273996e-05 -1.15149185106139e-05 5.34780733961884e-05 -1.13083545327341e-05 5.18266413319263e-05 -1.11292167303394e-05 5.02535316385958e-05 -1.09546120310806e-05 4.87200221927433e-05 -1.0832697813857e-05 4.72768117808525e-05 -1.06841116838279e-05 4.59224781086802e-05 -1.05332450012278e-05 4.46170029630043e-05 -1.03318999674074e-05 4.33748149540355e-05 -1.01841161576057e-05 4.21049171004356e-05 -1.00704731393277e-05 4.09428147379641e-05 -9.95749505165096e-06 3.98266924553549e-05 -9.83278877193701e-06 3.87998302870598e-05 -9.65482100847711e-06 3.77757627288356e-05 -9.51589931561583e-06 3.67659144844018e-05 -9.40321357151222e-06 3.57847819037232e-05 -9.32467374617023e-06 3.48691135084757e-05 -9.20857413879045e-06 3.40158100687007e-05 -9.07742117616115e-06 3.31794472754877e-05 -8.93576289442209e-06 3.23591881913408e-05 -8.83413433437615e-06 3.15358563223212e-05 -8.74692317010398e-06 3.0781044646599e-05 -8.6622976604407e-06 3.00526519719398e-05 -8.53734444615635e-06 2.93717451656987e-05 -8.43264545265053e-06 2.86610699947152e-05 -8.35044520934034e-06 2.80130636480302e-05 -8.25081907216911e-06 2.73549880941169e-05 -8.1830238011354e-06 2.67473454755095e-05 -8.07038970200337e-06 2.6162289799023e-05 -7.98517354759416e-06 2.55746781302911e-05 -7.89741486885843e-06 2.50236273908518e-05 -7.82036748278964e-06 2.44741331242884e-05 -7.73288485526426e-06 2.3966885279183e-05 -7.64319989145221e-06 2.34387283200793e-05 -7.57319130535344e-06 2.29655410038327e-05 -7.49180041285051e-06 2.24715822115984e-05 -7.42415291537627e-06 2.20215709427786e-05 -7.33852314745576e-06 2.15694018251435e-05
0.0808018447230337 0.039044522702349 0.0164505574505827 0.033578141782576 -0.000541708119750703 0.0335259747709331 -0.0279454752574396 -0.039565883850338 -0.129389235408724 -0.0201803971200541 0.00808384431828739 -0.00860589403024715 0.00711671704087095 -0.00510549271615573 0.00534285316541646 -0.00358235858519524 0.00429109121407617 -0.00271218555220224 0.00361936882709311 -0.00213648754624817 0.00313677854589807 -0.00172741936096609 0.00276174054811678 -0.0014243018686406 0.00245755369576313 -0.00119328201385557 0.00220478913833757 -0.00101345734679946 0.00199158849653207 -0.000870523806317146 0.00180949970338263 -0.000755143448099087 0.00165278975762212 -0.000660696285983778 0.0015164412323868 -0.000582421824791717 0.00139722121462039 -0.000516894357886516 0.00129221097617972 -0.00046150470380626 0.00119919362362072 -0.000414118410975378 0.00111647328440905 -0.000373326325760603 0.00104239664500991 -0.000338031168647709 0.000975795040932768 -0.000307197629987472 0.000915664444615418 -0.000280234389284857 0.000861206883246425 -0.000256481016563844 0.000811724376286162 -0.000235422294661471 0.000766656902797344 -0.000216677831100485 0.000725389216257704 -0.000199952175126286 0.000687530701245558 -0.000184868228827426 0.000652705752364643 -0.00017138185521642 0.000620569443267754 -0.000159162838895388 0.00059081742099026 -0.00014810120322102 0.000563337028005229 -0.000138092201417988 0.000537767999447092 -0.000128934665977858 0.000514040157904402 -0.000120559212196447 0.000491956427952552 -0.000112902406469454 0.000471270750966727 -0.00010583114688399 0.000451962956313033 -9.93933951794008e-05 0.000433856624105299 -9.34372224802172e-05 0.000416824003605339 -8.79204483647879e-05 0.000400874178865894 -8.28919638368125e-05 0.000385836843557081 -7.81624427620335e-05 0.000371691280977122 -7.38011053551788e-05 0.000358399162467166 -6.97165479080222e-05 0.000345773017964569 -6.58869846963858e-05 0.000333876443861882 -6.2371053614169e-05 0.000322593443408091 -5.90749855699267e-05 0.000311876554207708 -5.5985455074629e-05 0.000301734713610941 -5.31427240805101e-05 0.000292092997807283 -5.04404225303771e-05 0.0002829380765396 -4.79002472886115e-05 0.000274274162226779 -4.55115971104772e-05 0.000265952773831778 -4.32294971630097e-05 0.000258069559465696 -4.11186773234036e-05 0.000250504321716169 -3.91529155706313e-05 0.000243276980876777 -3.72830960174396e-05 0.000236433861530601 -3.55282778493098e-05 0.000229859837334714 -3.38493050052806e-05 0.00022358769807428 -3.22509345813317e-05 0.000217564317035442 -3.07613445035914e-05 0.000211766112528264 -2.93430046338266e-05 0.00020624164448668 -2.80052850711092e-05 0.000200943569612178 -2.67232770320074e-05 0.000195836371486494 -2.55094399217998e-05 0.000190958878276367 -2.43502030727467e-05 0.000186241635312623 -2.32776261165054e-05 0.000181732217594507 -2.22288011066672e-05 0.000177392955340435 -2.12364842625516e-05 0.000173191141177347 -2.02962175202471e-05 0.000169161640771078 -1.93904624953287e-05 0.00016525603425211 -1.85535296849442e-05 0.000161510819023463 -1.7737143098194e-05 0.000157907521148022 -1.69434628053479e-05 0.00015442506717572 -1.6195918718358e-05 0.00015106805918888 -1.54747979226192e-05 0.000147813754056462 -1.47900683268335e-05 0.000144652990526355 -1.41546833294094e-05 0.000141632726636589 -1.35065840014861e-05 0.000138666064788395 -1.29525702420857e-05 0.000135824717005796 -1.23693965607237e-05 0.000133091100538616 -1.18101955094488e-05 0.000130422013163146 -1.12797062092525e-05 0.000127867705820425 -1.07495896567223e-05 0.000125338351804302 -1.02793036362582e-05 0.000122901126819922 -9.83225740388941e-06 0.00012055044407092 -9.39073905006382e-06 0.000118279491235154 -8.96391115606284e-06 0.000116080339427621 -8.55192916188221e-06 0.000113928035983596 -8.1385774266372e-06 0.000111836691705779 -7.7752026807954e-06 0.000109815014865657 -7.39303145086982e-06 0.000107843941577987 -7.04112034630235e-06 0.000105934948554368 -6.7027869172131e-06 0.000104064270114309 -6.38565531838224e-06 0.000102253455756057 -6.08238727647196e-06 0.000100512271468946 -5.77931925273252e-06 9.87983219762737e-05 -5.48322416801242e-06 9.71490201328171e-05 -5.19352636892676e-06 9.55211801016991e-05 -4.91969308960041e-06 9.39351555127775e-05
-0.0152041723019529 -0.00382994056050626 -0.0153518819001735 -0.00533775140442072 -0.0175530022830131 -0.0114432482522611 -0.0215540127286236 -0.0298417513710498 -0.0246602289017022 -0.1107397976709 0.0320018894729214 0.000769185542400979 0.0170980116657613 0.00108176674108956 0.00761538142752119 0.000390770261688721 0.00467590327694128 0.000108520386137966 0.00336976872881523 1.62708285492509e-05 0.00260796129396221 -1.07822700744754e-05 0.00209421359242602 -1.7609404788283e-05 0.00172287347030234 -1.85652241142085e-05 0.00144351321602256 -1.78965892035842e-05 0.00122783488339362 -1.68101618034741e-05 0.00105788094815846 -1.57060732197987e-05 0.000921227019668797 -1.46376571898479e-05 0.000809756512549312 -1.38553261870699e-05 0.000717598264420162 -1.30769492372631e-05 0.000640450716368756 -1.2481388324515e-05 0.000575363064953852 -1.1839380370236e-05 0.000519865281311373 -1.12576426360978e-05 0.000471986002148152 -1.06873911949884e-05 0.000430546307576091 -1.02582210429637e-05 0.000394328791797946 -9.80647475643164e-06 0.000362509543442735 -9.48239081405606e-06 0.00033443972248953 -9.14087458081037e-06 0.000309588911015097 -8.76612921320518e-06 0.000287350593786807 -8.50141387212313e-06 0.000267532712719569 -8.16245065702166e-06 0.000249635097821336 -7.87577220086286e-06 0.000233458096414881 -7.64218551282714e-06 0.000218869534879986 -7.42871172440297e-06 0.000205539448901383 -7.20802840241734e-06 0.000193464367622515 -7.05072421606122e-06 0.000182409108675704 -6.81777172352042e-06 0.000172314474821527 -6.6097257840636e-06 0.000162990924797052 -6.46902556366288e-06 0.000154422966175812 -6.26563088983085e-06 0.000146493620055826 -6.12072538722329e-06 0.000139202640514443 -5.97798866861198e-06 0.000132405133029947 -5.80853186517358e-06 0.000126107048367688 -5.70955704357076e-06 0.000120264670128566 -5.56170745564261e-06 0.000114792872717576 -5.43264097727287e-06 0.000109739717734844 -5.30067437080442e-06 0.000104958047160385 -5.1725620161881e-06 0.000100480137875278 -5.05438789025746e-06 9.63016729037956e-05 -4.97590442331986e-06 9.23508812384291e-05 -4.88521643024443e-06 8.86546824950954e-05 -4.81511168144335e-06 8.52167000577914e-05 -4.70995876263115e-06 8.19463579701399e-05 -4.60193816332728e-06 7.88782236855869e-05 -4.51669175936132e-06 7.59619601367227e-05 -4.40255222156021e-06 7.31599001165216e-05 -4.36807114916916e-06 7.05558695553991e-05 -4.29329287664723e-06 6.80957935117894e-05 -4.22497277940929e-06 6.5758763250716e-05 -4.13595836394948e-06 6.35571366960278e-05 -4.04800007086117e-06 6.14299385236144e-05 -3.96699239371606e-06 5.94021935053514e-05 -3.93070324969534e-06 5.74739314294596e-05 -3.86846901537031e-06 5.56573235480215e-05 -3.81149880235516e-06 5.39208472457783e-05 -3.75722945117127e-06 5.22843170880567e-05 -3.67731216198404e-06 5.06744964702059e-05 -3.65391952732274e-06 4.91632486615682e-05 -3.584155040764e-06 4.77295445227199e-05 -3.54951198339142e-06 4.63423645859507e-05 -3.47574232900331e-06 4.50432561828545e-05 -3.42901561362236e-06 4.374397135989e-05 -3.38557304843819e-06 4.25381137970005e-05 -3.35041284133499e-06 4.13638465986274e-05 -3.32171804423442e-06 4.0269242046505e-05 -3.26068466699017e-06 3.91960424251028e-05 -3.20263470711859e-06 3.81775030941856e-05 -3.15075062440497e-06 3.71620002457933e-05 -3.12028065144529e-06 3.62074464373496e-05 -3.07923469414215e-06 3.52793910750068e-05 -3.0728189057864e-06 3.43972766315146e-05 -3.01605732927774e-06 3.35863987421804e-05 -2.97753840531395e-06 3.27518424070534e-05 -2.92502731405403e-06 3.19717864438617e-05 -2.88203877517893e-06 3.11878608865574e-05 -2.8582400297027e-06 3.04472756850741e-05 -2.84246232224247e-06 2.97342791734093e-05 -2.80803823858584e-06 2.90769219296151e-05 -2.76124320370831e-06 2.83936007417893e-05 -2.73907213379922e-06 2.77713178264427e-05 -2.7010972609453e-06 2.71400527921318e-05 -2.68521440156174e-06 2.65434736929941e-05 -2.64295788192946e-06 2.59798962679778e-05 -2.618425324516e-06 2.54033735554154e-05 -2.58382158255049e-06 2.48709006755693e-05 -2.56894490531687e-06 2.43274263497589e-05 -2.54245409863362e-06 2.38404047677192e-05 -2.51048765244904e-06 2.33345182297836e-05 -2.49352498372886e-06 2.28775296756319e-05 -2.44912269916771e-06 2.2404147434483e-05 -2.4305761556913e-06 2.19507411565877e-05
0.054458300612748 0.0242622026264787 0.0156970578533906 0.0206945853547389 0.00717313768903326 0.0231485412124697 -0.00227958468689746 0.0256300752859937 -0.022713329356888 -0.0313450327826569 -0.10498291623095 -0.0166193852975356 0.00554319227147574 -0.0072483353263245 0.00512202096319405 -0.00438331548334044 0.00386447753628777 -0.00312954204950501 0.00313441862078656 -0.00240639117038381 0.00268084893584987 -0.00192181827504561 0.00235760692780413 -0.00157281344496017 0.00210440010224078 -0.00131116525647015 0.0018958034742263 -0.00110973033850869 0.00171948743208855 -0.000951422753907159 0.00156854002022536 -0.000824557116339953 0.00143777289506033 -0.000721351573997204 0.00132382781616485 -0.000636162268014391 0.00122351252107704 -0.00056512211446905 0.00113473079773096 -0.000505258728845409 0.00105583316445976 -0.000454253019727804 0.000985329994260845 -0.000410454186277076 0.000922083026080757 -0.000372525374575816 0.000864985374713164 -0.000339518484717856 0.000813299771600613 -0.00031059550255885 0.000766347878610317 -0.000285153101234471 0.000723590349689123 -0.000262576396435595 0.000684555818248377 -0.000242508895133591 0.00064871206940377 -0.000224558111158519 0.000615736518574561 -0.000208481217670545 0.00058534961386513 -0.000193977062244656 0.000557237546497528 -0.0001808924012617 0.000531273143250493 -0.000169031508929579 0.000507105851746023 -0.000158216933669196 0.000484676519072099 -0.00014838374224914 0.000463772214927868 -0.000139377789766804 0.000444269600484741 -0.000131095575413404 0.000426058741991275 -0.00012354460975622 0.000408984810702059 -0.00011651866323434 0.000392945907006281 -0.000110077355642366 0.000377859970949172 -0.000104162061976035 0.000363662892127954 -9.86378547200723e-05 0.000350336308067274 -9.35499485994546e-05 0.000337779961493782 -8.87699193468381e-05 0.000325882190194447 -8.43061314164854e-05 0.000314680148405119 -8.01621926339082e-05 0.000304014264908317 -7.63063414293726e-05 0.000293933047320186 -7.27119520739542e-05 0.000284400034219533 -6.93387192575993e-05 0.000275307301710493 -6.61539948816829e-05 0.000266676629246714 -6.31898938985179e-05 0.000258471831631548 -6.03879128701221e-05 0.000250634296960266 -5.77488069444109e-05 0.000243221028783542 -5.52625464807367e-05 0.000236089853271758 -5.29100058208714e-05 0.000229297315420279 -5.07074290870862e-05 0.000222829385994532 -4.86266119514643e-05 0.000216629855066769 -4.66471816985635e-05 0.000210723943599668 -4.47827533474823e-05 0.000205034441412233 -4.30214860008203e-05 0.000199583294549973 -4.13445721106083e-05 0.000194386156781676 -3.975445092552e-05 0.000189391048214661 -3.82099490795438e-05 0.000184601987962372 -3.67655139580715e-05 0.000179973254436235 -3.54023508931025e-05 0.000175515846298784 -3.41172666427809e-05 0.000171281941193758 -3.28672823454354e-05 0.000167203931076569 -3.16636417819135e-05 0.000163264740754869 -3.05186533476634e-05 0.000159450232494599 -2.94383342969746e-05 0.000155735232096819 -2.84577137538611e-05 0.000152206626658391 -2.74807683595861e-05 0.000148838027460761 -2.65107438202005e-05 0.000145570172951139 -2.55857151952237e-05 0.000142397484166128 -2.47061458494354e-05 0.000139298995601662 -2.39054896256219e-05 0.000136319221143613 -2.31365735053349e-05 0.000133489277752043 -2.2354034137164e-05 0.000130724912159336 -2.16262803402373e-05 0.000128051101689044 -2.09002693017977e-05 0.000125424062367756 -2.02596348333766e-05 0.00012289451764455 -1.96287950553115e-05 0.000120495795500472 -1.89865920610669e-05 0.000118147437080952 -1.83729372943377e-05 0.000115874960338366 -1.77832342137276e-05 0.000113626616019755 -1.72503304620807e-05 0.000111462698737162 -1.67326789519183e-05 0.000109398302898758 -1.62205209223021e-05 0.000107374400848462 -1.57216657568193e-05 0.000105416223816132 -1.52383408184581e-05 0.000103500385800935 -1.47712253346391e-05 0.000101629770552335 -1.43369566266485e-05 9.98416003268971e-05 -1.38990516537668e-05 9.80825955842101e-05 -1.34849625005471e-05 9.63753101970376e-05 -1.30978437772335e-05 9.47083397151588e-05 -1.27185896749637e-05 9.30979744310507e-05 -1.23503261105974e-05 9.15464420480829e-05 -1.19900306429971e-05 9.00156232877902e-05 -1.16294635323496e-05 8.85283163099061e-05 -1.12989952073699e-05 8.70669250403277e-05
-0.00815208662252759 -0.00120481809106558 -0.00972083518868936 -0.00164400112331251 -0.0109110738056202 -0.00344667584136374 -0.0132848447899963 -0.00852762285918554 -0.0170674386299423 -0.0238416632805622 -0.0202914819160871 -0.0922706460448414 0.0262919570794311 0.000678411924054796 0.0143912077666998 0.000965117673387522 0.0064711896727517 0.000364641155807013 0.00401116424728092 0.000113526716848173 0.00292016026741996 2.92248836681713e-05 0.00228190581637151 3.4269966272334e-06 0.00184818323911582 -3.78844980788769e-06 0.00153192041465122 -5.59844764844518e-06 0.00129208695197675 -5.81683411457539e-06 0.00110549005599152 -5.57191212336041e-06 0.000957461023318696 -5.26365370972294e-06 0.000837796891757895 -4.75330590054192e-06 0.000739597923337613 -4.53457896479098e-06 0.000658006016297066 -4.2833143485453e-06 0.000589477446459394 -4.1080703083186e-06 0.000531323222100411 -3.8363116510092e-06 0.000481556888418681 -3.6124296771246e-06 0.000438469469780847 -3.39717088551014e-06 0.000400994271390831 -3.30869366810803e-06 0.000368159793975309 -3.2103884430583e-06 0.00033928111647112 -3.09081967547096e-06 0.000313688833673582 -2.97009925424766e-06 0.000290982261297593 -2.80874406420313e-06 0.000270603034564961 -2.70716959418681e-06 0.000252345018327207 -2.61550166892229e-06 0.000235889112543464 -2.52725819905719e-06 0.000220936809774072 -2.44348637381522e-06 0.000207461228743926 -2.42572121232426e-06 0.000195134411798432 -2.33657007266422e-06 0.00018392740020355 -2.302434097305e-06 0.000173658358497468 -2.24302578852943e-06 0.000164225101580782 -2.13010406188176e-06 0.000155533847272385 -2.07358542386537e-06 0.000147554648668289 -1.99053047761139e-06 0.000140089516861574 -1.95480504737166e-06 0.000133242363895134 -1.96345321353729e-06 0.000126879761072005 -1.88473160747403e-06 0.000120963280956614 -1.85902895210576e-06 0.000115516347819794 -1.79157887911684e-06 0.000110352220548216 -1.72549117348678e-06 0.000105539159924234 -1.70477937856705e-06 0.000101024285218213 -1.66509784380965e-06 9.67848429703835e-05 -1.61366411434959e-06 9.28391291101864e-05 -1.61816646050225e-06 8.9121440576701e-05 -1.57701600336794e-06 8.56169616494616e-05 -1.5657202960529e-06 8.23597256040362e-05 -1.5289120957241e-06 7.92532889525336e-05 -1.45046249636175e-06 7.63127200840908e-05 -1.46324019469944e-06 7.35330160324349e-05 -1.42309532924094e-06 7.08836026141324e-05 -1.42754911168838e-06 6.84029199166715e-05 -1.39515484192321e-06 6.60658557289867e-05 -1.34694534204298e-06 6.3820548001421e-05 -1.32174278277828e-06 6.16995135023618e-05 -1.31559957696363e-06 5.96658990518318e-05 -1.28759170570921e-06 5.77572542129671e-05 -1.2675897137638e-06 5.59254644811951e-05 -1.23059114985808e-06 5.41730176297194e-05 -1.22586431528376e-06 5.24821305787246e-05 -1.25112547411395e-06 5.09129353053021e-05 -1.20188877219469e-06 4.94074139188849e-05 -1.1917526863492e-06 4.79578157528681e-05 -1.12622209733425e-06 4.65811286005955e-05 -1.12284988736345e-06 4.52050074423191e-05 -1.14083502212298e-06 4.39408583766721e-05 -1.13948286438768e-06 4.27389473887367e-05 -1.11861454382696e-06 4.16005112849546e-05 -1.07448987281399e-06 4.04698259864173e-05 -1.05093140267977e-06 3.93853164494889e-05 -1.05724826264366e-06 3.83190715277676e-05 -1.05137275494047e-06 3.73543889891853e-05 -1.01918049084105e-06 3.63913499525992e-05 -1.00661646133947e-06 3.54718669418343e-05 -9.75968368370969e-07 3.45852595059202e-05 -1.01069605970908e-06 3.37082076751551e-05 -9.93462351711757e-07 3.29370576535873e-05 -9.65157841692018e-07 3.21421531678172e-05 -9.29169563663991e-07 3.1377347153854e-05 -9.08163823205504e-07 3.06076659454627e-05 -9.29104245623095e-07 2.98906356299624e-05 -9.29679889601269e-07 2.91999048397427e-05 -9.17839287632309e-07 2.85697447813249e-05 -8.92806202122277e-07 2.79165550008339e-05 -8.85036949650908e-07 2.73071367037604e-05 -8.752729124611e-07 2.67059827272769e-05 -8.76592164704309e-07 2.61198414070458e-05 -8.47056605249853e-07 2.55757620502174e-05 -8.44243397151642e-07 2.50021873788851e-05 -8.36383344500746e-07 2.44884491837832e-05 -8.44773007682924e-07 2.39670316792141e-05 -8.38291149611179e-07 2.34999435726843e-05 -8.05036064108969e-07 2.30185515796253e-05 -7.98194863426826e-07 2.25556594691354e-05 -7.81183258156671e-07 2.20839740985242e-05
0.0383188568215349 0.0159284278115081 0.0132153417874812 0.013169126428139 0.00805376915960689 0.0144596764566013 0.00384877248724777 0.0177925754259866 -0.00274557710690614 0.0207874235548143 -0.01910561327722 -0.0259293682892278 -0.0882974122740866 -0.0141130484795322 0.00407216454267437 -0.00625003988472588 0.00390643107277033 -0.00383076277769225 0.0029443280726698 -0.00276967001089587 0.00239902338508433 -0.00215374233940359 0.00207150259334038 -0.00173733935523262 0.00184174875965714 -0.00143472552931909 0.0016613936337643 -0.00120584454890004 0.00151138824790734 -0.00102831890379359 0.00138300391142433 -0.000887834605909322 0.00127177934135468 -0.000774424103802483 0.00117432539696285 -0.000681655605871545 0.00108838622383183 -0.000604636277299978 0.00101202654452353 -0.000539977497803175 0.000943838476666655 -0.000485321321126294 0.000882703656509917 -0.000438510432724671 0.000827643934581577 -0.000398112331816308 0.000777929882332799 -0.000363037172203645 0.00073275915393104 -0.000332367265771074 0.000691642923774251 -0.00030532848031599 0.000654115604518174 -0.000281501019518972 0.000619648836508124 -0.000260270908378363 0.000588057298051944 -0.000241346019058689 0.000558915457735064 -0.000224414245343025 0.000531950548740374 -0.000209129975122998 0.00050709252653397 -0.000195339774411202 0.000483968980339264 -0.000182825370386584 0.000462503617083863 -0.000171439309415129 0.000442490850466097 -0.000161058531944691 0.000423815459826081 -0.000151576076789093 0.000406355870456783 -0.000142910861937588 0.000390069006531913 -0.000134883307943439 0.000374750888255375 -0.000127529681882913 0.000360341172011962 -0.000120738798334253 0.000346805579396904 -0.000114470628624274 0.000334035396918796 -0.00010866986584884 0.000322030485445187 -0.000103259512493226 0.000310685470403841 -9.82221554782682e-05 0.000299967702639242 -9.35293357751932e-05 0.000289798605888726 -8.917607419975e-05 0.000280192118041223 -8.50830640976731e-05 0.000271072465125033 -8.12684759033604e-05 0.000262421242114801 -7.76912773643526e-05 0.000254208406142344 -7.43120021330771e-05 0.000246373701446081 -7.11392255840228e-05 0.0002388956261848 -6.81799808269767e-05 0.000231786948548866 -6.53790214867477e-05 0.000224996714682859 -6.27613602639936e-05 0.000218535237132487 -6.0267570898804e-05 0.00021237233140209 -5.78816339935706e-05 0.000206475560684331 -5.56518704262062e-05 0.000200820452348589 -5.35440396060899e-05 0.000195385291249096 -5.15657084695425e-05 0.000190192645455758 -4.96953845480672e-05 0.000185227980245133 -4.79069039102374e-05 0.000180481788908296 -4.61703552797319e-05 0.000175926448461235 -4.45406394302873e-05 0.000171511467484162 -4.2975875015421e-05 0.000167284981209024 -4.15216785066831e-05 0.00016321438742694 -4.01297331212623e-05 0.000159312557783299 -3.8778899238618e-05 0.000155573531455248 -3.74920171190893e-05 0.000151951452221972 -3.62554650789294e-05 0.00014843459939945 -3.51199793800678e-05 0.000145057843053667 -3.40147598781963e-05 0.000141818519504456 -3.2946426654593e-05 0.000138698911515425 -3.19116868198135e-05 0.000135699618521624 -3.0906564240538e-05 0.000132756887050657 -2.9975183394798e-05 0.000129908022417033 -2.90956183168143e-05 0.000127183453124567 -2.82398853103726e-05 0.000124553990003542 -2.74144140162673e-05 0.000122022252900945 -2.65951173242933e-05 0.000119546087884223 -2.58219111285456e-05 0.000117138387609677 -2.50887368906349e-05 0.000114804750119691 -2.43980017794883e-05 0.000112553297993119 -2.37212688415971e-05 0.000110392132847476 -2.30570916266913e-05 0.000108281609709263 -2.24201652566745e-05 0.000106243343512785 -2.17977871717336e-05 0.000104246573573121 -2.12306144630195e-05 0.0001022947559884 -2.06743326213136e-05 0.00010044478375657 -2.01174314503393e-05 9.86242498152503e-05 -1.95935121033551e-05 9.68517004512761e-05 -1.90735665378388e-05 9.51369415173019e-05 -1.8580029451053e-05 9.34490267541073e-05 -1.81140333395186e-05 9.1833645899669e-05 -1.76562298529087e-05 9.02503639550333e-05 -1.72096471422334e-05 8.8716609247449e-05 -1.67841446449446e-05 8.72173067694384e-05 -1.63694202700509e-05 8.57636391685943e-05 -1.59614029865541e-05 8.43453306343181e-05 -1.55894512903135e-05 8.29528563557612e-05 -1.52123440522074e-05 8.16180988311569e-05
-0.0050048138146322 -0.000380101414511335 -0.00657424627500581 -0.00051186454901827 -0.00720240688214047 -0.00105823914583231 -0.00846350822174406 -0.00256727153628934 -0.0106643045459364 -0.00681310247368402 -0.0141049715092344 -0.0198638975805388 -0.0172173777590843 -0.0790947335318855 0.0223156473995185 0.000596652348838973 0.0124287893022087 0.000862034440273146 0.0056278261464 0.000332445389368637 0.0035130018808439 0.000107420391718005 0.00257735083007076 3.09635330581318e-05 0.00202898157915858 7.14488283201235e-06 0.00165439136349269 2.3206009353359e-07 0.00137943955368939 -1.72985014891551e-06 0.00116961357743289 -2.24435484107111e-06 0.00100553216108896 -2.13444742137695e-06 0.000874653058324466 -2.03143434398223e-06 0.000768349545941034 -1.74196157677363e-06 0.000680832312375672 -1.65395531786553e-06 0.000607717373772381 -1.5134377748513e-06 0.000546097989587599 -1.4583739260746e-06 0.000493644104579681 -1.32176988263326e-06 0.000448551326038075 -1.23951740015732e-06 0.000409408805551241 -1.19636328062509e-06 0.000375318859113958 -1.14823685967988e-06 0.000345324062936298 -1.11393313770186e-06 0.000318893316778857 -1.05910765220201e-06 0.000295404405401101 -9.64143063346316e-07 0.000274457228453788 -9.27623784979306e-07 0.00025568690067767 -9.09639920408099e-07 0.000238794709510561 -8.55606081946454e-07 0.000223575937556498 -8.56736808305188e-07 0.000209728779826959 -8.08357672014835e-07 0.000197203278143352 -8.23581832174686e-07 0.000185742026308068 -8.18623731771397e-07 0.00017526371077965 -7.8744859489773e-07 0.00016568090198401 -7.33357253531522e-07 0.00015687877769157 -6.69719020740436e-07 0.000148687370875476 -6.58936154273591e-07 0.000141190115709743 -6.61333551262755e-07 0.000134198628805791 -6.45680447377622e-07 0.000127762726609511 -6.6344445281596e-07 0.00012181484851342 -6.10742509339912e-07 0.000116225438397979 -5.96182610442554e-07 0.000111035636627078 -5.90169843315136e-07 0.000106161292848454 -5.57124841974996e-07 0.000101604910021453 -5.51317293882822e-07 9.73325096792445e-05 -5.52595289955625e-07 9.33373811862121e-05 -5.08184428580816e-07 8.95979212410563e-05 -5.24232349352029e-07 8.60733860712871e-05 -5.07414314460609e-07 8.27393833099539e-05 -4.8950913288778e-07 7.96132299400396e-05 -5.1437001432815e-07 7.66553497646631e-05 -4.74304284025366e-07 7.38747337751887e-05 -4.87366884629256e-07 7.12299341749294e-05 -4.50288982611517e-07 6.87075669594655e-05 -4.38990291974908e-07 6.63212400328393e-05 -4.3853842705033e-07 6.40643675070197e-05 -4.46710063211337e-07 6.19174124004207e-05 -4.4109410025246e-07 5.99220828970163e-05 -4.20979028527777e-07 5.79846356892988e-05 -3.94098211673847e-07 5.61406363892877e-05 -4.02253326768464e-07 5.43628260280389e-05 -4.12334775124606e-07 5.26821519633524e-05 -4.11272955263855e-07 5.1093609095955e-05 -4.26807793581868e-07 4.95849726665064e-05 -3.59537380933059e-07 4.81399935760505e-05 -3.58531976435417e-07 4.67007958651332e-05 -3.65117743169071e-07 4.53627326369649e-05 -3.86935759917261e-07 4.40860158070335e-05 -4.05944493750513e-07 4.28950270806465e-05 -3.73853526352003e-07 4.17378687572585e-05 -3.36561924838388e-07 4.06121588563828e-05 -3.40197018319248e-07 3.94889817729215e-05 -3.51023717189137e-07 3.84594109514938e-05 -3.57354392525459e-07 3.74504966729079e-05 -3.49105878141624e-07 3.65223641252259e-05 -3.06112096058904e-07 3.56005046696341e-05 -3.19431470106288e-07 3.46855149152677e-05 -3.08540310130988e-07 3.38391900941349e-05 -3.38751238035732e-07 3.30000470511442e-05 -3.2213961126354e-07 3.22448334586583e-05 -3.0184130726977e-07 3.14625668641584e-05 -2.99960857045016e-07 3.07236647445181e-05 -2.81398365215977e-07 2.99816804456886e-05 -3.06656022286861e-07 2.92975879539049e-05 -3.10689008095594e-07 2.86371692741429e-05 -2.93902186218747e-07 2.80202038519017e-05 -2.81856507517718e-07 2.73921033065701e-05 -2.7715040905348e-07 2.67889956415437e-05 -2.740145823542e-07 2.62047841167231e-05 -2.86161178424196e-07 2.5625307559668e-05 -2.70544945866995e-07 2.51026748509593e-05 -2.76662875327758e-07 2.45526741140453e-05 -2.74541752513617e-07 2.4056511242353e-05 -2.72014462160423e-07 2.35572563517756e-05 -2.67544136721253e-07 2.30837783698215e-05 -2.53823921439846e-07 2.26079935715612e-05 -2.7163762408802e-07 2.2176072595382e-05
0.0282464474452043 0.0111120874325932 0.0108649834234539 0.00889908821734383 0.00730036807272987 0.00936428013693748 0.00493615131009013 0.0112290737662982 0.00225238944431634 0.014494569253937 -0.00281895733258654 0.0175036530530061 -0.0164820947257746 -0.0220957424539913 -0.0761829347500808 -0.0122545771213272 0.00313753801845153 -0.00548614929965792 0.00310416921011107 -0.00339498551061007 0.00232951633318526 -0.00247729516871026 0.00190026692742231 -0.00194280973406098 0.00165133151229422 -0.00157916012290119 0.00148053125479791 -0.00131313797755233 0.00134695979460854 -0.00111063383397626 0.00123519745807253 -0.000952533522841695 0.00113864771525066 -0.000826793410701611 0.00105402693296975 -0.000724753626586594 0.000979238506593189 -0.000640792090607492 0.000912712694672304 -0.000570873692326327 0.000853042089553358 -0.000511910750592015 0.000799319622486412 -0.000461864978532364 0.000750832263124294 -0.000418901999899478 0.000706896504469375 -0.000381669336082034 0.00066701850264807 -0.000349171614299059 0.000630611299350431 -0.000320708996969729 0.00059717673883423 -0.00029552114318025 0.000566537906011718 -0.000273275237233893 0.0005382580650335 -0.000253452185347209 0.000512202512253457 -0.000235662264796056 0.000488153519923904 -0.000219750160779993 0.000465776891756195 -0.000205313722467969 0.000445046095705422 -0.000192245090071352 0.000425738857031878 -0.000180387797954188 0.00040771039969518 -0.000169553455110541 0.000390848491535318 -0.000159699434709029 0.000375111274156295 -0.000150648825927101 0.000360282614375479 -0.000142348649805865 0.000346423087608461 -0.000134708033832825 0.000333393214343129 -0.000127664562996785 0.000321096423936489 -0.000121115386500496 0.000309563565248243 -0.00011507618396713 0.000298596613513071 -0.000109435060137776 0.000288259040990443 -0.000104215990648491 0.000278481135233107 -9.93872306867442e-05 0.000269210295151586 -9.48356024816664e-05 0.000260441215159924 -9.06137601543874e-05 0.000252128998252249 -8.66260463134861e-05 0.000244201177475961 -8.28873084319527e-05 0.000236691934431196 -7.9396104783405e-05 0.000229523859731019 -7.60879535534431e-05 0.000222677472242237 -7.29832400281793e-05 0.000216142842099112 -7.01107255504986e-05 0.000209886247765204 -6.73661376538468e-05 0.000203970466049377 -6.4779395559401e-05 0.000198314843558023 -6.23209898928248e-05 0.000192886202786178 -5.99652427469468e-05 0.000187679037919259 -5.77848255566254e-05 0.000182668262606968 -5.57195875403081e-05 0.000177884285226378 -5.37610641944629e-05 0.000173328209830774 -5.18787626835365e-05 0.000168939809049164 -5.00932092311596e-05 0.000164710623503892 -4.83817164568509e-05 0.00016065567250296 -4.67880099259362e-05 0.00015674165230714 -4.52371755038179e-05 0.000153020440926031 -4.37536660835566e-05 0.000149395018193777 -4.23608600511997e-05 0.000145900045199735 -4.10094991318718e-05 0.000142533264856288 -3.97697989688709e-05 0.000139297043386762 -3.85450208562761e-05 0.000136212156213935 -3.7359584772715e-05 0.000133201180487833 -3.62293649987973e-05 0.000130292460796718 -3.51598107504463e-05 0.000127461689237948 -3.41477045501051e-05 0.000124750329495765 -3.31698464256709e-05 0.000122145868540488 -3.22123851973071e-05 0.000119611862585539 -3.13026415340588e-05 0.000117150008070472 -3.04407857642441e-05 0.00011477488971099 -2.95951174692576e-05 0.000112479427045002 -2.87964110165741e-05 0.000110263829123823 -2.8001165294666e-05 0.000108104352410931 -2.72527828834585e-05 0.000105983448628757 -2.65626490206641e-05 0.000103949769701792 -2.58814739613589e-05 0.00010199835420136 -2.52068667371969e-05 0.000100112534942345 -2.45563073212554e-05 9.82646602524307e-05 -2.39145938016383e-05 9.64554866584893e-05 -2.33249632525991e-05 9.46841428337002e-05 -2.27638990061365e-05 9.29977513960182e-05 -2.21904408995086e-05 9.13562098178423e-05 -2.16572659626776e-05 8.97462465941856e-05 -2.11262468126006e-05 8.81780747489047e-05 -2.06373905570677e-05 8.66484575758791e-05 -2.01562815390981e-05 8.51901999796811e-05 -1.96783157639205e-05 8.37577324661284e-05 -1.92115022657141e-05 8.23615275651267e-05 -1.87657514904815e-05 8.09762484183731e-05 -1.8359801510209e-05 7.96460853501243e-05 -1.79517082406035e-05 7.83659084221961e-05 -1.75504583499615e-05 7.71181770662266e-05
-0.00341571785654419 -0.000118332403805222 -0.00471883807430294 -0.000160319004702005 -0.00505919501690962 -0.000329244044510533 -0.00572977581747162 -0.00078883682086113 -0.00690865800164733 -0.00205178154636107 -0.00890116469530821 -0.00567705558309739 -0.0120122925938181 -0.0170278191899634 -0.0149451669785683 -0.069217517146654 0.0193851542988204 0.000528696071791548 0.0109393697048526 0.000775727389153625 0.00498034510834823 0.000302946818053729 0.00312563349166038 9.94937675939299e-05 0.00230703252167535 2.96873949968594e-05 0.00182683552508074 7.70478059097455e-06 0.00149752232792594 1.16773294210184e-06 0.00125473826002035 -6.19709957888113e-07 0.00106851896064014 -1.15681577987894e-06 0.000922255316890973 -1.13065963749676e-06 0.000805220508560704 -1.05027242974071e-06 0.000709691372176212 -7.7784347600502e-07 0.000630787077087049 -7.20610063675441e-07 0.00056466501517223 -6.34196302597707e-07 0.00050870076944903 -6.53762002844799e-07 0.000460950246767228 -6.34107262968661e-07 0.000419850389963342 -5.34921643600543e-07 0.000384035541608904 -4.95862351435648e-07 0.000352786759534658 -4.58229089067897e-07 0.000325210541705057 -3.98118115565008e-07 0.0003007977400106 -4.24199338403553e-07 0.000279131451929596 -3.71615840327471e-07 0.000259728205779943 -3.3296246572941e-07 0.000242343638935925 -3.67071138753167e-07 0.000226680711343065 -3.18302607278949e-07 0.000212517746323931 -3.16935251527456e-07 0.000199632405400627 -3.19899550076291e-07 0.000187907293548457 -3.11285408636077e-07 0.000177194100781629 -2.89131350658055e-07 0.000167407139967027 -2.84047137707369e-07 0.000158375068289205 -2.50740820098701e-07 0.000150103906708337 -2.47016729167053e-07 0.000142423581036688 -2.35915442410764e-07 0.000135366756876101 -2.33159088525647e-07 0.000128823513840107 -2.23820378260022e-07 0.0001227457226479 -2.28556763581598e-07 0.000117084963361128 -2.11881176496259e-07 0.000111801870627057 -2.12312728804621e-07 0.000106881945283015 -2.08637707559896e-07 0.000102260933696876 -2.08120116405323e-07 9.79678568091577e-05 -1.91887701087248e-07 9.39230886246194e-05 -1.84281215177495e-07 9.01323962272507e-05 -1.51779351342728e-07 8.65724464829233e-05 -1.44793414821456e-07 8.31921893383449e-05 -1.71272312990247e-07 8.0013782170719e-05 -1.77547371650128e-07 7.7048393477489e-05 -1.94278815082894e-07 7.42286561951213e-05 -1.51349410017485e-07 7.15795157244944e-05 -1.40941748797359e-07 6.90387371731819e-05 -1.28555614397998e-07 6.66054736912487e-05 -1.58975672807688e-07 6.43301600023532e-05 -1.63573169983884e-07 6.22003883610229e-05 -1.48660461438039e-07 6.01518547977756e-05 -1.37321492467283e-07 5.82278897127037e-05 -1.30100315396914e-07 5.63496817514047e-05 -1.39831819105732e-07 5.45735449403679e-05 -1.49948878073689e-07 5.28992810383008e-05 -1.45154162736251e-07 5.12879327805218e-05 -1.14027418882793e-07 4.97645568821791e-05 -1.31056334388123e-07 4.82698752457013e-05 -1.25860543680106e-07 4.68679122940779e-05 -1.40089078851991e-07 4.55304504818362e-05 -1.35930201385208e-07 4.42660431284742e-05 -1.20605698403008e-07 4.30321134726524e-05 -1.15220733806557e-07 4.18533095977824e-05 -1.26509921009607e-07 4.07027765190841e-05 -1.20599273448545e-07 3.96347319258732e-05 -1.14491645767233e-07 3.85706219337586e-05 -1.18670193866926e-07 3.75767390345069e-05 -1.08825734486649e-07 3.66094354782065e-05 -1.2411544894334e-07 3.56874478541264e-05 -9.46374593644244e-08 3.48080876825523e-05 -1.00923224149935e-07 3.39334529902833e-05 -8.27075721919634e-08 3.31062951521771e-05 -1.15795423432417e-07 3.2282375972941e-05 -1.24787323130527e-07 3.15544884132625e-05 -9.8554220981087e-08 3.07982664101792e-05 -9.81588327268765e-08 3.00893185859874e-05 -7.94730550785977e-08 2.93790026789204e-05 -9.65390574092967e-08 2.87068800110003e-05 -1.12404183373418e-07 2.8073496236935e-05 -9.49897924357596e-08 2.74674336377489e-05 -8.34290321460383e-08 2.68596808220872e-05 -8.06821847971868e-08 2.6265594606388e-05 -8.26719916213254e-08 2.56973387614352e-05 -1.05934376283899e-07 2.51385962281527e-05 -9.37463616308491e-08 2.46371898182055e-05 -8.45807656832702e-08 2.41131647518821e-05 -7.74308778614603e-08 2.36116500711666e-05 -8.75648330109821e-08 2.31160547150049e-05 -1.04610722626853e-07 2.26717885201559e-05 -9.16203873617553e-08 2.22140835835e-05
0.021689706908374 0.00817818561810747 0.0089748334661656 0.00638122838703079 0.00630696859018298 0.00644566090227548 0.00470845429331498 0.00736332305125441 0.00331015435208584 0.00921766964883128 0.00137651739217624 0.0122460085463043 -0.00275097678739456 0.0151245985424377 -0.0144911803016775 -0.0192430058038401 -0.0669904396191676 -0.0108235818593065 0.00250441382042189 -0.00488410397672237 0.00254364755072479 -0.00304419441522089 0.00189649051147187 -0.00223706217885075 0.00154523714677922 -0.00176609043459357 0.00134863651366128 -0.00144423017864147 0.00121717035019236 -0.00120744700546362 0.00111518132284015 -0.00102632998540915 0.00102939707887816 -0.000884250954860178 0.00095480868240077 -0.000770661354548589 0.000888901487540047 -0.000678216918656403 0.000830131695985061 -0.000601835140167093 0.000777440723660095 -0.000537987616337636 0.000729843221003303 -0.000484022065527971 0.000686714228548032 -0.000438053185339683 0.000647571771090681 -0.000398411112725355 0.00061194618463003 -0.000363999778462962 0.000579326301848816 -0.000333865192859361 0.000549417539287135 -0.000307416824223509 0.000521812992630054 -0.000284011675301574 0.00049637815682818 -0.000263215298326655 0.000472893096237098 -0.000244688882877672 0.000451141458398257 -0.000227988548221452 0.000430959156178057 -0.000213008234261493 0.000412158710580059 -0.000199417573097436 0.000394639851751813 -0.000187069617678052 0.000378272894504163 -0.000175890500737735 0.000362990240806899 -0.000165627920391867 0.000348578505243881 -0.000156258525291794 0.000335105773228489 -0.000147699991166972 0.000322408818957516 -0.000139806946920926 0.000310506082592678 -0.000132505025117517 0.000299334749318667 -0.000125780447978371 0.000288707354084749 -0.000119474560115999 0.000278720016761088 -0.000113700529120478 0.000269206497397044 -0.000108336820648948 0.000260207484642059 -0.000103322094960515 0.000251723559319795 -9.86879573996152e-05 0.000243648417934718 -9.43004740326965e-05 0.000235979645899845 -9.02081717736225e-05 0.000228723860241369 -8.63557337806389e-05 0.000221758334506611 -8.27373386486651e-05 0.000215156918688176 -7.93609033938765e-05 0.000208858023730086 -7.61840366711718e-05 0.000202793257300832 -7.31814480578292e-05 0.000197068204384601 -7.03745469591089e-05 0.000191560506654286 -6.77008609899293e-05 0.000186316536919639 -6.51755008784249e-05 0.00018129293104548 -6.28006417094937e-05 0.000176446332983577 -6.05270228974771e-05 0.000171837282081407 -5.84014861564463e-05 0.000167418074985682 -5.6351958159341e-05 0.000163167515914747 -5.44219166420602e-05 0.000159083022904908 -5.25918963170747e-05 0.000155150856912888 -5.08673171905721e-05 0.000151382442416836 -4.91943439595229e-05 0.000147791651845309 -4.75946159776594e-05 0.000144283921116331 -4.60665892094628e-05 0.000140930764786857 -4.46078768871873e-05 0.000137639764189936 -4.32878233153883e-05 0.000134499961748359 -4.19695687373951e-05 0.000131534844727724 -4.069811588109e-05 0.000128636478722485 -3.94676531062201e-05 0.000125849527800759 -3.82991254886906e-05 0.000123100490015147 -3.72089268184259e-05 0.000120448910702838 -3.61879654379173e-05 0.000117927051828467 -3.51707455911833e-05 0.000115507606618802 -3.41812278311192e-05 0.000113142102881658 -3.32349043042574e-05 0.000110842230395901 -3.232134168282e-05 0.000108596861023236 -3.14922322390615e-05 0.000106462580991565 -3.06401820770857e-05 0.00010439698057185 -2.98320806831162e-05 0.000102376148527849 -2.90468944152574e-05 0.000100407653792555 -2.83095083219598e-05 9.84715575134578e-05 -2.76267951452869e-05 9.66418106077346e-05 -2.69457937469146e-05 9.48650310529473e-05 -2.62645987251521e-05 9.31463688480749e-05 -2.56063468092713e-05 9.14608901042004e-05 -2.49756842282688e-05 8.97991324120266e-05 -2.43824674721926e-05 8.81907717690334e-05 -2.38309327852974e-05 8.6653581860272e-05 -2.32556996450563e-05 8.51517785245606e-05 -2.27368695614062e-05 8.36876483233484e-05 -2.21964485120606e-05 8.22638546098432e-05 -2.16960381875387e-05 8.08682834856091e-05 -2.12079705124273e-05 7.95331535346294e-05 -2.07200546961534e-05 7.82024997132762e-05 -2.02742648824552e-05 7.69201979311026e-05 -1.98348302128467e-05 7.56641339151796e-05 -1.94056777525526e-05 7.44663989970543e-05 -1.89841518836151e-05 7.32879494337646e-05
-0.00251254980581696 -3.59628504815328e-05 -0.00355382067327028 -5.01030618394132e-05 -0.00374677380080335 -0.000104005252142207 -0.00411797021529183 -0.00024596303692214 -0.00475775897779549 -0.000630570317191936 -0.00583591657699728 -0.00171014931685336 -0.00763733710405781 -0.00486753948597928 -0.0104588352008066 -0.0149026350624634 -0.0131997942099378 -0.0615368018532134 0.0171358813329137 0.000473289625869261 0.00976989878640153 0.000704223508681487 0.00446720380829346 0.000277410632585366 0.00281557772281807 9.18284312778357e-05 0.00208817472460274 2.7607645616062e-05 0.0016614896265595 7.40234825794166e-06 0.00136799338330046 1.33073668011103e-06 0.00115080416350391 -3.64391443352843e-07 0.000983692007509071 -8.43107267588461e-07 0.000851859389929241 -7.82053156576957e-07 0.000746048418401231 -7.06641125214355e-07 0.000659431105327986 -4.69532879688233e-07 0.000587616697872712 -4.60730824926275e-07 0.000527294612727934 -4.66563454686033e-07 0.000476170692788898 -4.36997895103072e-07 0.000432400873190423 -3.98887954407762e-07 0.000394655940924399 -2.95307527065031e-07 0.000361673850998746 -2.15920995108814e-07 0.00033277560461308 -2.44052766543241e-07 0.000307301010624048 -2.14283535818736e-07 0.000284654750601301 -2.27336739641362e-07 0.000264563534967912 -2.19551239075594e-07 0.000246551516316676 -1.71214933909061e-07 0.000230359380781691 -1.89938991825094e-07 0.000215766390722759 -1.87069825213209e-07 0.000202498268511019 -1.55764353096882e-07 0.000190447300498679 -1.28939517745123e-07 0.000179489888459133 -1.35028244587433e-07 0.000169390637385878 -1.19380005855643e-07 0.000160187499808962 -1.65162014537703e-07 0.000151710335947935 -1.23389690744382e-07 0.000143919563371055 -1.04542845897428e-07 0.000136724763975759 -8.9538375811008e-08 0.000130052732920148 -6.83765643265378e-08 0.000123819803737685 -9.12448823360241e-08 0.000118070002725804 -1.09832885089531e-07 0.000112702236429915 -8.92967652474929e-08 0.000107697227602238 -1.10996279533019e-07 0.000103060291460008 -8.51828489740352e-08 9.86776095438001e-05 -7.2553498053034e-08 9.45951408520129e-05 -6.88407689735242e-08 9.07416364246505e-05 -3.38645643775934e-08 8.71072026825754e-05 -4.30129164446153e-08 8.37105003733192e-05 -6.08483533694049e-08 8.05011990883017e-05 -7.95383718963338e-08 7.74764601073606e-05 -6.99348540240654e-08 7.46560791299555e-05 -5.56746775825145e-08 7.19431307799467e-05 -3.23697357675252e-08 6.93876441407332e-05 -6.04878067829632e-08 6.69593464672995e-05 -5.22263424213799e-08 6.4657352204444e-05 -6.05506279863319e-08 6.24874332608182e-05 -5.31196643895874e-08 6.0437452307673e-05 -4.39213459350806e-08 5.84510409297324e-05 -6.90520737011607e-08 5.65924826504286e-05 -6.35834445466327e-08 5.48263745037649e-05 -5.14570766389111e-08 5.31235373281781e-05 -2.81841321911812e-08 5.15152766477758e-05 -2.00899523514466e-08 4.99198933227555e-05 -4.8756836478007e-08 4.84376614730374e-05 -8.07781052244096e-08 4.70453833483138e-05 -6.55303371520399e-08 4.57155922108554e-05 -4.6367033624647e-08 4.4426094909488e-05 -1.68332203589519e-08 4.31792363587809e-05 -4.14558097411672e-08 4.19563713305181e-05 -6.44334732123113e-08 4.08385674325167e-05 -6.35545437466848e-08 3.97477603185769e-05 -4.90008176037262e-08 3.87189020518531e-05 -2.45104235165171e-08 3.76998868171839e-05 -4.66173903417541e-08 3.67135505064385e-05 -4.94202883619732e-08 3.57893702890551e-05 -5.27983560821833e-08 3.49098058319596e-05 -1.40825001709766e-08 3.40495503034011e-05 -1.85094825517312e-08 3.31897876390101e-05 -2.58274789115676e-08 3.23876675649257e-05 -5.2415597021533e-08 3.15908851741454e-05 -6.23847428860039e-08 3.08929227916556e-05 -3.35725261833826e-08 3.01705208774008e-05 -2.51039753004186e-08 2.94725027840918e-05 -1.71972466821879e-08 2.87904658802241e-05 -3.40087016921868e-08 2.81321506510305e-05 -4.42616601158234e-08 2.75204254426245e-05 -2.99684408309626e-08 2.69199667576382e-05 -2.35376375179792e-08 2.63297437596626e-05 -3.32041788173962e-08 2.57595983021349e-05 -3.49353335568205e-08 2.52169472154913e-05 -3.56841495022227e-08 2.46828209373779e-05 -2.07916148071497e-08 2.41732698526019e-05 -2.35620210209867e-08 2.36546236313859e-05 -3.73442550918745e-08 2.31849574395095e-05 -4.36449710199891e-08 2.27104050157982e-05 -4.04324441373667e-08 2.22760315395473e-05
0.0172136855687991 0.00627867447659923 0.00751235023095017 0.0048098981320426 0.00541273133061977 0.00470272287635575 0.00420484571477754 0.0051336490940516 0.00329268557966999 0.00609961644857522 0.0023531162410684 0.0078324305718732 0.000853908561656239 0.0106089845765127 -0.00263106646988593 0.0133192443091798 -0.0129285992761136 -0.0170385844323681 -0.0597774910576581 -0.00968901359470286 0.00205387195003335 -0.00439879722400355 0.00213434354791095 -0.00275704171954423 0.0015791485008308 -0.00203750230199558 0.00128322695968635 -0.00161707043483119 0.00112318357591113 -0.00132883657558792 0.00101892279817625 -0.00111591445700153 0.000938980442833332 -0.000952273701552068 0.000871665624790687 -0.000823528860907588 0.00081275384850127 -0.000720213858304373 0.000760316102947996 -0.000635836573396281 0.000713248606812826 -0.000565969587457599 0.000670797748913378 -0.00050737138833584 0.000632216945188933 -0.000457641416056918 0.000597095657647886 -0.0004152153122198 0.000564922670906137 -0.000378519138184756 0.000535519347349965 -0.000346605793611473 0.000508470597471497 -0.000318657181828727 0.000483528176314936 -0.000293992368401844 0.000460504553172089 -0.000272164191620555 0.000439172254336009 -0.000252694990196251 0.000419361412127432 -0.000235308413048521 0.000401008499243177 -0.000219629762304858 0.000383873760450321 -0.000205524643601209 0.000367855732464369 -0.00019275020441538 0.000352939958485673 -0.000181094556039936 0.000338887579833862 -0.000170500742029263 0.000325739840949911 -0.000160827667899955 0.000313335400777929 -0.000151958139095888 0.00030170283486806 -0.000143819681155028 0.000290766501885376 -0.000136315802280572 0.000280436563479743 -0.000129316264524479 0.000270717902523367 -0.000122913237114327 0.00026145308765738 -0.000116943254549259 0.000252714172588488 -0.000111427546823863 0.000244420459529425 -0.000106305639388364 0.000236542514014291 -0.000101501510041344 0.000229092526719319 -9.70323843598376e-05 0.000222011402860333 -9.28145863026555e-05 0.000215240045210796 -8.88781181503054e-05 0.000208829174190141 -8.51769148210219e-05 0.000202676281245851 -8.17243906159393e-05 0.000196803930153496 -7.84787303472474e-05 0.000191269529159697 -7.53917520359381e-05 0.000185907073173606 -7.24842243729731e-05 0.000180807034886291 -6.97631156441831e-05 0.000175887865843572 -6.71968471102734e-05 0.000171184880902964 -6.47728000932457e-05 0.000166723936365063 -6.24677540477436e-05 0.000162429561305362 -6.02261387298404e-05 0.000158313525652992 -5.81511074334251e-05 0.000154322615008597 -5.61775967208433e-05 0.000150496505552164 -5.43289667287459e-05 0.000146842125399859 -5.25554405039272e-05 0.000143347665194236 -5.08388326120337e-05 0.000139959421555576 -4.92012624876185e-05 0.000136709655736459 -4.76391497978829e-05 0.000133508263119235 -4.6197401639975e-05 0.000130483159992625 -4.4784834485877e-05 0.000127569738899876 -4.34450797394178e-05 0.000124740106870584 -4.21387401306052e-05 0.000122050272785886 -4.08963342105927e-05 0.000119394556331641 -3.9719151366735e-05 0.000116844449960277 -3.86089714792574e-05 0.000114389195121132 -3.75183622571504e-05 0.000112011791489503 -3.64916555644706e-05 0.000109706189414381 -3.54937066726781e-05 0.000107495456562985 -3.45154948275859e-05 0.000105326184771287 -3.36120797057291e-05 0.000103249216106487 -3.2703934089607e-05 0.000101215977514898 -3.18762979791651e-05 9.92575376294156e-05 -3.10520667304896e-05 9.73678926279848e-05 -3.02660864852261e-05 9.5521814444369e-05 -2.94994391259066e-05 9.37519583203772e-05 -2.87638469130272e-05 9.19795170404961e-05 -2.8080779870584e-05 9.03034496311315e-05 -2.73994026815513e-05 8.86793313589558e-05 -2.67314980235169e-05 8.70963190585207e-05 -2.60751552665098e-05 8.55614331421181e-05 -2.54561577170341e-05 8.40365892677931e-05 -2.48640577534964e-05 8.25506783648116e-05 -2.43363535449006e-05 8.11418128020588e-05 -2.37645611064375e-05 7.97726756502916e-05 -2.32411196064066e-05 7.84337688519782e-05 -2.27024679287041e-05 7.71240779793594e-05 -2.21973353303631e-05 7.58219784150763e-05 -2.17356224193892e-05 7.45914640875416e-05 -2.12594146661212e-05 7.33794583836188e-05 -2.07969754200081e-05 7.22179307938853e-05 -2.03532539499536e-05 7.10554672278935e-05 -1.99308968655561e-05 6.99323829997406e-05
-0.00195259495907113 -1.09883044802519e-05 -0.00277425384819787 -1.64557532348545e-05 -0.0028920353760339 -3.30714937766155e-05 -0.00311012405724295 -7.75934499905355e-05 -0.00347354806332952 -0.000196756089324658 -0.00406897720514276 -0.000525995908490418 -0.00505256116908298 -0.00146713139700864 -0.00668767304888579 -0.00426116858094735 -0.00926010695077703 -0.0132499883406056 -0.0118178522406462 -0.0553924139816012 0.0153546724805756 0.000427637900925876 0.00882692024763657 0.00064426720962886 0.00405024193467505 0.000255360920382258 0.00256171388754353 8.49814463416894e-05 0.00190742189197831 2.56269223796413e-05 0.00152367974349632 6.84906670363882e-06 0.00125927567627922 1.23588477149221e-06 0.00106292461611712 -2.90862535027807e-07 0.000911398236040524 -7.20442729330166e-07 0.000791538472641907 -6.66488853688145e-07 0.000695013306245228 -6.2731057022977e-07 0.000615812308482495 -4.83207824538794e-07 0.00055005542773254 -4.16611800339175e-07 0.000494648052147106 -3.92904823137586e-07 0.000447603061573297 -3.51014563836016e-07 0.00040722946917576 -2.6410059735353e-07 0.000372280913488506 -2.28507823043907e-07 0.000341764517793557 -1.74936761222625e-07 0.000314929111097416 -1.8435558896115e-07 0.000291274345884485 -1.91215173369067e-07 0.000270223254922819 -1.84993246112699e-07 0.000251484885931813 -1.64055852804138e-07 0.000234681161223368 -1.59125703830944e-07 0.00021950537568804 -1.39942043207888e-07 0.000205846532625651 -9.92634841727352e-08 0.000193430845436508 -7.94742897799658e-08 0.000182064169762577 -5.35683930472504e-08 0.000171746849261117 -1.13858368374627e-07 0.000162253949531259 -9.18325106432576e-08 0.000153578362114899 -1.19659092304485e-07 0.000145631383380906 -7.4779537600925e-08 0.0001382618089289 -3.67028844668109e-08 0.000131410941507725 -4.94932727882947e-08 0.000125099275634791 -3.68421593565481e-08 0.000119181016115315 -5.4600934476825e-08 0.000113728276503807 -9.5129782867027e-08 0.00010865975890521 -5.83522374192303e-08 0.00010391127308242 -6.9630474838559e-08 9.95068563720419e-05 -5.16339749967385e-08 9.53368797038055e-05 -3.56088683442775e-09 9.1420511158356e-05 -4.46237008265618e-08 8.77386363428026e-05 -3.66569176296142e-08 8.42920334182336e-05 -3.01769727768432e-08 8.10638784647625e-05 -2.5083295982886e-08 7.80032203021197e-05 -1.21368284595282e-08 7.5089606570661e-05 -2.32891835562974e-08 7.23691485340748e-05 -4.68974524077956e-08 6.97757235547004e-05 -2.75559017502594e-08 6.73581271003658e-05 -3.14358843551309e-08 6.50404266605361e-05 -9.54530665694581e-09 6.28252183950546e-05 -2.31281523454048e-08 6.07178214660095e-05 -5.44401051971265e-08 5.87414113499987e-05 -4.35792195019897e-08 5.6873674320305e-05 -4.35945916530853e-08 5.50913015808336e-05 -1.73519662928678e-09 5.33935267020907e-05 1.38014863793865e-08 5.1708041910465e-05 -2.25744335087792e-08 5.01428904857338e-05 -3.03338864728132e-08 4.86525173969056e-05 -5.06721022162066e-08 4.72477938674163e-05 -4.57801000126777e-08 4.59094003594058e-05 -3.7666074667594e-10 4.46005727470308e-05 -1.70975794483218e-08 4.33215588413207e-05 -1.59771420952109e-08 4.2136132978167e-05 -2.49627015701843e-08 4.09752630117471e-05 -3.56854310291053e-08 3.98939855114829e-05 -1.74160781118223e-08 3.88474575974106e-05 -2.01846999862505e-08 3.78239430212086e-05 -1.22488170611862e-08 3.68486063273685e-05 -2.15980945073743e-08 3.59067441659699e-05 -1.57819738157935e-08 3.50015162019669e-05 -1.80852791364389e-08 3.41357171051187e-05 -1.14576116093085e-08 3.33046621425094e-05 -6.73189137645151e-09 3.24760851885665e-05 -1.450595207965e-08 3.17087165312362e-05 -3.59675278198941e-08 3.09475123230849e-05 -3.47810608584071e-08 3.02626612978174e-05 -1.35508268361795e-08 2.9571423184491e-05 1.68560788190766e-09 2.88841501714728e-05 1.6232296864556e-08 2.82203771425644e-05 -4.35315920648849e-09 2.75630770534858e-05 -2.56531786769118e-08 2.69678475461886e-05 -2.28351157808469e-08 2.6396700521364e-05 -1.4330560698743e-08 2.5831065792833e-05 -1.39977977235871e-09 2.52839469676863e-05 -1.54044201149195e-09 2.47333325128346e-05 -1.48660931896845e-08 2.42050970201902e-05 -2.00956422594795e-08 2.37271394084135e-05 -1.99402234096272e-08 2.32284654799378e-05 -1.57922438262922e-08 2.27663416820674e-05 -2.74168837253967e-08 2.23129174849845e-05
0.0140293896865583 0.0049841102345504 0.00637641252420264 0.00376812271528898 0.00467349170316786 0.00359874445133969 0.00370181633080454 0.00379071895074614 0.00301516689173952 0.00429229551011053 0.00242903841822513 0.00521848412243035 0.00174454466719584 0.0068161579930312 0.000523973106123363 0.00936249144377541 -0.00249560048585147 0.0119014074148018 -0.0116701915092553 -0.0152851312203958 -0.0539676933907728 -0.00876827222123669 0.00172093031517952 -0.00400014009672803 0.00182524922134448 -0.00251831994099489 0.00133926727153227 -0.00186960710068802 0.0010840652155328 -0.00149032962398144 0.000950427339171367 -0.00122952955309969 0.000865846243001257 -0.00103635260157185 0.000801796971321405 -0.000887369262638227 0.000747872787713437 -0.000769774301035538 0.000700495378330607 -0.000675205887986895 0.000658100634221095 -0.000597733562580182 0.00061984203373644 -0.000533355339997254 0.000585188982755489 -0.000479274584103588 0.000553378744961165 -0.000433252394414148 0.00052429552146215 -0.00039392137551037 0.000497522803646871 -0.000359891120676008 0.000472918056370481 -0.000330149937940394 0.000450286792091547 -0.000304105015641372 0.000429292785210864 -0.000281043437410847 0.000409800392545005 -0.000260584883096122 0.000391741746197098 -0.000242325826713721 0.00037485635532333 -0.000225975511269021 0.000359166239947014 -0.000211256177021821 0.000344522407473517 -0.00019796357844854 0.000330713185311663 -0.000185882253928607 0.000317828345864301 -0.000174919307779392 0.000305687682859438 -0.000164915767007118 0.000294300417400944 -0.000155734405934802 0.000283581724556179 -0.000147318845955711 0.00027344725707139 -0.000139539763127082 0.000263891596537269 -0.000132411932370242 0.000254856607336802 -0.000125798008968745 0.000246323635328647 -0.000119695005891333 0.000238221289584381 -0.000114003361967685 0.000230545080085128 -0.000108735771291681 0.000223229587973798 -0.000103811146572143 0.00021629652473864 -9.92067449066761e-05 0.000209693756677961 -9.4922467171757e-05 0.000203413440057252 -9.08776946896212e-05 0.00019741444836527 -8.7126588056228e-05 0.00019168797395446 -8.35758842693448e-05 0.000186255759370476 -8.02342069594955e-05 0.000181042594610356 -7.71074388633429e-05 0.000176091152447583 -7.41309766557939e-05 0.000171285077134699 -7.13466767148402e-05 0.000166694403234695 -6.87446471304606e-05 0.000162305950774169 -6.62645291350794e-05 0.000158124580014311 -6.38918571519441e-05 0.000154127774154436 -6.16514105048086e-05 0.000150240632228211 -5.94971771443792e-05 0.000146525108516532 -5.75123897294439e-05 0.000142939340641725 -5.56045818708758e-05 0.00013952868768445 -5.37714534432297e-05 0.000136223977693957 -5.20480095703856e-05 0.000133045094003313 -5.03832578463261e-05 0.000129941013480716 -4.88464500095037e-05 0.000127001086002961 -4.73393549208691e-05 0.000124160751497129 -4.58899879710097e-05 0.000121430149310746 -4.44948781795781e-05 0.000118780963818007 -4.31827363168689e-05 0.000116175801722756 -4.19364574693239e-05 0.000113699955532795 -4.07616764982518e-05 0.000111316534704285 -3.95948702495402e-05 0.000109022593435519 -3.84932384310195e-05 0.000106768475659511 -3.7433857721274e-05 0.000104591548906726 -3.6421578687158e-05 0.000102475558384365 -3.54692086357645e-05 0.000100476479021203 -3.44988344065768e-05 9.85055260597903e-05 -3.36017777269425e-05 9.65913397755267e-05 -3.27252401999761e-05 9.47217964113457e-05 -3.19252195761176e-05 9.29262912646193e-05 -3.11189158696516e-05 9.1222332506936e-05 -3.03415909293298e-05 8.95232422925874e-05 -2.95826017168392e-05 8.78939087736781e-05 -2.885476428374e-05 8.6263798079493e-05 -2.81901171958826e-05 8.47153838041662e-05 -2.75166095383828e-05 8.32305323678973e-05 -2.68672753968918e-05 8.17733673728222e-05 -2.62249343237802e-05 8.03548116412673e-05 -2.5632671864572e-05 7.89598398916419e-05 -2.5042875656191e-05 7.76012458486917e-05 -2.4508854713097e-05 7.63084604431115e-05 -2.39417117878016e-05 7.50416994444745e-05 -2.34198242028598e-05 7.37875123165414e-05 -2.29098929291131e-05 7.2577302093069e-05 -2.2419826032505e-05 7.13860695807174e-05 -2.19433531870924e-05 7.02684921688488e-05 -2.14680128925738e-05 6.91422020809567e-05 -2.10162236590023e-05 6.80508732774125e-05 -2.0570341909433e-05 6.69767873488743e-05
-0.00156768190894349 -6.30043529512583e-06 -0.00223226930220015 -5.7064588286918e-06 -0.00230493829174927 -1.05474491505754e-05 -0.00244086330956927 -2.46376048456244e-05 -0.00266050247082697 -6.22913264350569e-05 -0.00300545890089874 -0.000164682688119304 -0.00355528399420591 -0.000451807264394878 -0.0044547409691418 -0.00128485159133007 -0.00594804560408961 -0.00378944872875905 -0.00830760403256978 -0.0119279453825906 -0.0106971184528997 -0.0503653466166966 0.0139088779849715 0.000389332987228517 0.00805025621927696 0.000593434536865923 0.00370475910946278 0.000236457453354761 0.00234997679246067 7.89248270500835e-05 0.00175568405026187 2.38201012133674e-05 0.00140714117092694 6.36625733487186e-06 0.00116661995803491 1.14566392649565e-06 0.000987599664236972 -2.83243217140499e-07 0.000849025770731028 -7.14508745123946e-07 0.000739171239136994 -7.44791762557309e-07 0.000650576310669359 -6.41924912353464e-07 0.000577681162497102 -4.70647749824854e-07 0.000517051218667017 -3.8906876410232e-07 0.00046585112337632 -3.1141097196113e-07 0.000422229650047238 -3.32946643914746e-07 0.000384816048024381 -2.69793298292729e-07 0.000352322764002201 -2.12287087025052e-07 0.000323942896222331 -1.99199236218555e-07 0.000298961361394779 -1.88680312331358e-07 0.000276874682597255 -1.79710483136953e-07 0.000257214811309271 -2.12172830028623e-07 0.000239639397008492 -1.49691688303984e-07 0.000223892391418579 -1.06028390805396e-07 0.000209672225476024 -9.98394373550921e-08 0.00019678333735359 -6.26487636462327e-08 0.000185084516090192 -1.02372790991585e-07 0.000174394101577038 -6.71904972096135e-08 0.000164668139714045 -1.04182618183503e-07 0.000155756292752233 -7.57955290496719e-08 0.000147546626812815 -7.87372452731693e-08 0.000139978209954558 -6.10893753579495e-08 0.000132998638020791 -3.35027278869202e-08 0.000126487819919987 -4.78476086995459e-08 0.000120500300235598 -5.72442068929198e-08 0.000114913805571664 -5.14096282954094e-08 0.000109741535389911 -7.39509746484219e-08 0.000104922454062963 -4.15913245239808e-08 0.000100398081865093 -1.91214757153727e-08 9.61680566286106e-05 -4.93267189091866e-08 9.21865112494021e-05 -2.18746109364004e-08 8.84726165873878e-05 -4.20513244662437e-08 8.49606804702579e-05 -1.74467414451106e-08 8.16670980790659e-05 1.40098413994759e-08 7.85580449637918e-05 -4.67571933858601e-09 7.56121648668461e-05 -2.72540680406315e-08 7.28279516132203e-05 -4.09490702757608e-08 7.0254111428402e-05 -3.51565731418029e-08 6.77786917142762e-05 -4.60225526005212e-10 6.54491105644949e-05 -9.0480160606056e-09 6.31970155920843e-05 -2.75981986970129e-08 6.10589585449484e-05 -3.97121028133536e-08 5.9071424931831e-05 -4.98929027681158e-08 5.7177988593221e-05 -1.06110916081677e-09 5.53832600645119e-05 3.21291951200474e-09 5.36204112128579e-05 -1.65897629686555e-08 5.19683729052864e-05 -1.96030948598887e-08 5.03943324577701e-05 -4.36827183611213e-08 4.89117409213568e-05 -1.05496353035607e-08 4.74788642528939e-05 2.1053792235718e-09 4.60925804769434e-05 -2.94790278419997e-08 4.47613680318042e-05 -1.68233056138314e-08 4.35162736467057e-05 -2.04603593659499e-08 4.22989412561018e-05 -1.16731522305445e-08 4.11536262051794e-05 -5.70314152871271e-09 4.00438338479634e-05 -3.24437169570012e-08 3.89745055415936e-05 -2.65258696078414e-08 3.79755676243966e-05 -1.21569677367327e-08 3.69967342506103e-05 2.61288381087993e-09 3.60398438130194e-05 -4.72772732373997e-09 3.51159688298758e-05 -2.51012290876883e-08 3.42418665193657e-05 -1.70656492609706e-08 3.34052583850805e-05 -8.0520143672374e-09 3.26049243004629e-05 -1.06558587727423e-09 3.18112309969112e-05 1.96792465416357e-09 3.10559581624359e-05 -2.90203434080893e-08 3.03224761563315e-05 -2.69417767682249e-08 2.96488430046901e-05 -3.77540242657522e-09 2.89788443093976e-05 5.04434029532759e-09 2.8298678813176e-05 7.74222058845463e-09 2.76583345816418e-05 -1.66430677866244e-08 2.70370997505796e-05 -3.00557485583742e-08 2.64611219372492e-05 -8.66193418770949e-09 2.59123495605353e-05 2.6545909548909e-09 2.5342093539861e-05 4.43303948667531e-09 2.48003881590146e-05 -1.55163977206803e-08 2.42823480943542e-05 -2.65307680800797e-08 2.37746557153938e-05 -1.28132564538727e-08 2.33082428945774e-05 -1.43787328466924e-08 2.28332177945855e-05 4.80621886499632e-09 2.23703114149129e-05
0.0116788103991542 0.00406313956757017 0.00548571120188357 0.00304120893427126 0.0040702016774482 0.00285609973659199 0.00326370285719109 0.00293138381627882 0.00270592585375015 0.00319726462466666 0.00227072237988226 0.00369888165108895 0.00186367390326388 0.00456626995819321 0.0013351632043041 0.00603720262739821 0.000306012124715071 0.00838053353643285 -0.00236051850995648 0.0107577051090883 -0.0106350963831563 -0.0138578131319502 -0.0491879680918793 -0.00800655222388256 0.00146747895149628 -0.00366709247792315 0.0015852664416161 -0.00231709646911424 0.00115301347237686 -0.00172662734330327 0.000929031039698229 -0.00138141989991965 0.000815089467956419 -0.0011435526422819 0.000745015219880408 -0.000966871979112993 0.000692759243074979 -0.000830312920125712 0.000648883360668872 -0.000722223573718257 0.000610238586848389 -0.000635024211004412 0.000575542968082694 -0.000563466898340841 0.000543930184837783 -0.000503857781743458 0.000515184159126325 -0.000453693919137699 0.000488649287756873 -0.000410989984408077 0.000464244211690127 -0.000374341843525925 0.0004417802883332 -0.000342631774107062 0.000421023442239834 -0.000314820079890166 0.00040182667163212 -0.000290409266374368 0.000384005605176827 -0.000268786181002514 0.000367337761289931 -0.000249559395003059 0.000351848107026079 -0.000232427789952757 0.000337374022333746 -0.000217029671143395 0.000323812318642494 -0.000203124695750688 0.000311126591313414 -0.000190625374400064 0.000299164691845544 -0.000179218785433876 0.000287977333776534 -0.000168818361719868 0.000277455193202617 -0.000159337343642765 0.000267503299072475 -0.00015057454123772 0.000258106143626407 -0.000142588473788064 0.000249212009463296 -0.000135243831095909 0.000240788513981724 -0.00012846120868838 0.000232864665311484 -0.000122169756299694 0.000225349158711135 -0.000116351563752289 0.000218185866971184 -0.000110886178552371 0.000211418494447912 -0.000105841065188502 0.00020490900950767 -0.000101127384507873 0.000198736302493068 -9.67214492795485e-05 0.000192865865214659 -9.26515117281775e-05 0.000187235186858667 -8.87822877140642e-05 0.000181931014803314 -8.51606020004488e-05 0.000176839535992123 -8.17407951891021e-05 0.000171966240748753 -7.85204229509749e-05 0.000167281063841385 -7.55300721517592e-05 0.000162806417033298 -7.26883147230451e-05 0.000158505690912354 -7.00061778687718e-05 0.000154413072412665 -6.74649840383502e-05 0.00015047014029396 -6.50572576025942e-05 0.000146671672320975 -6.27821549222164e-05 0.000143049629752177 -6.06460940552249e-05 0.000139547825673736 -5.85691070667219e-05 0.000136228240179083 -5.6609365173378e-05 0.000132977102482472 -5.4760543388101e-05 0.000129864894168021 -5.29872763538046e-05 0.000126830828376692 -5.13659144863137e-05 0.000123946890861044 -4.97637941856455e-05 0.000121186181628328 -4.82223291248462e-05 0.000118525613127126 -4.67368390149885e-05 0.000115931593637694 -4.53238303298024e-05 0.000113405311625626 -4.40002988770348e-05 0.000110955883271365 -4.27661215004233e-05 0.000108615904425641 -4.15315407823477e-05 0.000106388298013009 -4.03671884231203e-05 0.000104193573932001 -3.92339510190598e-05 0.000102087452668901 -3.81499300864005e-05 0.000100007756529533 -3.71431290595839e-05 9.8029739417774e-05 -3.61443046345753e-05 9.61013517788516e-05 -3.52051215732076e-05 9.42548488577401e-05 -3.42707951987633e-05 9.24392228596469e-05 -3.34062658318459e-05 9.06812532569209e-05 -3.25479904037839e-05 8.89879668035528e-05 -3.17624937224506e-05 8.73300849657318e-05 -3.09668293205333e-05 8.57592181578172e-05 -3.01984056968293e-05 8.41966461773201e-05 -2.94589832027169e-05 8.26837199041449e-05 -2.87425388698422e-05 8.11829073721549e-05 -2.81034293109403e-05 7.9754613191297e-05 -2.74434699974801e-05 7.83810552650942e-05 -2.681938193995e-05 7.70455238925929e-05 -2.61812091929314e-05 7.57398093944266e-05 -2.55934613549427e-05 7.44510994504383e-05 -2.50127841440139e-05 7.31934367667861e-05 -2.44840881604818e-05 7.19793322038578e-05 -2.39474210342854e-05 7.08092777627445e-05 -2.34398755632483e-05 6.96592145788647e-05 -2.2919771481192e-05 6.85537878246193e-05 -2.24342707179896e-05 6.74449710162208e-05 -2.19695986986148e-05 6.63933642227608e-05 -2.14917894701946e-05 6.53501503889903e-05 -2.1062577841932e-05 6.43258782879769e-05
-0.00129191502723219 -3.36811180736765e-06 -0.00183540146990774 -2.51182108999644e-06 -0.00188490783901751 -3.44870815476644e-06 -0.00197341975224332 -7.96922255784097e-06 -0.00211351677029434 -2.02528297777253e-05 -0.00232534180088888 -5.25225675755667e-05 -0.00264874646369144 -0.000141621307764429 -0.00315708071133593 -0.000395945885232799 -0.00398370711588482 -0.00114307262264261 -0.00535592178862234 -0.0034121690720861 -0.00753287924509488 -0.0108464821336909 -0.00977016600228764 -0.0461761600932624 0.0127119969423324 0.000356990497199649 0.00739939643687341 0.000549801539375226 0.0034138913734932 0.000220050734349472 0.00217078024597038 7.36787552357523e-05 0.00162638873377488 2.22657036959934e-05 0.00130727112911976 5.92143530297639e-06 0.00108670227965665 9.95416878321827e-07 0.000922229717106502 -4.2934859425458e-07 0.000794723486955844 -7.59951173838967e-07 0.000693394457438366 -7.48314103189827e-07 0.000611538496601657 -6.27182874077814e-07 0.000544049657947539 -4.06202130465587e-07 0.000487750942360761 -3.89450791856646e-07 0.00044021684075089 -3.34555959958964e-07 0.000399602576602117 -3.27702872753478e-07 0.000364757656711936 -3.05928561568239e-07 0.000334465439321464 -2.27127752387132e-07 0.000307936150697612 -1.93641079586178e-07 0.000284573172352884 -2.238450557537e-07 0.000263836286948043 -1.72855031545633e-07 0.00024538926900036 -1.66184095376287e-07 0.000228904495345069 -1.16422674043952e-07 0.000214037048075547 -7.81063066087007e-08 0.00020062968933618 -1.29420030718361e-07 0.000188497328653291 -8.06573579449855e-08 0.000177459057216758 -9.76713927953832e-08 0.000167406447146123 -5.73633213965321e-08 0.000158198533491917 -6.76373931322305e-08 0.000149706429489333 -7.1686277590939e-08 0.000141924210473284 -8.92417309580859e-08 0.000134733541549173 -7.1789946167075e-08 0.000128114692578448 -6.15766099894242e-08 0.000121965880613181 -4.6268000164481e-08 0.000116276712561559 -4.11562940638482e-08 0.000110957656399196 -4.1680854288927e-08 0.000106026588169199 -3.28167904265487e-08 0.000101400041585539 -4.89904744751794e-08 9.70815440707072e-05 -4.66256004946426e-08 9.3065374809556e-05 -5.96219637115453e-08 8.92670679708648e-05 -1.82836204661447e-08 8.57244237503091e-05 -3.26461465978625e-09 8.23465686367284e-05 4.12549112421545e-09 7.91724844046758e-05 -1.53938033735344e-09 7.61933734335523e-05 -2.45094410907928e-08 7.3400796002218e-05 -2.03612321354768e-08 7.0739678640152e-05 -2.00348508416199e-08 6.82611903146121e-05 -2.0950859222167e-08 6.58580030624791e-05 -2.74611438855596e-08 6.36126992732366e-05 -3.21154628775087e-08 6.14882958469358e-05 -2.75181877918932e-08 5.94364770786642e-05 -1.11668565745556e-10 5.75262774498778e-05 -4.22974324389868e-09 5.56526133474164e-05 -2.30179208183162e-08 5.39065595737914e-05 -3.37706238984312e-08 5.22623996653574e-05 -4.06303395967528e-08 5.06949542068435e-05 -2.50521157780847e-10 4.91780767348438e-05 6.06464411791187e-09 4.77140362499729e-05 -3.22880912094889e-09 4.62927354467847e-05 -1.98623245154449e-08 4.49778119620293e-05 -3.57840260539897e-08 4.37104309774683e-05 -1.3103173105796e-08 4.25078028206916e-05 2.3746805254438e-09 4.13419118159002e-05 -3.18578062490129e-09 4.02051875692417e-05 -1.19686292134186e-08 3.91402410505369e-05 -2.61344768547501e-08 3.81148725612863e-05 -1.61727993716983e-08 3.71386094423004e-05 -7.04798855456354e-11 3.61823705569719e-05 -8.44291561639572e-09 3.5254820721824e-05 -9.31193927195339e-09 3.43616460781153e-05 -2.85663094540777e-08 3.35200826778638e-05 -1.90341959686041e-08 3.27228771292092e-05 2.72437327138487e-09 3.19371623761782e-05 1.07571746639092e-09 3.11721115231771e-05 4.40907270728714e-09 3.04311217614804e-05 -2.04030551472783e-08 2.97203602022314e-05 -2.34712077759459e-08 2.90553634874303e-05 -6.58528951241241e-09 2.84085280955839e-05 4.30053722628698e-10 2.77581397595515e-05 6.75511234261679e-09 2.71341687915626e-05 -2.87416746933494e-09 2.65366552498255e-05 -1.09864990404475e-08 2.59600878670541e-05 -3.9195481900532e-10 2.54129135486283e-05 -1.16118295450074e-08 2.48759750215893e-05 -6.39015546450274e-09 2.4357436603131e-05 -5.00933374003737e-09 2.38479848718508e-05 -1.86767686026553e-08 2.3362823031133e-05 8.39770515138464e-09 2.2891427353623e-05 -1.67528837319959e-09 2.24152892875969e-05
0.00989658945372991 0.00338059099657479 0.00477142781223082 0.00251333248763663 0.00357739890396293 0.00232993629269795 0.00289398134915125 0.00234764000117699 0.00242429654524451 0.00249256489484466 0.00206947598067621 0.00277442907715012 0.00177283340420001 0.00325509207175339 0.00147293974211169 0.00406231977889491 0.00104700126403385 0.00542016003048624 0.000157208246284593 0.00758626000245885 -0.00223188111284289 0.00981529603101423 -0.00976859983137287 -0.0126735404382163 -0.0451868542749607 -0.00736616805506051 0.0012694377608104 -0.0033847961923825 0.00139467108592056 -0.00214525825775029 0.00100530381151879 -0.0016036780575129 0.000805769146463404 -0.00128702354559832 0.000706962954984926 -0.00106856474133553 0.000647949000617765 -0.000905925035350619 0.000604700883603324 -0.000779853342653896 0.000568575395875435 -0.000679895442878369 0.000536538860686786 -0.000599078133166777 0.000507690971222978 -0.000532642969662744 0.000481278223160513 -0.000477269382451583 0.000457129251893485 -0.000430498808349497 0.000434829022959922 -0.000390669542936637 0.000414198559451294 -0.000356388076431651 0.000395091507510678 -0.000326668630529318 0.000377429783591416 -0.000300596812557455 0.000360988914970173 -0.000277655872025973 0.000345676354949344 -0.000257357337634883 0.000331361824635502 -0.000239247051889256 0.000317939836929852 -0.000223067133792869 0.00030536494760735 -0.000208583982697026 0.00029359356853599 -0.000195458289563521 0.000282553894901499 -0.000183607207327161 0.000272164569846418 -0.000172799907641924 0.000262365949169105 -0.000162880313602483 0.000253119624833942 -0.000153889634956133 0.000244362954646841 -0.000145615114028034 0.000236060856022974 -0.000138019017333742 0.000228241253196412 -0.000131036570089381 0.000220802957477287 -0.000124568580981081 0.000213785509954814 -0.00011852971130302 0.000207140618631255 -0.00011296441007253 0.00020074512502551 -0.000107742666233297 0.000194706836925218 -0.000102921351038292 0.000188905179271993 -9.84427239903177e-05 0.0001833606100733 -9.42239078694627e-05 0.000178158760531771 -9.02976766866336e-05 0.000173132638477046 -8.65795547125556e-05 0.000168356916753106 -8.31012721003066e-05 0.000163769356282856 -7.98358354660198e-05 0.000159358942812929 -7.67605792388583e-05 0.000155160535207167 -7.3879851645169e-05 0.000151166803203983 -7.11080215918237e-05 0.000147288814681545 -6.85112590520789e-05 0.000143559576855696 -6.60776280963828e-05 0.000139976447011403 -6.37826882076736e-05 0.000136548519434164 -6.15889096957943e-05 0.000133307358323457 -5.94844384691913e-05 0.000130121719432256 -5.74736549406249e-05 0.000127083048461117 -5.55826984157589e-05 0.000124088228135465 -5.38431057112588e-05 0.000121256226192518 -5.21383378241594e-05 0.000118552288695976 -5.0519488243664e-05 0.000115934299020023 -4.8946014061148e-05 0.00011340835792806 -4.74468359738042e-05 0.00011093885997735 -4.60403879319952e-05 0.000108537003625469 -4.47093760736494e-05 0.00010626670460212 -4.33988695674865e-05 0.000104054173099844 -4.21819457827279e-05 0.000101893168733754 -4.09852742776851e-05 9.98446447289254e-05 -3.9839174095698e-05 9.78164488871855e-05 -3.87621837433435e-05 9.58972143511712e-05 -3.76962244814047e-05 9.39952912040538e-05 -3.67087094790126e-05 9.21626209004275e-05 -3.57475569025323e-05 9.03818066397841e-05 -3.48467747071661e-05 8.86841243100069e-05 -3.39326686464136e-05 8.70386446600735e-05 -3.30851496488317e-05 8.5411747958477e-05 -3.22396207188026e-05 8.38461887172598e-05 -3.14630412969106e-05 8.23130837793846e-05 -3.06943974217088e-05 8.08523643520702e-05 -2.99431507068891e-05 7.94155668230101e-05 -2.92283893963868e-05 7.8021309004283e-05 -2.85241452982289e-05 7.66260420545656e-05 -2.79109015576382e-05 7.53088372934567e-05 -2.72609184924716e-05 7.40438517424652e-05 -2.6642239140497e-05 7.28098485810361e-05 -2.6014708133207e-05 7.16016128218248e-05 -2.54311688724263e-05 7.03842620158334e-05 -2.48840874924599e-05 6.92181252463044e-05 -2.43708840777655e-05 6.81010427187001e-05 -2.3828669428098e-05 6.70308979849559e-05 -2.3327281616496e-05 6.59616026891556e-05 -2.28192701124696e-05 6.49162840953765e-05 -2.23326982980954e-05 6.38867499714289e-05 -2.18924642742645e-05 6.28955824874526e-05 -2.1433472440929e-05 6.19307999090616e-05
-0.00108016112880495 2.01551917054981e-08 -0.00153896976489804 -9.9409459683574e-07 -0.00157294612937224 -1.59882473238835e-06 -0.00163363105538911 -3.08760158912687e-06 -0.00172602502198334 -6.8870255315164e-06 -0.00186358336742552 -1.71114540150008e-05 -0.00206544430610526 -4.52593610801304e-05 -0.00236806417870622 -0.000124282518125875 -0.00283946952130351 -0.000352566657523223 -0.00360321805270091 -0.00102983992023611 -0.00487123939760581 -0.00310348302067739 -0.0068903491812054 -0.00994514989140132 -0.00899087772402857 -0.0426315063427431 0.0117048972714398 0.000329259807434329 0.00684612428326573 0.000512063727169936 0.00316551151446565 0.000205761783046659 0.00201712504126948 6.90569174182982e-05 0.00151488220452719 2.08279117915772e-05 0.00122063345450783 5.38236499359237e-06 0.00101712425032162 8.2826550157461e-07 0.000865078674741841 -4.68700210194281e-07 0.000747013992404604 -7.49821177436767e-07 0.000653012809179797 -6.73054507677921e-07 0.000576886294846811 -6.16840185340653e-07 0.000514108593126967 -4.24133923638016e-07 0.00046160736638288 -3.8377754350305e-07 0.000417260300665887 -3.73569650608317e-07 0.000379334726930619 -3.44145890614198e-07 0.000346724562995395 -3.01371637466321e-07 0.000318356360660317 -2.6953651219975e-07 0.0002934288363832 -1.92696134603847e-07 0.000271486182063888 -1.81206846391959e-07 0.00025201135961137 -1.43300022514982e-07 0.000234584664885854 -1.42518995062459e-07 0.000219031927411832 -1.51592279167362e-07 0.000205024517293011 -1.0213489655369e-07 0.000192363353269174 -1.26506083731032e-07 0.000180944767817516 -7.19746773060379e-08 0.000170485436780258 -6.22482201878617e-08 0.000160903850974875 -5.80160898492182e-08 0.000152172393178404 -7.92608335006134e-08 0.000144103264980673 -7.75799937075335e-08 0.000136716262920553 -1.10196482746065e-07 0.000129912669236618 -6.84924904940821e-08 0.000123616536845965 -4.80339914745977e-08 0.000117761786013688 -3.81962583439527e-08 0.000112339281846903 7.03166525463242e-10 0.0001072335376336 -4.54794256476964e-08 0.000102522033734593 -5.8167079864231e-08 9.81239024588508e-05 -5.75688078779451e-08 9.40004614403239e-05 -4.02697564515211e-08 9.01663766518968e-05 -2.12715511040075e-08 8.65092159997597e-05 -5.51487998996959e-09 8.30949271903188e-05 -3.10712050383944e-08 7.98665560401183e-05 -2.55629093467618e-08 7.68594459648432e-05 2.0701453735096e-09 7.40125356498454e-05 -4.14010169391667e-09 7.13189560648787e-05 -8.48917514689218e-09 6.87355253394319e-05 -4.74639325384604e-08 6.63474028720026e-05 -4.50570709346739e-08 6.40759494273864e-05 -2.67811590956957e-08 6.19226487648236e-05 9.15080073612829e-09 5.98776677531584e-05 1.90421408457188e-08 5.7848417635717e-05 -2.12479085081304e-08 5.59901716225227e-05 -4.18643392058691e-08 5.42375054418092e-05 -4.83789539509078e-08 5.25778121160984e-05 -1.88671341301852e-08 5.09931449746221e-05 2.46363339256216e-09 4.94502788670233e-05 2.37879446518054e-10 4.79485416653977e-05 -2.02063753233812e-08 4.65604702672228e-05 -1.52692366301961e-08 4.52037265918849e-05 -2.23109286747938e-08 4.3934631075399e-05 -1.70886473781828e-08 4.27239874786871e-05 -7.64488348287949e-09 4.15295858966684e-05 -6.18706891654986e-09 4.04095661720989e-05 -1.61363410756318e-09 3.93195619326715e-05 -3.09188228898606e-09 3.82790973886367e-05 -1.53245784401404e-08 3.72773714676961e-05 -2.84113390568962e-08 3.63290988017098e-05 -8.32258316499211e-09 3.54064580859102e-05 -1.33293800265069e-08 3.45147270797352e-05 -1.06052870285955e-08 3.36596066543136e-05 -1.66274281096214e-08 3.28336054405075e-05 -1.83621270992233e-08 3.20620852579941e-05 2.81830517850274e-09 3.12949673717818e-05 7.51788542710793e-09 3.05546105636633e-05 9.46557382764865e-09 2.98225370148954e-05 -2.09550497302041e-08 2.91332235533521e-05 -2.73496383658726e-08 2.84932125282968e-05 -1.32601534641637e-08 2.78665358101702e-05 1.18013315471267e-08 2.72413988774269e-05 1.99694796190322e-08 2.66164044917104e-05 -1.69850324513568e-09 2.60229140594482e-05 -3.2369639965942e-08 2.54835622147057e-05 -1.64864464741106e-08 2.49592782786452e-05 -8.4766698462075e-09 2.44310989257993e-05 -6.23857243150332e-09 2.39391525554641e-05 9.34303246277006e-09 2.34260616243903e-05 -1.18489088902879e-08 2.29437413165137e-05 -3.07578023956838e-09 2.24911241219005e-05
0.00849927866752785 0.00286100866934647 0.00419575043626221 0.00211400361989082 0.00317183567069989 0.00194286999279438 0.00258442520828715 0.00193106405816705 0.00218026292147413 0.00201071887777645 0.00187790769141362 0.00217657004953137 0.00163586884377093 0.00245508389767657 0.00142256756085972 0.00290923330539327 0.00119179860850164 0.00366028371064502 0.000837297384924679 0.00491883974583091 5.32465857537059e-05 0.00693042673815715 -0.00211211206207834 0.00902514167892702 -0.00903288072451884 -0.0116751753965119 -0.041788451913083 -0.00682028180545917 0.00111150977471917 -0.00314269724874066 0.00124027299185484 -0.00199694493022022 0.000885954458803701 -0.00149693903224009 0.000706137147940716 -0.00120461024795008 0.000619282356113707 -0.00100260299000098 0.000568929825529122 -0.000851987875171296 0.000532541089203104 -0.000734994904297996 0.000502322142245303 -0.000642079323486815 0.000475481038465856 -0.000566900579046372 0.000451198262221779 -0.000504904940624088 0.000428981631944714 -0.000453204329619775 0.000408552838068381 -0.00040942455455846 0.000389559211835351 -0.000372075617065035 0.000371980708970332 -0.000339915323969324 0.000355585982706452 -0.00031197203586382 0.000340381944907972 -0.000287480482650511 0.000326242647799785 -0.000265867666291779 0.000312951094117876 -0.000246695137004027 0.000300490380722149 -0.000229648931182991 0.0002888209946351 -0.000214366273224455 0.000277851431735541 -0.000200635858149877 0.000267611720642062 -0.000188200076985437 0.000257918560797222 -0.00017690922965479 0.000248769887632504 -0.000166662233259959 0.000240133584618078 -0.000157290876191381 0.000231953283627382 -0.000148737715623059 0.000224241333280626 -0.000140870753036202 0.00021689593394899 -0.00013362546872016 0.000209955116538503 -0.000126927591871374 0.000203356647077993 -0.000120749235618667 0.000197079222921499 -0.000114982549785701 0.00019114008165717 -0.000109666277050539 0.000185431639070325 -0.000104701015701152 0.000179997039453304 -0.00010008890343806 0.000174842748611267 -9.57746003498545e-05 0.00016988460635945 -9.17245633497431e-05 0.000165195080204159 -8.79512743649438e-05 0.000160658787526082 -8.43974292248944e-05 0.000156325210843431 -8.10738106473824e-05 0.000152202975688829 -7.79335995883145e-05 0.000148253424072357 -7.49426917509235e-05 0.000144462774078821 -7.21569631983307e-05 0.00014081967090966 -6.95009084192256e-05 0.000137287698724529 -6.70237221611054e-05 0.000133913818552731 -6.4681772842186e-05 0.000130695522185625 -6.24302322705021e-05 0.000127573455823774 -6.03081402547229e-05 0.000124604855493551 -5.82757838551107e-05 0.000121664506432581 -5.63803322293292e-05 0.000118893484129907 -5.45634646080494e-05 0.000116217386157601 -5.28340636279365e-05 0.000113641915363362 -5.11606662381182e-05 0.000111165568548721 -4.95885448772682e-05 0.000108729780449232 -4.80950701893152e-05 0.000106386539164293 -4.66792227269785e-05 0.00010416365224628 -4.52911226643393e-05 0.000101985308479125 -4.39819248732442e-05 9.98861495353675e-05 -4.2713516516212e-05 9.78449042712796e-05 -4.15182055170886e-05 9.58409715996387e-05 -4.03850097088451e-05 9.39721722900633e-05 -3.92613794153364e-05 9.21193524844828e-05 -3.82032581458956e-05 9.03423958157048e-05 -3.71739378016991e-05 8.85820255796931e-05 -3.62218762973735e-05 8.68897188052301e-05 -3.52832421340154e-05 8.52701720696443e-05 -3.44004054571933e-05 8.36908610042898e-05 -3.35065500301679e-05 8.21673535681775e-05 -3.26730354965737e-05 8.06594870117821e-05 -3.18569944734997e-05 7.92039938092913e-05 -3.10931978994752e-05 7.77934693506123e-05 -3.03480542970669e-05 7.64392456297169e-05 -2.96146987155402e-05 7.51003691435582e-05 -2.89292728415385e-05 7.38117640891241e-05 -2.8237544125904e-05 7.25213677126756e-05 -2.76315124910137e-05 7.13002181281825e-05 -2.69963574510441e-05 7.01275763784543e-05 -2.63835749560765e-05 6.89645940668572e-05 -2.57884161279123e-05 6.78400845319785e-05 -2.5225342574072e-05 6.67165919540161e-05 -2.46749425675987e-05 6.56473556954103e-05 -2.41680571953038e-05 6.46079930015186e-05 -2.36406875993877e-05 6.35951260087649e-05 -2.31384956193266e-05 6.2600821635371e-05 -2.26569701215631e-05 6.16158658926546e-05 -2.21880517497528e-05 6.0660920758627e-05 -2.17526345338633e-05 5.97543310347078e-05
-0.000916082151021585 1.55497549064968e-06 -0.00131005118287504 2.55065151697884e-07 -0.00133475945178871 -1.20460890116615e-06 -0.00137635196751042 -1.70615835944247e-06 -0.0014409628591108 -2.60129495236166e-06 -0.00153377715698088 -5.82951708628831e-06 -0.00166672123462973 -1.4817888292946e-05 -0.00185811493314333 -3.98935403227346e-05 -0.0021416449705713 -0.000111015288168055 -0.00258022832686585 -0.000317870261198945 -0.00328929283064955 -0.000937088740470991 -0.00446722980564436 -0.00284630462542724 -0.00634877725522593 -0.00918249998402684 -0.00832650703326956 -0.0395931557497623 0.0108456429819513 0.00030529148511879 0.0063699777488821 0.000479042887681289 0.0029509246131902 0.000193089671147435 0.00188381164096366 6.47966208400907e-05 0.00141780716504265 1.95082565233318e-05 0.00114488391181538 4.98995009901788e-06 0.000955992541100077 7.23142063002939e-07 0.000814658938140567 -4.32237426537501e-07 0.000704672325342303 -7.58783225732989e-07 0.000617066934093446 -7.04783255978973e-07 0.000545967213877704 -6.21559688096692e-07 0.000487308279478513 -4.720086232927e-07 0.00043820265069148 -4.0400562825517e-07 0.000396634360074609 -3.72863200573022e-07 0.000361062653195182 -3.89677214026742e-07 0.000330392326287451 -3.013430406696e-07 0.000303718925117601 -2.28094614083663e-07 0.00028027715709945 -1.66150465333838e-07 0.000259538743298446 -1.56174900371035e-07 0.000241149014632869 -1.7677796080632e-07 0.000224709542300071 -1.61804218831234e-07 0.000210004876698694 -1.48384653194931e-07 0.00019680059296925 -9.68481273231589e-08 0.000184794714653793 -9.7871937831963e-08 0.000173915770547364 -7.59340415828949e-08 0.000163992505058726 -7.87451528765208e-08 0.00015488121265197 -6.88389292909127e-08 0.000146588637814929 -1.06091992347699e-07 0.000138945274508566 -7.97608621767171e-08 0.000131916151078334 -9.80801895347343e-08 0.000125435219144778 -6.17062753567518e-08 0.000119428606769328 -9.62882828187842e-09 0.000113805536083911 -5.269898478951e-08 0.000108624763801177 -3.70868066019882e-08 0.000103771507725628 -6.47298828658255e-08 9.92760285846883e-05 -5.63100484678409e-08 9.50781731361654e-05 -1.96834122117091e-08 9.11081083942077e-05 -2.08709318490284e-08 8.7413739473011e-05 -3.89124451217036e-08 8.39087048707745e-05 -2.57318149488794e-08 8.06643520959678e-05 -2.44320748358623e-08 7.75722270668714e-05 -7.64852667625519e-09 7.4674841033508e-05 1.19020216758695e-08 7.19155598449365e-05 -3.39081318343208e-08 6.93178769447842e-05 -3.62849109342976e-08 6.6874307950351e-05 -4.84319466800847e-08 6.45829150625794e-05 -7.29437241336199e-09 6.23960723748406e-05 1.43689444010569e-08 6.02707482568515e-05 -1.63235419461138e-08 5.82855143076588e-05 -2.10180221390587e-08 5.63821575691299e-05 -4.85179769551015e-08 5.46150618930125e-05 -2.53412627396174e-08 5.29264690958217e-05 3.74793589989679e-10 5.12927258560771e-05 -1.11572729392945e-08 4.97241826255613e-05 -1.55331251998256e-08 4.82546009612248e-05 -3.79205926678957e-09 4.68185480971331e-05 -1.66924491942077e-08 4.5474972810108e-05 8.62784248408336e-09 4.41743214524705e-05 -1.80603973754856e-08 4.29126940789297e-05 -3.35422376564417e-08 4.17536886134636e-05 -1.41919625028679e-08 4.06151152235911e-05 -7.05368909378311e-10 3.95258979631515e-05 1.16883834454477e-08 3.84570636487924e-05 -1.64935223753213e-08 3.7445721797446e-05 -2.02102154451744e-08 3.64775165056462e-05 -3.17855799060273e-08 3.55649143948451e-05 -9.79144961555314e-09 3.46779103010569e-05 -5.34823903464057e-09 3.38062267109436e-05 -1.30807094277153e-08 3.29818447549891e-05 -1.56773146873244e-08 3.21757222043794e-05 -7.98371922658756e-09 3.14279617827594e-05 1.08108970709646e-08 3.06647374671606e-05 4.75321800697549e-09 2.99471268048286e-05 8.13839990624869e-10 2.92431649077179e-05 -3.15592214997054e-08 2.85785323033308e-05 -1.71253020491862e-08 2.79664034229759e-05 5.58972743576024e-10 2.73369504666516e-05 1.33534367226723e-08 2.67206040564411e-05 5.59787408858667e-09 2.61292398619439e-05 -1.29173541544582e-08 2.55549382911296e-05 -2.79718876012833e-08 2.5024900977769e-05 -1.3499331715375e-08 2.45281556244802e-05 7.79196350228239e-09 2.3997231797784e-05 2.98419845273437e-09 2.35055572358881e-05 -1.90649588379544e-09 2.3013313813839e-05 -3.54594322965629e-09 2.25483369953893e-05
0.00738508739898595 0.00245088699813477 0.003720532063712 0.001805214609632 0.0028357496291353 0.0016479955319095 0.00232396754015129 0.00162201689343702 0.00197100521936615 0.00166441101610871 0.00170730870595648 0.00176584126621768 0.00149978228279464 0.00193573233424964 0.0013265384769954 0.00220396404631958 0.00116681469242424 0.00263142749238206 0.000983044826589033 0.00333183909585569 0.000680268874027809 0.00450319329479459 -2.1067983873506e-05 0.00637966821370775 -0.00200171897724508 0.00835312425707299 -0.0084003563420047 -0.0108223331450582 -0.0388662860073342 -0.00634951716982375 0.000983236140493148 -0.00293286088430487 0.00111319059193335 -0.00186779773913685 0.00078810919655674 -0.00140338699330844 0.000624553848251948 -0.00113196570431235 0.000547163100958802 -0.000944195243485835 0.000503536539418892 -0.000803996232428442 0.000472583821961704 -0.000694989563003338 0.00044699058130549 -0.000608191583760418 0.000424355652484209 -0.000537915759699574 0.000403782682117012 -0.000479831165865022 0.000384846350239912 -0.000431309363566117 0.000367440274644809 -0.000390198060947282 0.000351121704479082 -0.000355058941036707 0.000335968411166057 -0.000324822393383527 0.000321845185754232 -0.000298481774263358 0.000308629971314905 -0.000275340091024177 0.000296307268595769 -0.000254980088204701 0.00028473599967229 -0.000236860467111171 0.000273848695876449 -0.000220701319152227 0.00026368218453266 -0.000206217897602593 0.000254035894972138 -0.00019313921518597 0.000245007288535607 -0.000181340497083418 0.000236452292842093 -0.000170664943263981 0.000228341516327101 -0.000160913791082738 0.000220723045882495 -0.000152002001837328 0.000213474310617104 -0.000143843960177234 0.000206612947374046 -0.000136308307857557 0.000200083708289371 -0.000129392391443402 0.000193866443324755 -0.000122996207603271 0.000187961194174652 -0.000117089591836596 0.000182351093607272 -0.000111602474077279 0.000176995378690434 -0.000106517092412499 0.000171915968501177 -0.000101737020932013 0.00016704899109811 -9.73108415888893e-05 0.000162393554955836 -9.31646449675463e-05 0.000157906604268632 -8.92945849163254e-05 0.000153642982674622 -8.56917406527938e-05 0.000149559139745493 -8.22749198264568e-05 0.000145674240014781 -7.90439953600775e-05 0.000141947990628247 -7.60093125167243e-05 0.000138335650247181 -7.31411387843894e-05 0.00013487642134182 -7.04861611723706e-05 0.000131574120184763 -6.79348507642651e-05 0.000128398582046411 -6.55047867873303e-05 0.000125324235478033 -6.32388157558723e-05 0.000122366149198291 -6.10649413439543e-05 0.000119476960636986 -5.90678106415424e-05 0.000116763275685402 -5.71198143896593e-05 0.000114138569738126 -5.52344931080942e-05 0.000111620091065839 -5.34489344155771e-05 0.00010916151889697 -5.17695327917027e-05 0.000106755855261254 -5.01818724904812e-05 0.000104452425145538 -4.86980001300245e-05 0.000102255093198451 -4.7229888539728e-05 0.000100127451621588 -4.58379745489627e-05 9.80743596486603e-05 -4.4490211839769e-05 9.60585334644594e-05 -4.32063739658444e-05 9.41038035421308e-05 -4.20087612723771e-05 9.22382201312545e-05 -4.08377922251553e-05 9.04057219580265e-05 -3.97220387111602e-05 8.86716123853902e-05 -3.86391848270094e-05 8.69520659396878e-05 -3.76200156734032e-05 8.53059288346404e-05 -3.66202589336952e-05 8.37027098778872e-05 -3.56918615011002e-05 8.21255016675212e-05 -3.4774715975808e-05 8.06283865481291e-05 -3.3903369975974e-05 7.91655680515118e-05 -3.30378226207812e-05 7.77430159713767e-05 -3.22195795039124e-05 7.63510622463947e-05 -3.14338087752153e-05 7.49960054711937e-05 -3.06892208491715e-05 7.3682862473917e-05 -2.99745342088526e-05 7.24297545538515e-05 -2.92568538311654e-05 7.11899469791818e-05 -2.85841949540743e-05 6.9997594997985e-05 -2.79050057563719e-05 6.88009063373948e-05 -2.73027273870145e-05 6.76471610185027e-05 -2.66991146690971e-05 6.65516751516956e-05 -2.61105811533517e-05 6.54801562471821e-05 -2.5509727156899e-05 6.44517176084834e-05 -2.49511076905086e-05 6.34011099574141e-05 -2.44148867716995e-05 6.23825888376869e-05 -2.3908569910716e-05 6.14128851225796e-05 -2.34090001844102e-05 6.04535861481696e-05 -2.29305396025394e-05 5.95299253514453e-05 -2.2455219379061e-05 5.86299987450315e-05 -2.19882226019019e-05 5.77211202896729e-05
-0.000791413853512322 1.52224601407625e-06 -0.00112808478159672 2.66204309779146e-08 -0.00114595773283002 -4.33569828044685e-07 -0.00117711758705355 -9.90007968570737e-07 -0.00122317240093829 -1.38386857375078e-06 -0.00128898765980848 -2.22434842238349e-06 -0.00138024153840791 -5.16712961565022e-06 -0.00150787378725776 -1.3340346193768e-05 -0.00168884374639605 -3.57255340125942e-05 -0.00195491762082384 -0.000100282460344529 -0.00236461676403339 -0.00028954779745997 -0.00302573435846356 -0.00085980893407898 -0.00412514750142942 -0.002628602690481 -0.00588622633207435 -0.00852872218170318 -0.00775343883963247 -0.0369599137750156 0.0101038867679694 0.000284252229180638 0.00595576209625024 0.000449746428981116 0.00276374765555812 0.00018178541063676 0.00176718180206795 6.10768506751097e-05 0.00133252383000068 1.83622841288706e-05 0.00107807403380614 4.70840895893154e-06 0.00090177528920411 6.07418387949001e-07 0.000769804316877135 -4.99680092689838e-07 0.000666912600789241 -7.71480352194902e-07 0.000584905115600991 -7.51347978352789e-07 0.000518287969210104 -6.41443546685221e-07 0.000463221029073084 -4.73770527907518e-07 0.000417099199543293 -4.51281645237896e-07 0.000377956507794376 -3.71481464481747e-07 0.000344464162704158 -3.43119125342481e-07 0.000315581583148526 -2.72803638872882e-07 0.000290355826799339 -2.02352098950857e-07 0.000268197881721546 -2.07563241797004e-07 0.000248612143057899 -1.84485979313125e-07 0.000231215112229243 -1.81688832055253e-07 0.000215698794403583 -1.59672368665642e-07 0.000201752187118382 -1.17498447852263e-07 0.000189167661634258 -9.62638466733445e-08 0.000177765593045997 -1.08901565647615e-07 0.000167414040259808 -7.95270428303583e-08 0.00015797894878725 -1.00781116994992e-07 0.000149335885024872 -6.89793244691806e-08 0.000141437523141937 -9.61524268284368e-08 0.000134153842497614 -7.58263558903921e-08 0.000127446835007678 -6.03204087153126e-08 0.000121228229601607 -7.32445440646922e-08 0.000115488741444429 -3.91802075850986e-08 0.000110136960130873 -5.93741901991521e-08 0.000105185044573002 -2.63152479680526e-08 0.000100539356226034 -2.28071567062521e-08 9.62106074320408e-05 -3.89121311872123e-08 9.21642276526768e-05 -4.568236531928e-08 8.83609323286426e-05 -5.30593327452327e-08 8.48546945560132e-05 -4.05068564833417e-08 8.15038368701972e-05 -6.67593153319737e-09 7.83773541652477e-05 -1.19728715174737e-08 7.53760146561239e-05 -3.84362760893153e-08 7.25786823886741e-05 -1.70529002236257e-08 6.99693039516386e-05 -3.39528948931848e-08 6.74733316426447e-05 3.50310479249634e-09 6.51185149713391e-05 -5.32566703699735e-09 6.28572849117832e-05 -3.40330295352649e-08 6.07334159996973e-05 -2.91661696920284e-08 5.87378691797782e-05 -4.96371938475336e-08 5.68505312054594e-05 -1.01168175813922e-08 5.50173960032571e-05 -2.64042023245757e-09 5.32802532594876e-05 -2.03572487016574e-08 5.160894907224e-05 -2.23485573083596e-08 5.0049527391848e-05 -2.3423287232982e-08 4.85520667705668e-05 -1.92265008251055e-08 4.71325471006486e-05 1.4066381597012e-08 4.57559477211525e-05 -1.8143296655214e-08 4.44247307567063e-05 -9.66462485650629e-09 4.31796735630018e-05 -2.03852823863732e-08 4.19741716267186e-05 -2.24448528882898e-08 4.08410882898901e-05 -1.10442454232947e-10 3.97203383889541e-05 -1.77729022291968e-08 3.86657521965993e-05 2.8987004618598e-09 3.76334135027948e-05 -2.13069963087887e-08 3.66611925389971e-05 -2.3589716358736e-08 3.57302664623805e-05 -2.19426102494374e-08 3.48394523195209e-05 -7.73183861313371e-09 3.39825822542949e-05 -4.41563152286035e-10 3.31262238873701e-05 -2.12396579866057e-09 3.23247690646274e-05 -1.11797289023679e-08 3.1525855404826e-05 -1.31998429656362e-08 3.08036829167611e-05 1.06719784521708e-09 3.00706485824488e-05 -6.05008334756733e-09 2.93775259864268e-05 1.0771010931913e-08 2.87001069082367e-05 -1.8695019406767e-08 2.80334845376197e-05 -1.71426358963846e-08 2.74292664277939e-05 -1.92871848081391e-08 2.68337758376982e-05 -5.82199603088076e-09 2.62407242395765e-05 4.17623782506741e-09 2.5663663096736e-05 -1.20185196502713e-08 2.51180193207493e-05 -1.2738355093726e-08 2.45821940509023e-05 -7.70319310100128e-09 2.40886814507292e-05 -2.69682561620538e-09 2.35781678568837e-05 9.03680635966666e-09 2.31021799180437e-05 -4.9454842315759e-09 2.26218597571914e-05
0.00647778875945338 0.00212310907868464 0.00332647337500646 0.00156038425765616 0.00255253568885321 0.00141776159886469 0.00210334224498448 0.00138451295728373 0.00179130266918997 0.00140599073016006 0.0015585445102467 0.00146905277565786 0.00137587545644509 0.00157754217467723 0.00122677759920456 0.00174504763565546 0.00109809979885416 0.0020009307778484 0.000974240607809146 0.00240303009264997 0.000823598097398051 0.00305838172530807 0.000559974623901402 0.00415300511898678 -7.48913956719506e-05 0.00591041241982007 -0.00190058960931272 0.00777450320759324 -0.00785085523093934 -0.0100854270142743 -0.0363267797653871 -0.00593951326793805 0.000877559863489929 -0.00274920418772272 0.0010072620964345 -0.00175423815402074 0.000706790197691506 -0.00132076506536707 0.000556671668494827 -0.00106750545312228 0.000487042066838178 -0.000892232446968333 0.000448778439577433 -0.000761102017356079 0.000422259389492868 -0.000659058333464488 0.000400446074918736 -0.000577644895025851 0.000381101371880307 -0.000511629865350713 0.000363543923429634 -0.000457034899321027 0.000347263166466134 -0.000411351164328636 0.000332260185645137 -0.000372653079669945 0.00031819772202682 -0.000339501019361359 0.000305007564768051 -0.000310922146901938 0.000292679293736682 -0.000286082603079994 0.000281165786379353 -0.000264196807392126 0.00027039280367358 -0.00024488879167784 0.000260304186165783 -0.000227708713245444 0.000250719126048312 -0.00021231453635932 0.000241742717748768 -0.000198566471285436 0.000233212514029105 -0.00018618732000943 0.000225198713295208 -0.000174960327318971 0.000217640658753511 -0.000164805612180538 0.000210443993369394 -0.000155507877412081 0.000203658720040305 -0.000146971256532567 0.000197214244758064 -0.000139178694545049 0.000191060462324356 -0.000131975990128734 0.000185205075929755 -0.000125364853770126 0.000179635198252565 -0.000119279458065925 0.000174297665614298 -0.000113629140736818 0.000169305287210666 -0.000108346730137707 0.000164505394985266 -0.000103461777891361 0.000159908099580043 -9.88697396330609e-05 0.000155493138668722 -9.46430992828251e-05 0.000151249381962649 -9.06862046656527e-05 0.000147203952689179 -8.69668380876971e-05 0.000143381442033387 -8.34689998842315e-05 0.000139682929365107 -8.01662723025117e-05 0.000136127392397585 -7.70688958959578e-05 0.000132720965685095 -7.41751856126189e-05 0.000129441924062389 -7.14169958324917e-05 0.000126334351895039 -6.88109465158442e-05 0.00012331923875356 -6.63428445232377e-05 0.000120391492971096 -6.39987405474322e-05 0.000117539093797798 -6.1865327726542e-05 0.000114830585081642 -5.97779515524053e-05 0.000112248999697081 -5.77942384308339e-05 0.000109776998858343 -5.58846248930666e-05 0.000107357926117942 -5.40601524477973e-05 0.000105002517403488 -5.23644600147324e-05 0.000102712782307377 -5.07783941279551e-05 0.000100539287905566 -4.92216387599684e-05 9.84479784206505e-05 -4.7763343268212e-05 9.64148799957561e-05 -4.63383671083571e-05 9.44445913897271e-05 -4.49786883650117e-05 9.25312131390889e-05 -4.37012255100207e-05 9.06928518228252e-05 -4.24360034374319e-05 8.89052201346425e-05 -4.12539150389357e-05 8.71613007878985e-05 -4.01290488615836e-05 8.54497801995987e-05 -3.90619484344332e-05 8.38429585426124e-05 -3.80113990173937e-05 8.22767560363252e-05 -3.7020856609517e-05 8.07475792162135e-05 -3.60375173616884e-05 7.92619307940054e-05 -3.51223891326915e-05 7.77953875669046e-05 -3.42361259013923e-05 7.63917485938264e-05 -3.33846256959608e-05 7.50422670563534e-05 -3.25502574049054e-05 7.37190120880762e-05 -3.17515000405018e-05 7.24187307353839e-05 -3.1001075455481e-05 7.11621211589593e-05 -3.0272496438388e-05 6.99488195994867e-05 -2.95665760399307e-05 6.87918650117594e-05 -2.88567121378052e-05 6.76354548976361e-05 -2.81924872821281e-05 6.65018395761383e-05 -2.75501254655951e-05 6.53798515901504e-05 -2.69735126456555e-05 6.43134624678796e-05 -2.6368463101904e-05 6.33137050475857e-05 -2.57842442495508e-05 6.23112171809402e-05 -2.52015325679803e-05 6.13323328614861e-05 -2.46455044893204e-05 6.03507428900382e-05 -2.41364977181951e-05 5.93867511793413e-05 -2.3651378563474e-05 5.84875246192544e-05 -2.31547666559963e-05 5.76063665509634e-05 -2.26822853073491e-05 5.67253044148606e-05 -2.22173374056086e-05 5.58887489857949e-05
-0.000693615198249131 -9.04504450058593e-07 -0.000981020786137667 -8.63024311883414e-08 -0.000994682735599962 -4.04497457226614e-08 -0.00101832336300512 -2.89067908878508e-07 -0.00105294536527603 -7.96563140783581e-07 -0.00110089013418278 -1.28002495481341e-06 -0.00116645599058278 -2.24710520462894e-06 -0.00125486947302364 -4.69297791223849e-06 -0.00137680773643268 -1.2070626533442e-05 -0.00154806298951713 -3.2465066694407e-05 -0.00179815893450368 -9.1513543340019e-05 -0.00218231085334524 -0.000265845329297676 -0.00280145374839357 -0.000794335132673022 -0.00383181785778094 -0.00244199597117581 -0.00548661256432829 -0.00796218273255656 -0.00725421136579837 -0.0346559961442451 0.00945714394146917 0.000265646393005111 0.00559225861892428 0.000423806812432764 0.00259902783077133 0.000171724081247756 0.00166426506631593 5.78149804896009e-05 0.00125690997335467 1.73144145837392e-05 0.0010186464553318 4.35360732234577e-06 0.000853418398505969 5.04868054137699e-07 0.000729659772901263 -5.7695411779354e-07 0.00063307934595834 -8.0304007317953e-07 0.000555979715580098 -7.57274168641522e-07 0.000493314220002655 -6.94203840897151e-07 0.000441402684646946 -4.8233741062228e-07 0.000397919763424944 -4.15148727941056e-07 0.000361009552421504 -3.48834256934353e-07 0.00032931241719268 -3.22215144178568e-07 0.000301986251795557 -3.1778603191094e-07 0.00027813921527186 -2.31299437221035e-07 0.000257156071410839 -2.07782248418586e-07 0.000238640924837041 -1.79888260625929e-07 0.000222121314807047 -1.48303604610458e-07 0.000207328225937964 -1.6089756696569e-07 0.000194069022759428 -1.35275223201737e-07 0.000182089773939743 -1.10922852644437e-07 0.000171241007405229 -1.43923458004003e-07 0.000161418358875896 -9.29978906483504e-08 0.000152432827861928 -9.46969206423189e-08 0.000144194787284454 -6.45166298853669e-08 0.000136649715429343 -5.61242586253813e-08 0.000129654993616581 -8.67678312355523e-08 0.000123240833662008 -9.16697264307649e-08 0.000117313562505169 -8.78449238507679e-08 0.000111824146309069 -4.23237101040304e-08 0.000106704813581797 -2.94826638746647e-08 0.000101943965132195 -1.6416326578695e-08 9.74695822102658e-05 -5.06526694749882e-08 9.33217415446328e-05 -6.76474469352732e-08 8.94726954704129e-05 -4.05273297148364e-08 8.58298184603761e-05 -3.21134247288215e-08 8.24438830294449e-05 -3.14209688890891e-08 7.91933266444546e-05 -4.40170460326811e-08 7.61815213949604e-05 -4.26643942873609e-08 7.33381126489082e-05 -3.97828651032566e-08 7.06479515842377e-05 1.94409520571097e-08 6.81332947485144e-05 6.43026585940593e-09 6.56743931522922e-05 -2.70317017846426e-08 6.33878626460198e-05 -5.236863625626e-08 6.1266661842341e-05 -6.27926593692562e-08 5.92446685251313e-05 -1.19616726662916e-08 5.73176854658519e-05 2.37900407103357e-09 5.54600591830906e-05 -3.41790398106751e-09 5.36439046246233e-05 -3.00887775779042e-08 5.19859646232566e-05 -3.65505777781546e-08 5.03957121232425e-05 -2.48179561326827e-08 4.88906076684457e-05 -3.83184614817283e-09 4.74511873047524e-05 -1.87420442142785e-08 4.60479659239465e-05 5.10541317670988e-10 4.47300323123881e-05 -1.25698720266602e-08 4.34507800363666e-05 5.78607744066128e-09 4.22303392963287e-05 -5.9088166622497e-09 4.10458551064799e-05 -3.74109543418657e-08 3.99489878360128e-05 -7.29055350243162e-09 3.88671973039231e-05 -2.12423128004843e-08 3.78481384581984e-05 -3.24343880431424e-09 3.68581965050255e-05 -1.3336888854896e-08 3.5907702667977e-05 -2.51518929594336e-08 3.50089669714957e-05 -2.20488888122878e-08 3.41357391447939e-05 -2.82361159511043e-09 3.33038991891897e-05 -1.817512435038e-09 3.24598273755398e-05 -8.28297978443516e-09 3.1685343069498e-05 -2.27189246239979e-08 3.09148342472748e-05 -2.53169758994379e-08 3.02169833528978e-05 6.94228489791782e-09 2.95133827378279e-05 4.03725899138031e-09 2.88197431198178e-05 9.63837516250115e-09 2.81522219611668e-05 -3.79829539919817e-08 2.75207550283546e-05 -3.40574423877577e-08 2.69378011207554e-05 -1.82541319722338e-08 2.63576357871427e-05 -1.87334756727686e-09 2.57902764286978e-05 2.13681384276178e-08 2.52104845857553e-05 -6.8103903508799e-10 2.46653867025485e-05 -2.0201727798825e-08 2.41454587431455e-05 -4.37715933166856e-09 2.3669707455788e-05 -7.02919363272651e-09 2.31739291381242e-05 -2.56341130952694e-09 2.27153450546207e-05
0.00573453726100593 0.00185978717015779 0.00299281419402701 0.00136270985010182 0.00231127561613553 0.00123335098140569 0.00191326261788345 0.00119789709731447 0.00163676952897496 0.0012060682085861 0.00142884009649138 0.0012464588146201 0.00126617125332369 0.0013179627584495 0.00113406698013545 0.0014275483762815 0.00102277868493582 0.00158980868583864 0.00092413069869755 0.0018332118143809 0.000825601131837625 0.00221190679988003 0.00069916774478065 0.0028269192975017 0.000465830397206931 0.00385381301762178 -0.000114390387047615 0.0055057400583586 -0.00180799795525427 0.00727092826627252 -0.00736893292394442 -0.0094422751635613 -0.0340992460247187 -0.00557910546551669 0.000789326808718309 -0.0025871423759558 0.000917648050103396 -0.00165364144527682 0.000638311625006212 -0.00124737324180993 0.000499532917182445 -0.00100999298370205 0.000436423799265842 -0.00084565482908064 0.000402609714435308 -0.000722516783927429 0.000379585650791365 -0.000626561683874649 0.000360852832712791 -0.000549951001999531 0.000344188692916624 -0.000487734770165412 0.000329035747244327 -0.000436280552599245 0.000315003685305386 -0.000393143310697066 0.000301944890143768 -0.00035654089056746 0.000289666263307693 -0.000325231019841971 0.000278163720130493 -0.000298184161749249 0.00026736823115776 -0.000274616040788457 0.000257322412626836 -0.000253853922209 0.000247831338695162 -0.000235458996280608 0.000238914705424037 -0.000219144969665414 0.000230425623574885 -0.000204561277607433 0.00022245036448913 -0.000191475557581873 0.000214904857529038 -0.000179693996937003 0.000207792502333271 -0.000168982173909914 0.000201052840026277 -0.000159257475530087 0.000194643924775962 -0.000150375898427747 0.000188551796251901 -0.000142215048051599 0.000182766040167877 -0.000134766888834721 0.000177248420942544 -0.000127906710703861 0.000171949440673385 -0.00012157837004003 0.000166983981036975 -0.000115724487061266 0.000162187819544715 -0.000110303488738094 0.000157663249429278 -0.000105235426239348 0.000153310166275631 -0.000100569123647895 0.000149120710283205 -9.61763191347884e-05 0.00014514488417746 -9.21077348017548e-05 0.000141330727955415 -8.8265427653502e-05 0.000137658516647651 -8.46715221541833e-05 0.000134150966670641 -8.13208186098846e-05 0.000130761805988203 -7.81700916661799e-05 0.000127531488982585 -7.51915869661271e-05 0.000124468797895487 -7.23567936085638e-05 0.000121465922449918 -6.96936578615793e-05 0.000118601203965101 -6.71795009380126e-05 0.000115803097817357 -6.48502085384443e-05 0.000113119058515658 -6.25971063044459e-05 0.00011056877325948 -6.04824084303912e-05 0.000108095465974238 -5.84375019020679e-05 0.000105714700519925 -5.65165382402521e-05 0.000103399281374629 -5.4702423499361e-05 0.000101140579754147 -5.29758958511288e-05 9.90128691858502e-05 -5.13146061736914e-05 9.69322612862742e-05 -4.97530513676905e-05 9.49158775416779e-05 -4.82443914796361e-05 9.29732709737872e-05 -4.68212351775511e-05 9.10752449028235e-05 -4.54690035246836e-05 8.92744192764309e-05 -4.41340854409403e-05 8.75187710932796e-05 -4.28839774244246e-05 8.57976870077739e-05 -4.16745302666077e-05 8.4136327374016e-05 -4.05378174651419e-05 8.25261740713423e-05 -3.9439673057561e-05 8.09668303053615e-05 -3.83942686468581e-05 7.94698972345459e-05 -3.73635729743645e-05 7.80099854460037e-05 -3.63887544550525e-05 7.65865144309251e-05 -3.54427865700714e-05 7.51896866779375e-05 -3.45489990119708e-05 7.38370298192044e-05 -3.36936701114235e-05 7.2530761233524e-05 -3.28618774531407e-05 7.12695310989251e-05 -3.20616804155891e-05 7.00418883325306e-05 -3.12779283251958e-05 6.88360857384726e-05 -3.05383733895258e-05 6.76663709980037e-05 -2.98255967607506e-05 6.65343207842748e-05 -2.91319478821801e-05 6.5438777874583e-05 -2.84554034948652e-05 6.43573751229031e-05 -2.78148250213807e-05 6.3309609531396e-05 -2.71674740435563e-05 6.22769030733135e-05 -2.65986536809254e-05 6.12741823782328e-05 -2.60121362189339e-05 6.0320120020489e-05 -2.54337241397599e-05 5.93827316180928e-05 -2.48798888716174e-05 5.8457131128199e-05 -2.43463039697536e-05 5.75407403416032e-05 -2.38462564964574e-05 5.66554025018678e-05 -2.3365554418395e-05 5.57994019354097e-05 -2.28796592348931e-05 5.49813020988927e-05 -2.24117237686152e-05 5.41616386614367e-05
-0.000609956471659048 -2.03512938488023e-06 -0.00086279109918571 -4.18237085704211e-07 -0.000872282963982267 7.26050604033234e-08 -0.000889976773429624 3.28356707576685e-08 -0.000916660793584815 -3.19447631595333e-07 -0.000953051806052816 -9.91906092153833e-07 -0.00100108627269103 -1.2054367072034e-06 -0.00106532139523133 -2.09854270011958e-06 -0.00115059953476943 -4.37992937861888e-06 -0.00126670258381641 -1.10550469408214e-05 -0.00142898337447057 -2.96816095159131e-05 -0.00166485336282674 -8.41118704834496e-05 -0.00202620848437851 -0.000245781058225822 -0.00260830652386941 -0.000738282618471126 -0.00357764928483157 -0.00228044559847009 -0.00513784019050703 -0.00746649855669557 -0.00681528965342846 -0.0326230168605228 0.00888823811460969 0.000249168317080358 0.00527065320432263 0.000400690022765609 0.00245284305640589 0.000162656865753531 0.00157270397376989 5.47589937948621e-05 0.00118947211747767 1.63637976784554e-05 0.000965468458626761 4.01230549734309e-06 0.000810080910845195 3.8962734028917e-07 0.000693557791708452 -6.0806320241028e-07 0.000602559555646278 -8.62729394405101e-07 0.000529791443459483 -7.60737391258833e-07 0.000470629999205924 -6.51225514307843e-07 0.000421607501266962 -4.54949706315036e-07 0.000380420167544662 -3.9129025696475e-07 0.000345463677038979 -3.85356419998836e-07 0.00031545729539239 -3.43359371002288e-07 0.000289547638555693 -3.13179196980659e-07 0.000266972674457509 -2.28005951736313e-07 0.000247034156739273 -1.73303340800974e-07 0.000229380450550781 -1.83453876068461e-07 0.000213662763119283 -1.66871010521622e-07 0.000199575921037005 -1.70676504837603e-07 0.000186951084353927 -1.65241657728156e-07 0.000175569081978249 -1.14763887844027e-07 0.000165226030057313 -1.30737609647795e-07 0.000155850723518256 -9.02291242329603e-08 0.000147263240316667 -5.7282777477622e-08 0.000139356807765092 -7.9066825293241e-08 0.000132139152322039 -9.1400001074356e-08 0.000125469516597487 -1.02512546865157e-07 0.000119332598367034 -9.13091865628554e-08 0.000113663205320908 -4.85962468574153e-08 0.000108380517669723 -2.31715370677117e-08 0.000103445217446995 -5.22247103924028e-08 9.88754581390929e-05 -4.56191237059317e-08 9.46143134469387e-05 -4.9096489133745e-08 9.06404916578596e-05 -5.21284520748751e-08 8.69292496731965e-05 -3.29596389592915e-08 8.3401150223477e-05 -6.61419174839674e-08 8.01365426790695e-05 -5.8819875643003e-08 7.704927776047e-05 -4.47110781097081e-08 7.41516202706817e-05 -4.60305568995203e-09 7.14106934917756e-05 1.67000466515834e-10 6.87645626495743e-05 -9.57188166999561e-09 6.63258273735899e-05 -3.61813503103525e-08 6.40107196339278e-05 -5.1305735391808e-08 6.182689028061e-05 -3.41536818280132e-08 5.97754667316462e-05 -1.442337245173e-08 5.77885438262404e-05 -1.04792756881255e-08 5.58861198397997e-05 -3.0522593990432e-08 5.41163920013596e-05 -1.57683647229145e-08 5.23854096712522e-05 -2.69886320846784e-08 5.07767766539631e-05 -1.65737919476293e-08 4.92436204224881e-05 -2.8736836546533e-08 4.77584795405399e-05 -2.25352214223056e-08 4.63806665664008e-05 -2.29283682398702e-08 4.50330155347617e-05 2.59154282796777e-09 4.37463524980124e-05 -7.38202883478528e-09 4.24972375165252e-05 -1.51452266843178e-08 4.13167175232116e-05 -1.28880225745226e-08 4.01699710910873e-05 -4.48034250615276e-08 3.91091882106118e-05 -1.20330872967557e-08 3.80736450948353e-05 -1.26260568888081e-08 3.70737687427876e-05 -4.46091648179406e-09 3.6118627001321e-05 -1.23505584228217e-08 3.51865803733384e-05 -1.78883623708955e-08 3.43145031126391e-05 -1.87473196644725e-08 3.34531278222465e-05 -4.45886303881202e-09 3.26462210236275e-05 -1.05827693711799e-08 3.18292886820949e-05 -2.16743026484959e-08 3.10824634406267e-05 -1.62157011926651e-08 3.03441841519835e-05 -1.13062790056114e-08 2.96481198559931e-05 1.14808894527901e-08 2.89521129001848e-05 -1.07810955744418e-08 2.82893094391527e-05 -7.6162895680534e-09 2.76478171531919e-05 -3.13371507445084e-08 2.70319278311976e-05 -2.71827790698372e-08 2.64715474028632e-05 1.94851874646677e-09 2.58890761784971e-05 8.76634024546446e-09 2.53188135457495e-05 5.66693211876966e-09 2.47609051248437e-05 -8.92376671216525e-10 2.42421270676895e-05 -2.11796414441834e-08 2.37364474935613e-05 -9.98367368226744e-09 2.32706998201052e-05 2.03073696769689e-11 2.27854011206109e-05
0.00511850456755901 0.0016439738133125 0.00270816828699928 0.00120152356724385 0.00210255623372603 0.00108346158097762 0.00174909309486591 0.00104721564407462 0.00150178441620024 0.00104802156108742 0.00131598645703267 0.00107373315641906 0.00116943764562719 0.00112244310435983 0.00105048958863801 0.00119678013467698 0.000951517097111692 0.00130493630364579 0.000866209925733816 0.00146087984892439 0.000788590371233943 0.00169202102630265 0.000708288549984387 0.00204946089859691 0.000600127828654294 0.00262836915175008 0.000390975166559017 0.00359505242429357 -0.000143447946939202 0.00515322251599418 -0.00172301697546699 0.00682881199652135 -0.00694286506087563 -0.00887608554744426 -0.0321297829378718 -0.00525985448155756 0.000714697500376654 -0.00244320386399089 0.000841001909096733 -0.00156399915210494 0.000580092863513808 -0.00118170127785488 0.000451127431029928 -0.000958348966066793 0.000393387849678352 -0.000803619272063125 0.000363261686070527 -0.000687604776512118 0.000343104337469052 -0.000597074405021535 0.000326839216842546 -0.000524779800262011 0.000312444214437324 -0.000465971912778969 0.00029924010085814 -0.000417265179295548 0.000286982225314042 -0.000376478778853407 0.000275598668974789 -0.00034180520238207 0.00026484623821982 -0.00031208159245015 0.000254806404305655 -0.000286402545268643 0.000245284156558902 -0.000263951093053291 0.00023639813000306 -0.000244219913205966 0.000227994500261511 -0.00022677318159169 0.000220066588896885 -0.000211233634132234 0.000212554139956042 -0.000197343547022385 0.000205465779604007 -0.000184855224696739 0.000198729358895269 -0.000173573023203963 0.000192392419035659 -0.000163334548551713 0.000186336305271793 -0.000154037319439018 0.000180573418894811 -0.000145543801183426 0.000175107272490772 -0.000137766085662685 0.000169865997163224 -0.000130635947698099 0.000164943192986302 -0.000124038688142879 0.000160180007458671 -0.000117965151483344 0.000155676452636213 -0.0001123426625648 0.000151322666980037 -0.000107152142198444 0.000147192784486354 -0.000102300390276585 0.000143258986214566 -9.78151679139699e-05 0.00013948520684603 -9.35605969215113e-05 0.000135874473267122 -8.9634821792966e-05 0.000132372246060581 -8.59517411642916e-05 0.000129008908077015 -8.25177065662069e-05 0.000125821997843202 -7.9291118726142e-05 0.000122768237910279 -7.62094113770116e-05 0.000119807791266004 -7.33322456474713e-05 0.000116979337285852 -7.05962377534846e-05 0.000114186225226877 -6.80818796224595e-05 0.000111557546153428 -6.5665357610737e-05 0.000109056878181347 -6.33604248503068e-05 0.000106601792858581 -6.11580566917624e-05 0.000104248752992095 -5.91092099774495e-05 0.00010192743908355 -5.71661520588456e-05 9.97029581944913e-05 -5.53459536437466e-05 9.76134532294345e-05 -5.3566159676898e-05 9.55583726949451e-05 -5.18701805524367e-05 9.35798478704898e-05 -5.02620216108702e-05 9.16462973880694e-05 -4.87371125043154e-05 8.97635235928981e-05 -4.73027634250378e-05 8.79862654641206e-05 -4.59051024907831e-05 8.62421364298449e-05 -4.45814588331443e-05 8.45583781453714e-05 -4.32962751298526e-05 8.29229253023144e-05 -4.20898115042262e-05 8.1324835457203e-05 -4.09125539781936e-05 7.9801770027583e-05 -3.98098746929348e-05 7.82938561962716e-05 -3.87407578317229e-05 7.68453666294352e-05 -3.77128466790115e-05 7.54547132906574e-05 -3.67176684965453e-05 7.40864480173702e-05 -3.57630107111098e-05 7.27708650064536e-05 -3.48478127851967e-05 7.14686261109446e-05 -3.39747412741436e-05 7.01995731954286e-05 -3.31553313478375e-05 6.89822840869393e-05 -3.23454725750728e-05 6.78128262429635e-05 -3.1559076254329e-05 6.6674418270732e-05 -3.07900078080142e-05 6.55518655279912e-05 -3.00551013956257e-05 6.44395331034927e-05 -2.93788864754652e-05 6.33729601218387e-05 -2.87142178191486e-05 6.23577463056682e-05 -2.8038267884771e-05 6.13658072966747e-05 -2.74095840568316e-05 6.03834049198233e-05 -2.67813649372077e-05 5.93996072116433e-05 -2.6213147606479e-05 5.84647021543612e-05 -2.56520695833448e-05 5.75561075249722e-05 -2.50991688404602e-05 5.66832752900976e-05 -2.4553426159582e-05 5.58333104513501e-05 -2.4023374110562e-05 5.49587649020654e-05 -2.35340872636769e-05 5.41318882384819e-05 -2.30608906169203e-05 5.33335118523818e-05 -2.25868779508853e-05 5.25483894620046e-05
-0.000540392508637432 -3.47363980427727e-07 -0.000764130971004833 -7.06812216000191e-07 -0.000771756645732725 -1.23683281101051e-07 -0.000785402223439609 -2.49191641916534e-10 -0.000805802844759869 -3.08687736848117e-07 -0.000833672058031901 -3.33487004910831e-07 -0.000870548008646754 -9.39846271168693e-07 -0.000918082395589233 -1.22132933759238e-06 -0.000980276502467088 -1.99019634164183e-06 -0.00106231540474652 -4.00523216145799e-06 -0.00117304957893076 -1.01164986224391e-05 -0.00132698405502728 -2.73483210516193e-05 -0.00155011262333851 -7.79262713070282e-05 -0.00189116777807859 -0.000228774129309846 -0.00244013580307531 -0.000689749322934486 -0.00335512658081833 -0.0021389672238954 -0.0048307985083754 -0.00702906301467731 -0.0064264104416478 -0.0308158300948041 0.00838380061329184 0.000234404380005644 0.00498402382665195 0.000379775576074329 0.00232230573496816 0.000154458638231658 0.00149075169276098 5.19647158030699e-05 0.00112901267935313 1.5471087999548e-05 0.000917637213464952 3.73889259638968e-06 0.000770986745658347 2.47448125412077e-07 0.000660873737348075 -6.35787018587749e-07 0.000574845975938199 -8.2304107844949e-07 0.000506023096245135 -7.27512873340094e-07 0.000449935064860739 -6.1775093852196e-07 0.000403452743406259 -4.92957578501263e-07 0.000364407252240195 -4.171489058677e-07 0.000331225754284497 -3.91129792573177e-07 0.000302783517560533 -3.42830513419351e-07 0.000278147848629137 -2.81360647901786e-07 0.000256613420191326 -2.36467753556557e-07 0.000237631019890451 -1.9641122069278e-07 0.000220807915556999 -1.96435873936192e-07 0.000205830618800638 -2.00286797919033e-07 0.000192428563178882 -1.78062110921278e-07 0.000180386306033139 -1.56031515214446e-07 0.000169517249361301 -1.10167446013531e-07 0.000159629592102607 -8.78891325109472e-08 0.000150626898792808 -1.00596672445169e-07 0.000142403643079813 -9.17732005688337e-08 0.000134857126922617 -9.53349313585415e-08 0.000127947657484281 -9.09705372120405e-08 0.000121564202585821 -6.30849632715628e-08 0.000115656301000852 -7.46895989391017e-08 0.000110192737631488 -7.30470256886884e-08 0.000105123731758066 -5.40500135225949e-08 0.000100418404441045 -4.82773226487882e-08 9.60401181664651e-05 -2.44075121644093e-08 9.19277057180798e-05 -3.50528810088874e-08 8.80745249996996e-05 -8.38936137276871e-08 8.44926848126619e-05 -6.24240212276094e-08 8.11404035459659e-05 -6.71942867778921e-08 7.79999703458905e-05 -1.95409979919394e-08 7.50243788771807e-05 -4.02363675744302e-09 7.21757998765685e-05 -3.20785060887721e-08 6.95166003513108e-05 -4.36159274721611e-08 6.70175235752314e-05 -4.21325404618264e-08 6.46896474613569e-05 -2.4646597790299e-08 6.24554441298822e-05 -6.30886168744434e-09 6.03150823867989e-05 -3.18809809249925e-08 5.82913589904292e-05 -4.23347547435689e-08 5.63955118808328e-05 -1.86809494320312e-08 5.45748836851058e-05 -2.89629191806632e-08 5.28576156694836e-05 1.05346393560177e-09 5.11941245324723e-05 -2.80405459402749e-08 4.96110781061932e-05 -2.72627570675684e-08 4.81392063114208e-05 -2.50976756589072e-08 4.67105320193106e-05 -8.65449974559539e-09 4.53626625079333e-05 -6.78525343041204e-09 4.40439084952953e-05 -7.69536827550492e-09 4.27920678521877e-05 -1.25761146150745e-08 4.15815024735762e-05 -2.25980608300672e-08 4.04433994794005e-05 -1.88815501427823e-08 3.93444503822447e-05 -3.70425325439481e-08 3.83079640086852e-05 -1.47323245771678e-08 3.73092938762167e-05 -8.8902706287174e-09 3.6331805051231e-05 5.83191662126067e-09 3.54009778194158e-05 -5.37512255664866e-09 3.44804735287755e-05 -1.8894668787186e-08 3.36336615616015e-05 -2.78396064704733e-08 3.28019156128504e-05 -1.67199963378161e-08 3.2026417145823e-05 1.32756915057203e-09 3.1241733529663e-05 -2.81886248456763e-09 3.04914843386269e-05 -9.51659142366184e-09 2.97595104453116e-05 -3.0102220151623e-08 2.9097055854943e-05 -9.25843875604255e-09 2.84315274215648e-05 -4.15675518134717e-09 2.77847308903817e-05 -3.55501718027827e-09 2.71636690217398e-05 -1.79936247593281e-08 2.65472433119803e-05 -2.46211036951621e-08 2.59916937554595e-05 -1.76142727646441e-08 2.54339894220536e-05 1.15559979022017e-08 2.4891591136758e-05 7.36907912933206e-09 2.43398346894009e-05 -1.09093047020635e-08 2.3833101154257e-05 -1.6428800927144e-08 2.33456731575319e-05 -1.49919554836459e-08 2.2887637608577e-05
0.00459829987577503 0.00146372349710015 0.0024641646522507 0.00106834020033234 0.00192258526280871 0.000959928705301155 0.00160541512119517 0.000923890865752203 0.00138394823427947 0.000920081643065086 0.00121643607952646 0.000936459962649912 0.00108400866240218 0.00097019407817302 0.000976213860692565 0.0010226796744654 0.000886523096626064 0.00109719855138308 0.000810239144752451 0.00120241840294371 0.000743162830319199 0.00135187164468698 0.000680803906120236 0.00157140041421095 0.000614157948708918 0.00190948582782346 0.000520197102766598 0.00245622133192522 0.000330805573540353 0.00336917485143602 -0.000164871119177072 0.00484335575448998 -0.00164519869032178 0.00643750107324235 -0.00656356973704462 -0.00837395150682602 -0.030376004182813 -0.00497517080527517 0.000650999759670507 -0.00231444530442169 0.00077501244941035 -0.00148358655981486 0.000530126939537182 -0.00112253939396628 0.0004096863603783 -0.000911696120749297 0.000356516942264591 -0.000765529388169378 0.000329407541034345 -0.000655908115206002 0.000311689136368301 -0.000570248546405506 0.000297428249911446 -0.00050175517497054 0.000284824979505602 -0.000446080417462141 0.000273306107186936 -0.000399890804777261 0.000262571138417073 -0.000361145514194335 0.000252645138425638 -0.000328198544545981 0.000243157538229463 -0.000299877987269103 0.000234275456764088 -0.000275449292940293 0.000225838667176795 -0.000254128776950681 0.00021792977914806 -0.00023532111011907 0.000210493210629897 -0.000218695189211791 0.000203442390599251 -0.000203855761147829 0.000196730680208271 -0.000190552851390957 0.000190408339623319 -0.000178612860093976 0.000184345947836345 -0.000167821275970645 0.000178645283479244 -0.000158026791744894 0.000173205624703833 -0.000149160446592108 0.000167977712556401 -0.000141027024795948 0.000163099139705431 -0.000133549671334004 0.000158385953530864 -0.000126702838450061 0.000153920638343375 -0.000120361502275516 0.000149586257507658 -0.000114548441114464 0.000145466025863097 -0.000109170785317309 0.000141525600799525 -0.000104185580840501 0.000137814644321144 -9.94815808510829e-05 0.000134246597566654 -9.5146462780382e-05 0.000130778848757841 -9.10587126025019e-05 0.000127463807007755 -8.73066164620499e-05 0.00012426940061801 -8.37644498686119e-05 0.000121234093985641 -8.04122786685458e-05 0.00011831163262057 -7.72972240389639e-05 0.000115490875192342 -7.43209395531742e-05 0.000112735288878842 -7.15977543028626e-05 0.000110137411975911 -6.89673946762124e-05 0.000107636725533578 -6.64814796894861e-05 0.000105229839045539 -6.41242851326629e-05 0.000102919924062705 -6.1891555831198e-05 0.000100614573930452 -5.97942167570256e-05 9.84119324636356e-05 -5.78525705762714e-05 9.63106291059262e-05 -5.59497061508307e-05 9.42865978601549e-05 -5.41665398135129e-05 9.23436080450094e-05 -5.24409315427867e-05 9.04344947291342e-05 -5.07824157005696e-05 8.85844559308813e-05 -4.92526758607738e-05 8.68098722960363e-05 -4.77594291084455e-05 8.50776151298115e-05 -4.63557931867518e-05 8.34134831801423e-05 -4.50125180172054e-05 8.17866797094287e-05 -4.37404297431763e-05 8.02208611305968e-05 -4.24932109329472e-05 7.87296046559559e-05 -4.13208015310484e-05 7.72403786194552e-05 -4.01599696191765e-05 7.58274873590359e-05 -3.9072274792033e-05 7.44153095158692e-05 -3.80391109379256e-05 7.30483855893158e-05 -3.70386773528927e-05 7.17595935340076e-05 -3.60787148436829e-05 7.04833599314048e-05 -3.51485592017917e-05 6.92489576105071e-05 -3.42739014661523e-05 6.80355859404714e-05 -3.34246495218928e-05 6.68601130803318e-05 -3.2616152514422e-05 6.57346755143826e-05 -3.18146113090644e-05 6.4642085609838e-05 -3.10375395362569e-05 6.35523829229481e-05 -3.03110721488688e-05 6.24931249632932e-05 -2.96077909779893e-05 6.14641787699634e-05 -2.89318161172594e-05 6.0487759187363e-05 -2.82752214602428e-05 5.95362126962243e-05 -2.76172286427053e-05 5.85902976059912e-05 -2.69879152382012e-05 5.76670773356424e-05 -2.6393962220838e-05 5.67249397623567e-05 -2.58531024483076e-05 5.58583767280788e-05 -2.52980734951931e-05 5.50245320492979e-05 -2.47495337227767e-05 5.41891823271013e-05 -2.42179603176063e-05 5.33960745179271e-05 -2.36980697230316e-05 5.25810144543227e-05 -2.3217652645364e-05 5.17875847113153e-05 -2.27594768596305e-05 5.10516118385591e-05
-0.000480594709296236 3.07353319980406e-07 -0.000681705471920095 1.30424497189846e-07 -0.000688026463418823 -4.89933347313091e-07 -0.000698948363233946 -4.64534016086226e-07 -0.000714457602453681 -3.93917714601582e-08 -0.000736206440281201 -3.22842195421945e-07 -0.000764676125623168 -4.37842173426939e-07 -0.000801104061650175 -9.14678644470797e-07 -0.000847736358158195 -1.09931479727992e-06 -0.000907935865062034 -1.79124374939045e-06 -0.000986655338916932 -3.69200328347947e-06 -0.0010924317092988 -9.42457982253329e-06 -0.00123876835670016 -2.55772935829751e-05 -0.00145018841918429 -7.2659810463225e-05 -0.00177300541489984 -0.000213897451206164 -0.00229239749639986 -0.000647212882015908 -0.00315872498851765 -0.00201403569621737 -0.00455853972284252 -0.00664024757218049 -0.00607954412224361 -0.0291989824016306 0.00793354492499307 0.000221125298603384 0.00472699168838227 0.000360832677215985 0.00220509056306878 0.000146977879573079 0.00141701500112842 4.94598611124452e-05 0.00107448082317397 1.4626089205778e-05 0.000874351676354914 3.49871217877235e-06 0.000735496181063895 2.23088492074264e-07 0.000631197631720204 -6.23905347523835e-07 0.000549560462471026 -7.98662706245841e-07 0.000484231629984104 -7.74573743712262e-07 0.000430999890633174 -6.50723787135819e-07 0.000386834243560133 -5.03061438911136e-07 0.00034977577991748 -4.13507138617849e-07 0.000318192840228552 -3.54066118697815e-07 0.000291047046859136 -3.40547482531304e-07 0.00026757406341711 -2.908705943332e-07 0.000247032972142776 -2.35452159593726e-07 0.000228923566477102 -2.21722136857403e-07 0.000212898165191244 -1.94586389383573e-07 0.000198600499429338 -1.810909909354e-07 0.00018579050808005 -1.66144509603207e-07 0.000174267719157778 -1.10922005317494e-07 0.000163830010715385 -1.22600637308581e-07 0.000154362024853652 -1.22285261887078e-07 0.000145765703525616 -1.11586248880317e-07 0.000137890056505953 -8.4921635866243e-08 0.000130657084830529 -5.11297801844053e-08 0.000124005425119178 -6.82175207684097e-08 0.000117850393123652 -8.59370389168963e-08 0.000112177603003487 -1.03782751447946e-07 0.000106965098062259 -6.92683607844291e-08 0.000102106744116272 -3.05177738609202e-08 9.75651113396758e-05 -3.60641121745941e-08 9.3321147434201e-05 -5.82567323246166e-08 8.93548739225037e-05 -6.29037838921117e-08 8.56893243922623e-05 -8.19917617179335e-08 8.22420609498672e-05 -1.86651680821625e-08 7.90086110691483e-05 -2.14337739818379e-08 7.5925640606475e-05 -4.20615883552536e-08 7.30380385372862e-05 -4.17786789846808e-08 7.03420822393561e-05 -5.90629585938481e-08 6.78018279726144e-05 -2.14142001439277e-08 6.53871377944872e-05 1.18690184942198e-08 6.31001007708991e-05 -1.9235236198862e-08 6.0898404324268e-05 -3.18108778556188e-08 5.88544452626506e-05 -4.08071460067965e-08 5.69153090619053e-05 -4.30012337234418e-08 5.5080099460695e-05 -9.09059635091908e-10 5.33315825722903e-05 -2.92455952292468e-08 5.16386909557085e-05 -1.39257481732203e-08 5.00403133889957e-05 -2.77660914741189e-08 4.85195712813928e-05 -1.70946411264812e-08 4.70820641663043e-05 -1.2460179707032e-08 4.5682510834486e-05 -2.37073959477913e-08 4.43757941790923e-05 -1.65144337921165e-08 4.30986435992728e-05 -1.47433817306267e-08 4.18946582848118e-05 -1.61570416899467e-08 4.07320826847845e-05 -7.7604911452224e-09 3.96178924069741e-05 -1.33415936044023e-08 3.85524804804981e-05 -2.82895571381819e-08 3.75331054337445e-05 -5.36400055825606e-09 3.65613898482762e-05 -5.22036646295792e-09 3.55982071100184e-05 -5.97246490509099e-10 3.46955465079207e-05 -2.05512250219769e-08 3.38112241888327e-05 -3.21261044238535e-08 3.29969977734882e-05 -1.64929476562369e-08 3.21963454210397e-05 -5.52102709854443e-10 3.14169907530922e-05 2.36070995588266e-09 3.06417273139587e-05 -2.52403256946284e-08 2.99315461165482e-05 -2.67016515872273e-08 2.92287198865169e-05 -2.40845993539574e-08 2.85775426969294e-05 -9.01043799908573e-09 2.79367263355394e-05 6.97478173257626e-09 2.72957636613331e-05 3.91989426546701e-09 2.66812178087367e-05 -2.69167413480938e-08 2.60856113040528e-05 -1.18073800442738e-08 2.55489081318666e-05 -1.40785192234876e-08 2.49971849718344e-05 2.32903051546168e-09 2.44718918857408e-05 1.57015202840391e-08 2.39384450936317e-05 -1.29222854919982e-08 2.34379335829844e-05 -1.21399935329567e-08 2.296088465194e-05
0.00415227799951268 0.0013120853391325 0.00225405996009593 0.000955724370852596 0.00176626942371612 0.000856963926319476 0.0014801663271637 0.000822038628860821 0.00127986346265281 0.000814718333394218 0.00112814452539602 0.000824911534148893 0.00100811790381871 0.000849051495730094 0.000910083973564318 0.000886513390080502 0.000828139801177356 0.000940141454817076 0.000758566968455979 0.00101364024488054 0.000698446553212161 0.00111528618982313 0.00064472127188325 0.00125827052724297 0.000593789208270533 0.00146719043909142 0.000537678023194181 0.0017877481309534 0.000454772150809555 0.00230549069202496 0.000281551072095396 0.00317022209032171 -0.000180734887806501 0.00456870226738 -0.00157379128206303 0.00608863354785229 -0.00622368175523762 -0.00792551933283481 -0.0288041367612153 -0.00471970330920103 0.000596113859640312 -0.00219853323434553 0.000717638963683478 -0.00141102074707582 0.00048691489108895 -0.00106899805187448 0.000373865199517454 -0.000869387082522246 0.000324686078303947 -0.000730918386864859 0.000300082146278336 -0.000626961786919258 0.000284315689240469 -0.000545753693155955 0.00027179097034526 -0.000480733234749877 0.00026073048243567 -0.000427804162434843 0.000250679784074957 -0.00038387741674407 0.000241213708566216 -0.000346937020133466 0.000232438803757413 -0.000315566755349306 0.000224027877695875 -0.000288638148064905 0.000216112846772589 -0.00026534412070628 0.000208639952060292 -0.000245011559817111 0.000201604416092533 -0.000227045901450287 0.000194959366574786 -0.00021112259981112 0.000188672406409495 -0.000196926744524709 0.0001826289530111 -0.000184196352182861 0.000176937537704224 -0.000172769947551619 0.000171486140334869 -0.000162468687758437 0.000166315762904864 -0.000153084584120838 0.000161461176999733 -0.000144555185730103 0.000156757402081953 -0.000136740164433068 0.000152325661691643 -0.000129553312597517 0.000148031472512572 -0.000122997833134045 0.000143943308935336 -0.000116927550016572 0.000140018467707697 -0.000111339697665137 0.000136313703073597 -0.000106123625251605 0.000132730402704117 -0.000101310559292546 0.000129310895103752 -9.67956018745553e-05 0.00012603285939319 -9.26565529994328e-05 0.000122870800807339 -8.87237497033373e-05 0.000119889268713293 -8.50567523121016e-05 0.000116959995633732 -8.16305100764077e-05 0.000114149416770621 -7.83929980792396e-05 0.000111422565852457 -7.54421102613283e-05 0.000108825254736047 -7.25854522879905e-05 0.000106359309364968 -6.98975721244046e-05 0.000103985597645565 -6.73276002363618e-05 0.000101674614512207 -6.49166000377854e-05 9.94127043381961e-05 -6.26666739902687e-05 9.72445179336662e-05 -6.05488254519067e-05 9.51555268887606e-05 -5.84957663985459e-05 9.31490804147351e-05 -5.65920771351759e-05 9.11926885521714e-05 -5.4746794743097e-05 8.93049816980733e-05 -5.30079942615757e-05 8.74847910218398e-05 -5.13668745324569e-05 8.5732718618947e-05 -4.97464530329031e-05 8.40320403841079e-05 -4.82490652224265e-05 8.23714493726324e-05 -4.68112030101931e-05 8.07559185753159e-05 -4.54562265044492e-05 7.92062700347592e-05 -4.41518676984225e-05 7.77199799370615e-05 -4.29097111666715e-05 7.62525600071104e-05 -4.16894099619727e-05 7.4860479496039e-05 -4.05428968014883e-05 7.34646683955224e-05 -3.94285772283578e-05 7.21390947911169e-05 -3.83634641558093e-05 7.08363294542299e-05 -3.73634031668459e-05 6.95574534012738e-05 -3.63879325790513e-05 6.83480800441444e-05 -3.5469087658474e-05 6.71596032443519e-05 -3.45586695903163e-05 6.60163010708749e-05 -3.36952977084334e-05 6.48869047972287e-05 -3.2860113601656e-05 6.3780975479296e-05 -3.20699879927745e-05 6.27053257484236e-05 -3.13134768497198e-05 6.16828864217639e-05 -3.05638144486013e-05 6.06777015680635e-05 -2.98335288864483e-05 5.97084630307865e-05 -2.91351261816569e-05 5.87388527327272e-05 -2.84783459030187e-05 5.78004603926215e-05 -2.78247380285008e-05 5.69068309588092e-05 -2.72045905474805e-05 5.60028453430297e-05 -2.65994905149217e-05 5.51493397211931e-05 -2.60082255573754e-05 5.42785453682721e-05 -2.54745745752159e-05 5.34420202358886e-05 -2.49366732284705e-05 5.26666966270577e-05 -2.43970593167883e-05 5.18898482225982e-05 -2.3873609314563e-05 5.11260297834235e-05 -2.33699765488184e-05 5.03696554167496e-05 -2.29007940914028e-05 4.96120158727889e-05
-0.000429705616864292 7.1084876062521e-07 -0.000612042272770136 1.75629369847837e-07 -0.000617502320665647 -3.74665611371523e-07 -0.000625856396041406 -3.90373795230258e-07 -0.000638620113222734 -4.28059569247141e-07 -0.000655450325946615 -1.83701689208694e-07 -0.000677513263774261 -3.53396833538405e-07 -0.00070612581394617 -3.6273180651646e-07 -0.000742041047000796 -7.73346122165731e-07 -0.000787424862854812 -9.94507218017393e-07 -0.00084566852862409 -1.72395712121199e-06 -0.000921243634344325 -3.65080548947979e-06 -0.00102218680463376 -8.88540174570581e-06 -0.00116154017248533 -2.39305725136806e-05 -0.00136241381790096 -6.80372419492747e-05 -0.00166878625483768 -0.000200784195206082 -0.00216169581637183 -0.000609697512846173 -0.00298416120362989 -0.00190310214586456 -0.00431539078630907 -0.0062923571291375 -0.00576821148338601 -0.0277438476593753 0.00752924732098059 0.000209077696161997 0.00449523898881618 0.000343656231096267 0.00209922805261723 0.000140112752436067 0.00135026756866877 4.71625131976259e-05 0.00102498632113363 1.39480652749105e-05 0.0008350462331142 3.30712980252857e-06 0.000703131168438113 1.82440716834431e-07 0.000604021111981347 -6.90043038590175e-07 0.00052643563669204 -8.31631133274996e-07 0.000464290511874473 -7.72626604016109e-07 0.000413683276190752 -6.38241229942798e-07 0.000371600150579267 -4.60151165886974e-07 0.000336209535440247 -4.11884064459953e-07 0.000306086608601076 -3.68232766689883e-07 0.000280169644070734 -3.50772761107622e-07 0.000257762211148646 -3.26660698810003e-07 0.000238181844821754 -2.40930788610054e-07 0.000220880818111214 -2.09115194695789e-07 0.000205552561084366 -1.91151672833639e-07 0.000191863494191236 -1.41862738043091e-07 0.000179565201667235 -1.78640147124908e-07 0.00016852486680984 -1.43423751328399e-07 0.000158544120889636 -1.33732150015418e-07 0.000149466197254348 -1.18504508161161e-07 0.000141223661905911 -6.97445987046258e-08 0.000133643762568065 -6.34566192617658e-08 0.000126669661039347 -7.38249349787137e-08 0.000120279205297061 -9.61042621278941e-08 0.000114397311803735 -8.09541445867447e-08 0.000108953757961229 -8.0136235074465e-08 0.000103921625877553 -6.05448851178558e-08 9.92133739480985e-05 -6.78400180897893e-08 9.48358964218648e-05 -6.73904609261978e-08 9.07908948354715e-05 -6.09055277485668e-08 8.6972299610522e-05 -2.25892361888325e-08 8.34386161903214e-05 -3.56399314989809e-08 8.00545430883792e-05 -4.68166627598856e-08 7.69164584247257e-05 -6.50601340798522e-08 7.39961653429373e-05 -7.47437713058168e-08 7.1235878825837e-05 -2.68700000942857e-08 6.86324916324524e-05 -9.85289438007831e-09 6.61414456477146e-05 -1.87395181055788e-08 6.3767289258916e-05 -1.26274835459045e-08 6.15778826664887e-05 -2.77329618256799e-08 5.94661220395525e-05 -3.04341607502514e-08 5.74849760921558e-05 -1.90503960771717e-08 5.56210773819835e-05 -4.00645808853778e-08 5.38107960090126e-05 -1.53071378568003e-08 5.21310923286028e-05 -2.47061849516206e-08 5.05028062404767e-05 -1.951810508157e-09 4.89383584077101e-05 -1.49259542397047e-08 4.74504429277547e-05 -3.38729579142511e-08 4.60574770506911e-05 -1.97401179610668e-08 4.47015615053016e-05 -3.15972206309104e-08 4.34428917738987e-05 -2.00281652375066e-08 4.22148120769749e-05 -3.6141754147055e-09 4.10362437120567e-05 -1.57408836587389e-08 3.99094198487644e-05 -8.89089009374785e-09 3.88186719293493e-05 -9.04118956407552e-09 3.77884262412049e-05 -2.26868336195327e-08 3.67836510640238e-05 -8.72387041222158e-09 3.58378989795026e-05 -1.71521123907644e-08 3.49108936564921e-05 -8.91826611602561e-09 3.4039602127022e-05 -7.55995628453725e-09 3.31846393623517e-05 -1.63567155687107e-08 3.23697732311451e-05 -1.45732903350483e-08 3.15814831503266e-05 -1.9736061310812e-08 3.08433884388985e-05 -1.01062088971984e-08 3.00953346392499e-05 -1.6802882250121e-08 2.93958613317402e-05 -2.12936902583161e-08 2.87218268124229e-05 -5.95350058847214e-09 2.8071870367511e-05 5.92633345261776e-09 2.74347160021375e-05 -7.59951371755011e-10 2.68105727833769e-05 1.09811755253295e-08 2.62176111633959e-05 -2.96348357357024e-08 2.56369770959356e-05 -2.16950568399892e-08 2.51188961981011e-05 -5.36886238140318e-09 2.45821762177161e-05 -1.40048994533751e-09 2.40639219490172e-05 1.79987163856712e-08 2.35413431748369e-05 -6.0402102511107e-10 2.30503425462405e-05
0.00377108367308868 0.00118136263097062 0.00206892022333643 0.000860052569948162 0.00162952070429539 0.000769951556049414 0.00137020926863132 0.000736487125973269 0.00118745538275796 0.000727303890173865 0.00104958809239958 0.000733030500621886 0.000940218868987866 0.000750048903601378 0.000850675716293724 0.000777910285329786 0.000775674163853476 0.000817072113486785 0.000711795419583752 0.000870496255780151 0.000656737406742651 0.000942231867034841 0.000608547354512018 0.00104033160795815 0.000564923550375091 0.00117715377051083 0.000522501620964189 0.00137619944791108 0.000474407619654707 0.00168082645990778 0.000400463200721917 0.0021722752986501 0.000240785586906496 0.00299357321460027 -0.000192349995596547 0.00432365842130326 -0.0015079219367955 0.00577568453723453 -0.00591739701145533 -0.00752255737034837 -0.0273873568472586 -0.00448914481306039 0.00054845982798464 -0.00209367432771215 0.000667310117654195 -0.00134526052524616 0.000449263628227243 -0.00102038585199247 0.000342704243980699 -0.000830803247882174 0.000296891177657573 -0.000699338244333015 0.000274486911908793 -0.000600544518984346 0.000260411572212138 -0.000523270655677142 0.000249408720148455 -0.000461373317314008 0.00023963423892161 -0.00041088683675249 0.000230734408130998 -0.000369028099100849 0.000222341728364183 -0.000333864446447321 0.000214527910297584 -0.000303930529460673 0.000207083747130829 -0.000278225787814575 0.000200043470733817 -0.000255961935893407 0.000193362733239817 -0.000236480055211143 0.000187088982331642 -0.000219283309991924 0.000181104281915928 -0.000204036996786581 0.000175441587425714 -0.000190445009164116 0.000170004831321206 -0.000178279140756981 0.000164838761815486 -0.000167323030290424 0.000159967439393286 -0.000157415106169383 0.000155311384429375 -0.000148400167944112 0.000150896894289853 -0.000140202856293452 0.000146610370654216 -0.000132716832434264 0.000142549049763277 -0.000125834834745771 0.000138666452172594 -0.000119525074956191 0.000134991152500681 -0.000113640222096493 0.000131416698597238 -0.000108245732724244 0.000127998520455567 -0.000103241803636529 0.000124704732115035 -9.86345209227652e-05 0.000121593378155946 -9.42819513277145e-05 0.000118642334752932 -9.02369349847626e-05 0.000115732167829195 -8.64398325469416e-05 0.000112964137983853 -8.29048247793905e-05 0.000110231087209686 -7.96525101835624e-05 0.000107644934988416 -7.65405112068755e-05 0.000105208641770242 -7.36263458705647e-05 0.000102831525714468 -7.0834218406009e-05 0.000100545028232407 -6.82326617897075e-05 9.83084793370506e-05 -6.57805955318451e-05 9.61362493556078e-05 -6.34937396124134e-05 9.40900345980477e-05 -6.12927445158022e-05 9.21195497052921e-05 -5.92148997367118e-05 9.01731049058924e-05 -5.72251055156595e-05 8.82999832517904e-05 -5.53687283809701e-05 8.64677070742881e-05 -5.36080252462466e-05 8.47361242426923e-05 -5.19057610826746e-05 8.30608337778603e-05 -5.02987232066809e-05 8.14170173755058e-05 -4.8735359586347e-05 7.98252812003052e-05 -4.72957424422765e-05 7.82733253941939e-05 -4.59052596478112e-05 7.67966752751077e-05 -4.45852970143208e-05 7.53512280771696e-05 -4.330817154402e-05 7.39660241430431e-05 -4.20869346465303e-05 7.25958595555559e-05 -4.09070280465756e-05 7.12857355392943e-05 -3.97820830834307e-05 6.9988535699151e-05 -3.87083098924284e-05 6.8745140846898e-05 -3.76724850060425e-05 6.75221838290611e-05 -3.67128809691341e-05 6.63299630086008e-05 -3.57600320078355e-05 6.520678799626e-05 -3.48568773842185e-05 6.41011511056976e-05 -3.39641890355493e-05 6.30313625021734e-05 -3.31129265977686e-05 6.19537515611858e-05 -3.23162687814461e-05 6.09120983957264e-05 -3.15562070207087e-05 5.99106218033036e-05 -3.08019619882899e-05 5.89724522297472e-05 -3.00635577446935e-05 5.80277142067042e-05 -2.93545251649269e-05 5.70965522199519e-05 -2.86625224220433e-05 5.61878005575762e-05 -2.80368293001081e-05 5.5292569632082e-05 -2.74071183663806e-05 5.44603881769177e-05 -2.67956034031201e-05 5.36227567481846e-05 -2.62037818500292e-05 5.28020168270726e-05 -2.56300876915675e-05 5.19926428871295e-05 -2.51027089332765e-05 5.12165214436478e-05 -2.45713106549736e-05 5.04665169476824e-05 -2.40519941425333e-05 4.97466257918902e-05 -2.35390537491377e-05 4.90213763637249e-05 -2.30484772820188e-05 4.82972297189825e-05
-0.000387927992379274 4.76613141500255e-07 -0.000552371313751258 -3.20096509894849e-07 -0.000556540286471118 1.0672163361136e-07 -0.000564083495904825 -3.33846833846942e-07 -0.0005741525733038 -4.76332694733736e-07 -0.000587625602674284 -4.30747533371716e-07 -0.000605271411616765 -1.17718820569028e-07 -0.000627591984954221 -2.44847856161782e-07 -0.000655897039127304 -3.00905624389861e-07 -0.000691200811026427 -7.6654219740917e-07 -0.000735301911756192 -1.14737576633006e-06 -0.000791366426987877 -1.71948358175381e-06 -0.000863921797513612 -3.4715511124031e-06 -0.000960444635942843 -8.34870079897401e-06 -0.00109339377692886 -2.23886144492033e-05 -0.00128481694231815 -6.40057109083227e-05 -0.00157625358915908 -0.000189338783987304 -0.00204516539185374 -0.000576350183905859 -0.00282796028785972 -0.0018038733306253 -0.00409684957355624 -0.00597928614537007 -0.00548717289480206 -0.0264272509674516 0.00716417990721703 0.000198088816128324 0.0042851590320677 0.000327975149157567 0.00200308507059238 0.000133926202181109 0.00128961730618871 4.50826137050636e-05 0.000979857358459391 1.33017405390383e-05 0.000799068507279828 3.04685827383079e-06 0.000673525193557455 8.16179288715967e-08 0.000579136571176537 -7.14123421313864e-07 0.00050526790781128 -8.29807397212471e-07 0.000445995807304559 -7.34937994656822e-07 0.000397641284525004 -6.41876718662399e-07 0.00035746729515261 -4.81898592262024e-07 0.000323653075496258 -4.27505797652112e-07 0.000294872371650221 -4.04195731168012e-07 0.000270133325612736 -3.54646686043541e-07 0.000248703917343111 -3.14783205447946e-07 0.000229961602516053 -2.40332532435254e-07 0.000213389312353589 -1.66779185988191e-07 0.000198669473688768 -2.00529290059108e-07 0.000185539221648518 -1.77444130568563e-07 0.000173764939877589 -1.92818347924734e-07 0.000163176799292716 -1.42302574954631e-07 0.000153601238334571 -9.33059270280243e-08 0.000144859077538038 -1.01365173213838e-07 0.00013691227979681 -1.00828331265874e-07 0.000129624937188859 -1.03380059451879e-07 0.000122960166185386 -7.46830297224395e-08 0.000116826682967494 -7.76405752560553e-08 0.000111146587561108 -7.31135802194994e-08 0.000105873357457477 -1.18466534079824e-07 0.000101019001162476 -9.13089379784966e-08 9.65260483171958e-05 -7.01894840151326e-08 9.23076136082968e-05 -2.54393063731458e-08 8.8405755305406e-05 -1.52017096260216e-08 8.46585698071308e-05 -5.47096191817501e-08 8.12317946287002e-05 -8.1076162236073e-08 7.80228681805548e-05 -7.9109092673958e-08 7.50180720707092e-05 -5.05187905153441e-08 7.21966690801385e-05 -2.46290186720466e-08 6.94927109532875e-05 -2.2645217542078e-08 6.69331212056656e-05 -3.49534687117756e-08 6.45436972287745e-05 -2.90175030142735e-08 6.22656000466887e-05 -1.45179076235622e-08 6.01422870234327e-05 -1.15400963300077e-08 5.81122000740537e-05 -3.39089926243283e-08 5.61627635781956e-05 -3.54475304591978e-08 5.43738026895426e-05 -3.68764914241567e-08 5.26291703849109e-05 -4.46601523359098e-09 5.09856008386778e-05 -1.35007598322961e-08 4.93933327257511e-05 -1.98450820230387e-08 4.78761956640989e-05 -2.34621724688448e-08 4.64357388916698e-05 -4.12654819126514e-08 4.50927821196217e-05 -2.05599098025232e-08 4.37888385959344e-05 -1.72949787776302e-08 4.25545103344059e-05 -1.62049070254064e-08 4.13637506811338e-05 2.16246118773655e-10 4.0209767445092e-05 -5.17117240149932e-09 3.91158778672049e-05 -3.96300979276761e-10 3.80363245944543e-05 -1.47236271300146e-08 3.70355737038114e-05 -3.59941432480808e-08 3.60702309249934e-05 -2.09222455191547e-08 3.51562992277727e-05 -7.61265093535741e-09 3.42629584931345e-05 3.92742473034934e-09 3.33926807094432e-05 -7.92323680437137e-09 3.25504015567748e-05 -3.7082285609115e-08 3.17768089540081e-05 -3.18607365352202e-08 3.10162721979717e-05 -1.66522680689972e-08 3.02913407500875e-05 -1.11417377898402e-08 2.95751262469293e-05 -2.47048360186848e-09 2.88791305407726e-05 -1.21945758659505e-08 2.82106101235751e-05 -1.49190903361611e-08 2.75805712515992e-05 1.31670705468431e-08 2.69652841703651e-05 -4.78267610153515e-10 2.63545795883342e-05 5.02112686906303e-09 2.57789256788528e-05 -1.89737096301783e-08 2.52108430143153e-05 -2.43451716921454e-08 2.4701703503798e-05 -1.61675035309633e-09 2.41744325431647e-05 7.98641431947175e-09 2.36676489485552e-05 1.65823718914789e-08 2.31501819824236e-05
0.00343786964737606 0.00106899372492665 0.00190878235128327 0.000778024946184263 0.00150855686837168 0.000695364871006386 0.00127222447296762 0.000663866319155326 0.0011059374604143 0.000653970387634878 0.000979341433757438 0.00065622129898502 0.000879173971319604 0.000668310751024468 0.000797063270089778 0.000688992710780178 0.000728244911872393 0.000718546690835737 0.000669529636410351 0.000758161324416664 0.000618780774538605 0.00081094424388378 0.000574560558083132 0.000880634147015466 0.000535126414539485 0.00097509865156515 0.000499015459542172 0.00110610378900845 0.000463254677186648 0.00129591530513174 0.00042145484724649 0.00158607452805688 0.000354957499403351 0.00205374579324062 0.00020692053513264 0.00283568576538949 -0.000200746712925989 0.00410373893506266 -0.0014470970042156 0.00549342284213358 -0.00563992164649272 -0.00715851127574909 -0.026103854542502 -0.00428006827551464 0.00050678930770593 -0.00199842062977479 0.000622896745530049 -0.0012853301896593 0.000416109647474955 -0.000976041331098038 0.000315388850840012 -0.000795584010155681 0.000272561997895973 -0.000670369683090936 0.000252106327474679 -0.000576237583932495 0.000239447177051437 -0.000502498050334576 0.000229643729147766 -0.000443460664934713 0.000220964420713394 -0.000395339137142569 0.000213041204910937 -0.000355354905221415 0.000205622044243395 -0.000321754009630844 0.000198677777544772 -0.000293121327757217 0.000192019049257347 -0.000268485499019077 0.00018573675423977 -0.000247164741853929 0.000179712634844251 -0.000228504049484537 0.000174059250370978 -0.000212029406727796 0.000168680981899535 -0.000197443524883186 0.000163537042377501 -0.00018440604923857 0.00015867757598207 -0.00017270438387073 0.000154024445315388 -0.00016217541471238 0.000149593380078427 -0.000152646010061501 0.000145349110951771 -0.000144005445799359 0.000141299442881185 -0.000136147432414437 0.000137423867101554 -0.000128938143068776 0.000133768103883808 -0.000122272437852107 0.000130230057123949 -0.000116184237740759 0.000126840568477228 -0.000110528456079053 0.000123557494683389 -0.000105352617796929 0.000120440354106167 -0.000100527743675847 0.000117460016578087 -9.6039903256337e-05 0.000114595296280737 -9.1841976946328e-05 0.000111860120101583 -8.79342079112727e-05 0.000109148131702704 -8.43203165122294e-05 0.00010659730553923 -8.09194794908595e-05 0.000104147097582338 -7.77193836392309e-05 0.000101777829144147 -7.46819036393138e-05 9.95186343283933e-05 -7.18626026348353e-05 9.72796256229787e-05 -6.91955327205664e-05 9.51315904075619e-05 -6.67206050260375e-05 9.31105595629424e-05 -6.4320121842779e-05 9.11334024106741e-05 -6.20762870805545e-05 8.92222178515688e-05 -5.99455698061777e-05 8.73817613522957e-05 -5.79192671647228e-05 8.5555570977332e-05 -5.6019554876488e-05 8.38349685524581e-05 -5.42060173642322e-05 8.2145367110014e-05 -5.24861368716896e-05 8.05218090082887e-05 -5.08433006088159e-05 7.89557136236786e-05 -4.92977575682473e-05 7.74229058020837e-05 -4.77776631560841e-05 7.59725826993046e-05 -4.63707087800224e-05 7.4518023888185e-05 -4.50052943587002e-05 7.31351456479677e-05 -4.3713515866176e-05 7.17782204016129e-05 -4.24830546434772e-05 7.04708199199832e-05 -4.12918831243016e-05 6.92006555637298e-05 -4.01545580472802e-05 6.79755930273561e-05 -3.90568340308598e-05 6.6758543941625e-05 -3.80262543109697e-05 6.55972865992644e-05 -3.70153027877312e-05 6.44616363107449e-05 -3.60707225064261e-05 6.33528759777118e-05 -3.51333469119696e-05 6.22990557810326e-05 -3.42439951876787e-05 6.12392140860834e-05 -3.33976672195953e-05 6.02289629426093e-05 -3.25822847298857e-05 5.92301372825214e-05 -3.17867291702336e-05 5.82784292688963e-05 -3.10331659545201e-05 5.73342030255228e-05 -3.03006450033695e-05 5.64314911718938e-05 -2.95707420222389e-05 5.5543066668543e-05 -2.88958121818852e-05 5.46540654088001e-05 -2.82343152297197e-05 5.3807298035337e-05 -2.76162319671391e-05 5.29848545168305e-05 -2.69970038189935e-05 5.21882149325338e-05 -2.63950529272043e-05 5.14096788190575e-05 -2.58098476529758e-05 5.06422563622588e-05 -2.52455422153975e-05 4.98564952391989e-05 -2.47387424081341e-05 4.9137228679172e-05 -2.42165867766538e-05 4.84242253062679e-05 -2.37108925514168e-05 4.77332592141084e-05 -2.32188607284335e-05 4.70594624821872e-05
-0.000353874957409764 -9.84450766967989e-07 -0.000500125532028406 2.28371470889719e-07 -0.000504579147300693 -2.74793597781477e-07 -0.00051057721848614 -1.08689757590169e-07 -0.000518875411294052 -3.36099946636209e-07 -0.000530118564715808 -3.30947335347996e-07 -0.00054429624787566 -2.74342410454661e-07 -0.000562208557409726 -5.62036492037786e-08 -0.000584639304782392 -2.72859256737655e-07 -0.000612534245322048 -5.16695921057922e-07 -0.000646846632333199 -8.22732225550632e-07 -0.000689593498942056 -1.12740295463331e-06 -0.000743622524874308 -1.64317984558231e-06 -0.00081331953741216 -3.20869288550498e-06 -0.000905886668871007 -7.90960662770682e-06 -0.0010328955612566 -2.11800237975675e-05 -0.0012156265623079 -6.04521873309729e-05 -0.00149350009348741 -0.000179193416124319 -0.00194052869935471 -0.000546543263798609 -0.00268730830118103 -0.00171451431200938 -0.00389938847031739 -0.00569606320636763 -0.00523225983304298 -0.0252303370934024 0.00683283976186583 0.000188168199850771 0.00409390733355795 0.000313635580758452 0.00191538066795838 0.000128213807628725 0.00123414258582473 4.307789211979e-05 0.000938583095722497 1.2643865499816e-05 0.000766128128501739 2.85035352328916e-06 0.000646414557219333 2.80955355669198e-08 0.000556298283952518 -6.9768845598335e-07 0.000485676169182993 -8.42830475071262e-07 0.00042904212455092 -7.56918936291703e-07 0.000382803349042132 -6.54113883401004e-07 0.000344382968249528 -5.15099115069455e-07 0.000312063198140704 -4.27586070002354e-07 0.000284511586316335 -3.86604172468909e-07 0.000260810059612196 -3.47909514722235e-07 0.000240268478708869 -2.65348348063376e-07 0.000222260255092598 -2.49914211376863e-07 0.000206356835708361 -2.02864788873906e-07 0.000192255207394332 -2.12053288888016e-07 0.000179653321281876 -1.71458679693769e-07 0.000168346542865455 -1.50168580892968e-07 0.000158147903726676 -1.21686604621905e-07 0.000148917673692432 -1.20065892730156e-07 0.000140507813084098 -1.33480169242476e-07 0.0001329035264044 -9.53571896241944e-08 0.000125898912323664 -8.16827163823607e-08 0.00011946434192548 -6.24166365107901e-08 0.000113526010679508 -1.0716917626103e-07 0.000108040986944318 -9.81929926492565e-08 0.000102999048729701 -1.15257291167371e-07 9.83167092479105e-05 -4.60428068565185e-08 9.39827327054654e-05 -2.42985290540759e-08 8.98476307927613e-05 -5.62488231110571e-08 8.60662417551051e-05 -6.09677508135903e-08 8.25050171755263e-05 -8.65432630485063e-08 7.92190091254676e-05 -6.7484177076149e-08 7.61212710477413e-05 -2.67514178951957e-08 7.31787380206711e-05 -4.33119260043915e-08 7.04054311247607e-05 -5.08132591679245e-08 6.7806702380449e-05 -3.67571246137347e-08 6.53506361727832e-05 -4.26907592268617e-08 6.30365243694744e-05 -1.5914404895713e-08 6.08492780768082e-05 -1.56396248877058e-08 5.87615685944607e-05 -2.42115568210111e-08 5.68050581379466e-05 -3.05662577669273e-08 5.49217001428294e-05 -2.75651924500029e-08 5.31752218514668e-05 -2.73245121621064e-08 5.14726010066091e-05 -2.09988767540598e-08 4.98770906621446e-05 -2.31455701009891e-08 4.83331486772193e-05 -2.5531691380547e-08 4.68703752458548e-05 -2.56994459070667e-08 4.54792788663138e-05 -3.05049523083255e-08 4.41641716627488e-05 -2.29473969666739e-08 4.29025395789528e-05 -1.80016928924197e-08 4.16955701374961e-05 -9.18745894207569e-09 4.05399011826376e-05 1.89691369446487e-09 3.93990231537662e-05 -1.48417941566472e-08 3.83401628671673e-05 -1.54513936437886e-08 3.7302504883237e-05 -2.48183772617514e-08 3.6332524538403e-05 -2.43769879782482e-08 3.54000582535064e-05 -6.11695212444813e-09 3.4486183516954e-05 -7.40051709891238e-09 3.3606380594206e-05 -1.69545191055289e-08 3.27788385701768e-05 -2.40007353699203e-08 3.19629768460622e-05 -3.47973161304762e-08 3.1204928016635e-05 -3.3382572110493e-08 3.04750823067073e-05 -2.3841774482507e-09 2.97557324180528e-05 -2.32598552271004e-09 2.90425460668128e-05 -1.42211175039223e-08 2.83648035447547e-05 -1.38846764115533e-08 2.77214000063584e-05 -2.1520721160033e-08 2.71084535599073e-05 -3.69939449500225e-09 2.65124588480056e-05 3.16779455515682e-09 2.59202792302395e-05 -3.28913531391599e-09 2.53526325050316e-05 -2.03943947023743e-08 2.47965591687632e-05 -1.62951043995136e-08 2.43011071567421e-05 -6.19172123986303e-10 2.37763101164139e-05 8.45330256415033e-09 2.32818997286421e-05
0.00315090874694655 0.000972716851405504 0.00176574922078037 0.000706729490694567 0.00140061426134224 0.000631137242385167 0.00118495711487189 0.000601865674835176 0.00103264861933342 0.000591123825288945 0.000916641166814723 0.000591626897768438 0.000824061587325778 0.000599854209742591 0.000748533737926612 0.000615231594398933 0.00068517263386605 0.000637763949697665 0.000631113525104894 0.000668216526422975 0.000584369855927393 0.000707667224763534 0.000543145292978989 0.000759342133672878 0.000506897300845326 0.000826858368150568 0.000474241779059394 0.000917639933428239 0.000443916065754712 0.00104324051299417 0.000413541207545312 0.00122462133313419 0.000376916345100808 0.0015015588403375 0.000316456173238692 0.00194767836589631 0.000178463763718135 0.00269376741078247 -0.000206651503705865 0.00390523091693879 -0.00139088122396996 0.00523748666568971 -0.0053873728464223 -0.00682807293926605 -0.0249356348088376 -0.00408954613377971 0.000469967681121869 -0.00191151484473853 0.000583420144344608 -0.00123062442632286 0.000386840578291901 -0.000935402920324291 0.000291413169364536 -0.000763213420425617 0.000251197349479646 -0.000643639804126736 0.000232331350012957 -0.000553765973458256 0.00022089101853439 -0.00048338481536934 0.000212100673910952 -0.000426947097427276 0.000204407700358534 -0.000380931381992288 0.000197359446958836 -0.000342664004395913 0.000190730645640571 -0.000310448315641588 0.000184548816493109 -0.000283007521671635 0.000178546097509354 -0.000259393295774942 0.000172884824560744 -0.000238951220526522 0.000167468360873767 -0.000221080989491652 0.000162328415796028 -0.000205270242309014 0.000157524592245212 -0.000191237341511612 0.000152892515811198 -0.000178702744973238 0.000148468272675786 -0.00016744565967695 0.000144224914959582 -0.000157345304018226 0.000140158948027802 -0.000148198047376902 0.000136320622658002 -0.000139874951418252 0.000132673506336641 -0.000132267384704265 0.000129137486831408 -0.000125308069694611 0.000125766547893922 -0.000118894776522806 0.000122508835069915 -0.000113057510493571 0.000119412463776946 -0.000107609771250899 0.000116446097566015 -0.00010257161867292 0.000113581797053561 -9.79069533942546e-05 0.000110821174800797 -9.35658088791522e-05 0.000108141549506984 -8.9568667447822e-05 0.000105617461033817 -8.58103372498292e-05 0.000103188810020206 -8.22570125613341e-05 0.000100855104614449 -7.89365416911914e-05 9.85807886659617e-05 -7.58369135620623e-05 9.63432465285943e-05 -7.29338365858946e-05 9.42170293467396e-05 -7.02485304678641e-05 9.21914700304968e-05 -6.76399327413797e-05 9.02329941644304e-05 -6.52195837540308e-05 8.83436573240142e-05 -6.28957298103317e-05 8.65013153347551e-05 -6.07052224603636e-05 8.47072176907344e-05 -5.86692596173853e-05 8.30185400318386e-05 -5.66893946988755e-05 8.13333165997162e-05 -5.48304909500399e-05 7.97202176725904e-05 -5.3079516536175e-05 7.81348068589968e-05 -5.14227384140513e-05 7.66187495207271e-05 -4.98264955627134e-05 7.51883029465913e-05 -4.83204487307443e-05 7.37486653835737e-05 -4.68333548326789e-05 7.2390593775371e-05 -4.54605078478591e-05 7.1026790005976e-05 -4.41439824434887e-05 6.97260117521374e-05 -4.28815523915338e-05 6.84715146589325e-05 -4.168917474427e-05 6.72482014616829e-05 -4.05255654201736e-05 6.60522952541963e-05 -3.94351837229501e-05 6.49079434795959e-05 -3.83620922075285e-05 6.37772690039303e-05 -3.73468903629965e-05 6.26969983999135e-05 -3.63528602562102e-05 6.16271595645332e-05 -3.54276982286906e-05 6.05624563251275e-05 -3.45364043880771e-05 5.95728719827471e-05 -3.36796924894644e-05 5.85903724327689e-05 -3.28315051559437e-05 5.76646333155617e-05 -3.20267257004959e-05 5.67179055913257e-05 -3.12584373137431e-05 5.5801280549354e-05 -3.05111200148357e-05 5.49181997403985e-05 -2.9809385116078e-05 5.40524754197005e-05 -2.91097157094958e-05 5.32214511303237e-05 -2.84474274376643e-05 5.24024703779479e-05 -2.77943023722679e-05 5.15891383343967e-05 -2.71903397930498e-05 5.08216986712164e-05 -2.65821743914744e-05 5.0075963484154e-05 -2.59916577003313e-05 4.93246923740157e-05 -2.54277782951204e-05 4.86105337225348e-05 -2.48769829600635e-05 4.7863222637566e-05 -2.43855697053498e-05 4.71746642430421e-05 -2.38827472819633e-05 4.65182482684336e-05 -2.33796616937483e-05 4.58648813707007e-05
-0.000321669867671083 -6.17031148805301e-08 -0.000457068792646618 -5.27155706619806e-07 -0.000459429297614548 -6.48478076603457e-08 -0.000464139489808975 -2.68757859736346e-07 -0.000471414243142396 1.08779883574104e-08 -0.000480604750029537 -1.50638610829754e-07 -0.000492373611819649 -2.12520128324271e-07 -0.000507071831467058 -2.8620132911554e-07 -0.000525096289262155 -3.06747280810401e-07 -0.000547150558677045 -3.62919894185165e-07 -0.0005744765220141 -5.27893944493031e-07 -0.000607839407532432 -7.84188352337775e-07 -0.000649230434220188 -9.8225851801443e-07 -0.000701462338813539 -1.59441705315478e-06 -0.000768409474577472 -3.11740254459783e-06 -0.000857232221945891 -7.51948616451923e-06 -0.000978794041465719 -2.01352538241544e-05 -0.00115347427098506 -5.73236974100057e-05 -0.00141901491171038 -0.000170061464771139 -0.0018461038372469 -0.000519754783162635 -0.00256006089891306 -0.00163366281627816 -0.00372017607027392 -0.00543847902403179 -0.00499994091144459 -0.0241374779926711 0.00653075712924604 0.000179049166143993 0.00391894090659564 0.000300362536077335 0.00183509672143784 0.000122887157340136 0.0011833201796665 4.12737569654439e-05 0.000900754470097162 1.20743982004646e-05 0.000735877550704116 2.70855199063015e-06 0.00062134322389715 -3.10057073138278e-08 0.000535149584686636 -7.30324949715594e-07 0.000467549658908952 -8.57061619503704e-07 0.000413330783985077 -7.9168977242382e-07 0.000369083533353998 -6.57313816374292e-07 0.000332270099904207 -5.07115873291262e-07 0.000301285361387894 -4.29800087769998e-07 0.000274859672358548 -3.41683185549627e-07 0.000252079709765561 -3.58294081171935e-07 0.000232354357046449 -3.02426790174373e-07 0.000215083058168423 -2.65851537888283e-07 0.000199807271863483 -2.04431182216752e-07 0.000186260834597371 -1.71561180119392e-07 0.000174122501007043 -1.50374461809377e-07 0.000163217566606832 -1.77410560531971e-07 0.000153402064142473 -1.54336608917085e-07 0.000144555339745103 -1.16001492011847e-07 0.000136469132695538 -1.09459622549914e-07 0.00012912356834209 -8.23555667965423e-08 0.000122338731370669 -1.1876181336654e-07 0.000116120242685487 -1.01620260909844e-07 0.000110442569571128 -1.15154584647032e-07 0.000105159516246725 -5.62700486058194e-08 0.000100293287397901 -6.74352152704358e-08 9.57099630215337e-05 -7.34946951537357e-08 9.15044070012631e-05 -6.73678803662036e-08 8.75660613998007e-05 -8.60414943491262e-08 8.39358547792175e-05 -4.30503628909895e-08 8.04943834829997e-05 -3.01021504709973e-08 7.7275791767723e-05 -5.97526466184039e-08 7.42312643282318e-05 -5.79860423494813e-08 7.14032131062803e-05 -6.23553118750213e-08 6.87463758176704e-05 -5.63817215527101e-08 6.62322582513225e-05 -1.74602927663499e-08 6.38660567361475e-05 -3.85064758151732e-08 6.15889886590632e-05 -2.91173180711268e-08 5.94749249598041e-05 -1.87558687051274e-08 5.74640468485636e-05 -1.99273832442669e-08 5.55583711568839e-05 -1.83221375505192e-08 5.37207951068983e-05 -4.35281991527339e-08 5.20213107432531e-05 -3.64426616412392e-08 5.03726826177471e-05 -2.4128982570023e-08 4.88316986144307e-05 -2.46505065849318e-08 4.73402531843986e-05 -1.37758204607328e-08 4.59086047879043e-05 -2.62011348860577e-08 4.4562414391171e-05 -2.75976003632982e-08 4.32759692978925e-05 -1.39009686555713e-08 4.20504508463072e-05 -1.25394754907595e-08 4.08596690372266e-05 -1.37306334317825e-08 3.97390989829244e-05 -7.44677788286867e-09 3.86394509954965e-05 -2.11987419328702e-08 3.76104867069113e-05 -3.7104632271528e-09 3.6608324402796e-05 -7.29260497424853e-09 3.56428631926881e-05 -2.10518098705457e-08 3.47224380443637e-05 -2.35280325834096e-08 3.3852708479071e-05 -2.27537408369686e-08 3.29997820511374e-05 -1.34813155791602e-08 3.21896514375163e-05 -2.26159134671631e-08 3.14096801978744e-05 -1.44767897194394e-08 3.06516267766879e-05 -2.2547563295109e-08 2.99261918274373e-05 -1.44812844826572e-08 2.92282847468015e-05 1.5413431532896e-09 2.85436278531118e-05 -1.50526083835741e-08 2.78815133060183e-05 -2.19647536259566e-08 2.72553365585206e-05 -9.68220139148869e-09 2.66604711667019e-05 -5.30407218848873e-09 2.60674782691933e-05 6.20775790902889e-09 2.54912032867165e-05 9.86595316586198e-09 2.49331832115989e-05 -1.86281804015106e-08 2.43803789693284e-05 -1.78453813647477e-08 2.38978447238786e-05 -1.02096861514782e-08 2.33958157661473e-05
0.0029007973714252 0.00088874037042563 0.00163789381207684 0.000645196799814458 0.00130442802115718 0.000575757194459307 0.00110666422834924 0.000547807611663529 0.000966655171359547 0.000537344805941821 0.000859776307560765 0.000536182398440358 0.000774621072392356 0.000541910730264186 0.000704505045485834 0.000553359745918273 0.00064602649398987 0.000570780817609549 0.000596152829468873 0.000594246299897539 0.000552627696834016 0.00062488049412614 0.000514580693471446 0.000663796925069246 0.000480655282508008 0.000714022262786204 0.000450483912632012 0.000779392167007934 0.000423251191100192 0.000866727574511828 0.000397601470932008 0.000987257701053542 0.000371390074872416 0.00116095265400031 0.000339015642381993 0.00142574104074843 0.000283634950283779 0.00185216027707029 0.000154287910959632 0.00256545114267549 -0.000210627306252177 0.00372507668214121 -0.00133876403916391 0.00500441481099087 -0.00515668270399877 -0.00652680192443161 -0.02386787068141 -0.0039153490292877 0.00043735182425625 -0.00183186577196986 0.000548250638298568 -0.00118037815761016 0.000360895649031793 -0.000897955989592465 0.000270135883441394 -0.000733329516115652 0.000232242592184283 -0.000619047683030069 0.000214753803324264 -0.000533057216010125 0.000204416523006067 -0.000465693341647434 0.000196544348710844 -0.00041163220406507 0.000189656084526582 -0.000367493389364231 0.000183376707769172 -0.00033079681590814 0.00017740077334424 -0.000299896972792752 0.000171840165516415 -0.000273564474397759 0.000166442571263993 -0.000250931749373873 0.000161291294878958 -0.000231303448142465 0.000156451901412634 -0.000214107498430948 0.000151825408243147 -0.000198900313052534 0.000147454512609198 -0.000185395973786064 0.000143231569612641 -0.000173356387541203 0.000139171357651766 -0.000162543536310785 0.000135327458185937 -0.000152813924196809 0.000131664669633706 -0.000143960430912406 0.00012816602867531 -0.000135922707692477 0.000124800194592795 -0.00012860212542847 0.000121541061075632 -0.000121924041547623 0.000118465085774222 -0.000115740845025259 0.000115525747477399 -0.000110056677213272 0.000112676391843505 -0.000104791042960571 0.000109924707334701 -9.99186710373784e-05 0.000107240303473223 -9.54744037165914e-05 0.000104694266118867 -9.12933919336267e-05 0.000102299721837569 -8.73626658301492e-05 9.99906245927373e-05 -8.36954267830407e-05 9.77322271191097e-05 -8.02531352909925e-05 9.55255909438218e-05 -7.70771907855129e-05 9.33845881898802e-05 -7.41193411720124e-05 9.13574012975117e-05 -7.12817997893989e-05 8.94219636031824e-05 -6.8655025137904e-05 8.75268481626772e-05 -6.61237417536301e-05 8.57003668193555e-05 -6.37612388043032e-05 8.39200401154735e-05 -6.15415029628667e-05 8.22250787007649e-05 -5.94029707853023e-05 8.05720196196519e-05 -5.74121815752461e-05 7.89874597742072e-05 -5.54992511792249e-05 7.74024460892063e-05 -5.37122918034813e-05 7.5895798246913e-05 -5.20127917952142e-05 7.44482139251047e-05 -5.03970255175671e-05 7.30256114356644e-05 -4.8838362429736e-05 7.16878629792883e-05 -4.73633694334171e-05 7.03434221953808e-05 -4.59226178344705e-05 6.90619338240935e-05 -4.45784959152236e-05 6.77940046815461e-05 -4.33071102170316e-05 6.65713410733711e-05 -4.20782757981288e-05 6.53905870617748e-05 -4.09346463246958e-05 6.42494719738182e-05 -3.97978072899672e-05 6.31391224888921e-05 -3.87234759688331e-05 6.20725462871047e-05 -3.76732213652094e-05 6.10093982474858e-05 -3.66764772439915e-05 5.99740953307421e-05 -3.57290731903255e-05 5.89683491007236e-05 -3.48350848810481e-05 5.79798792293211e-05 -3.39445059193902e-05 5.70713991592259e-05 -3.31008529961138e-05 5.61433591706311e-05 -3.22769872408317e-05 5.52526229373812e-05 -3.14758884533011e-05 5.43639784030454e-05 -3.07421049312651e-05 5.34775689450231e-05 -3.00303159000455e-05 5.26535164579107e-05 -2.93418847220047e-05 5.18621668879036e-05 -2.86446542968022e-05 5.10634648385325e-05 -2.79981510750749e-05 5.02947913117339e-05 -2.73567966540421e-05 4.95311109066043e-05 -2.67681428068591e-05 4.87898473733853e-05 -2.61788089372357e-05 4.80995813196535e-05 -2.56027411548249e-05 4.73857456515057e-05 -2.5048007270505e-05 4.67016250441214e-05 -2.45166240135169e-05 4.60010115652531e-05 -2.4035819390702e-05 4.53458714247716e-05 -2.35402022779356e-05 4.4733096963083e-05
-0.000295703435755507 5.64611377678066e-08 -0.000418107101512166 -3.36675496642114e-07 -0.000420004247984906 -4.16820298615586e-07 -0.000424170541257863 9.14490288147773e-08 -0.000429924296433086 -5.03480883496589e-08 -0.000437809964281595 9.77472993861181e-08 -0.000447741308243452 -1.72999754805529e-07 -0.000459881092856825 -4.6235834536303e-07 -0.000474537488179052 -3.66726881126437e-07 -0.000492468541660638 -3.18570207496312e-07 -0.000514157243590264 -3.39352054415119e-07 -0.000540851123041408 -3.9360525955371e-07 -0.000573422057111667 -7.70123117479048e-07 -0.000613420121479985 -1.00806680462294e-06 -0.000663856106582918 -1.55070573627428e-06 -0.000728238685483789 -3.06551765939706e-06 -0.000813484199968128 -7.21104374085328e-06 -0.000930067884522165 -1.9152224869921e-05 -0.00109737454935291 -5.45641820152924e-05 -0.00135166540423188 -0.000161844383914339 -0.00176053000901615 -0.000495402012963902 -0.00244430823159892 -0.00156012157391582 -0.00355677578536656 -0.0052032982275608 -0.00478746232216238 -0.0231357646515477 0.00625425102279678 0.000170597474926414 0.0037583546733185 0.000288149013480351 0.00176138608936854 0.000117983450629628 0.0011366164182706 3.96355203398344e-05 0.000865811797154526 1.15300109828452e-05 0.000707890048344784 2.51965136921322e-06 0.000598157245628419 -9.63976132382286e-08 0.000515562027410927 -7.81108841320683e-07 0.000450796017521329 -8.62480925553594e-07 0.000398795089786886 -7.78784746527028e-07 0.000356342336159817 -6.48963405625928e-07 0.000321000453734909 -4.53735382200565e-07 0.000291201640898077 -4.37114039532489e-07 0.000265804299045713 -3.81626095715523e-07 0.000243936329819583 -3.75706704387112e-07 0.000224980707734555 -3.00745358392353e-07 0.000208378873943851 -2.19807002275293e-07 0.00019365649401687 -1.82833458806147e-07 0.000180584121857088 -2.02883426860014e-07 0.000168899437097883 -1.85703454800497e-07 0.000158437646805586 -1.72843554943061e-07 0.000148992365375849 -1.3081565935087e-07 0.000140444774711216 -1.05609063610156e-07 0.000132613788435774 -1.48332148249642e-07 0.000125519758824906 -1.14829096889813e-07 0.000119021463423757 -1.17885271029138e-07 0.000113022066157474 -5.35734678158144e-08 0.00010753274330786 -6.90689422758128e-08 0.000102367556125974 -8.67204137085523e-08 9.76481904322506e-05 -1.15202695097325e-07 9.32784843065105e-05 -1.0850363595444e-07 8.92391761605075e-05 -5.29349785940219e-08 8.54337738551714e-05 -3.2926201912815e-08 8.18821467773131e-05 -3.89400657292022e-08 7.85051655697809e-05 -6.00417266126131e-08 7.54142857321919e-05 -7.07248642971519e-08 7.24896167211292e-05 -5.32627240672322e-08 6.97484722060405e-05 -3.48880461710274e-08 6.71821420574034e-05 -4.85317435239446e-08 6.47087366401543e-05 -3.02737771006133e-08 6.24261657058674e-05 -3.60396287464177e-08 6.0234137701294e-05 -1.06985627672606e-08 5.81703448844561e-05 2.76339266036905e-09 5.61992205133484e-05 -3.22624646350166e-08 5.43428599778456e-05 -2.74607421984981e-08 5.25647029065823e-05 -4.88252518359511e-08 5.0923632066803e-05 -4.09197473978059e-08 4.93329014980845e-05 -1.57469366628164e-08 4.7826619186521e-05 -2.71896932666287e-08 4.63846360008889e-05 -1.18413498207398e-08 4.49826775214953e-05 -1.76134209954516e-08 4.36736295883562e-05 -2.47754639962125e-08 4.24029943842594e-05 -2.34044412700299e-08 4.12156243190024e-05 -2.869385180872e-08 4.0067017342432e-05 -3.07215771769583e-08 3.89830443856239e-05 -2.60970651690459e-09 3.79223102710933e-05 -1.12336573631705e-08 3.69004952072605e-05 -5.77823842502825e-09 3.59134187080656e-05 -2.98918563082156e-08 3.49928509750887e-05 -3.9640910772069e-08 3.4103065735645e-05 -2.15460731238331e-08 3.32512506319356e-05 -1.89429484770769e-08 3.24342860343503e-05 7.93970945269281e-09 3.16213904090579e-05 -1.15620699577107e-08 3.08459063193139e-05 -2.83270521638967e-08 3.01122916502205e-05 -1.68044799254455e-08 2.94145928004205e-05 -1.73651204298212e-08 2.87320464469316e-05 -7.56363363212297e-09 2.80678695502095e-05 -3.67726529775916e-09 2.74233828037931e-05 -2.30866121304097e-08 2.68011752859745e-05 -9.09910365919048e-09 2.62216087831236e-05 8.06633098354416e-09 2.56408541267031e-05 4.20000033010178e-09 2.5067768334008e-05 9.25954326622244e-09 2.45281700538098e-05 -2.5184070078458e-08 2.39941439771654e-05 -3.11619340860895e-08 2.35217702286923e-05
0.00267492415458991 0.000815473619569437 0.00152708068985497 0.000592227535915889 0.00121842896802604 0.000527067887508789 0.00103618047763753 0.00050107403056165 0.000907007662637087 0.000490409619170857 0.000808375391230827 0.000488364498318095 0.000729613310861664 0.0004921394229096 0.000664908902499938 0.000501063705555482 0.000610463836432344 0.000514374737145865 0.000563886543650128 0.000532838828712765 0.000523649261176428 0.000556673418960315 0.00048809116555741 0.000586953022746744 0.000456609514385814 0.000625177975832235 0.000428481849015455 0.000673959558889834 0.000403191226949288 0.000737195427004578 0.000380099646816205 0.000821357002208312 0.000358227072674245 0.000937119329723599 0.000335393010479368 0.00110369875433153 0.000306432614624934 0.00135727613696793 0.000255462145279655 0.00176561317952153 0.00013366034639012 0.00244893746247369 -0.000213241325956585 0.00356085233271405 -0.00129035908388637 0.00479114744504997 -0.00494501281963068 -0.00625095312945085 -0.0228880253154726 -0.00375535528233618 0.000408339127554437 -0.00175853777512226 0.000516637700050654 -0.00113403720773069 0.000337692176776099 -0.000863493465549689 0.000251152490943529 -0.000705782625161049 0.000215388525826655 -0.00059629065582112 0.000199156445661499 -0.00051385564317153 0.000189730902996885 -0.00044920441139292 0.000182661979849899 -0.000397328666759126 0.000176440185778925 -0.000354961017695155 0.000170786246900427 -0.000319725472666782 0.000165417471820081 -0.000290080033144784 0.000160366531970678 -0.000264776433023589 0.000155550802526107 -0.000242984824482335 0.000150914287182034 -0.000224097019704948 0.000146505702116954 -0.000207538458744467 0.000142286676460673 -0.000192921628099987 0.000138270571683509 -0.000179943473993245 0.000134445843116471 -0.000168343889119501 0.000130789660091984 -0.00015787922554089 0.000127289032766559 -0.000148479687008432 0.000123902525190895 -0.00013995708963361 0.000120682118406459 -0.000132232727163169 0.000117609846964751 -0.000125169466817829 0.000114669529847035 -0.000118668086274529 0.000111835615130758 -0.000112688163082369 0.000109103979206199 -0.00010719340564794 0.000106430502491559 -0.000102167589496144 0.00010388839220722 -9.74730505031641e-05 0.000101489299068153 -9.31108118694056e-05 9.91518134770541e-05 -8.90399374649943e-05 9.69277133458784e-05 -8.52332345948519e-05 9.47472951188187e-05 -8.17194223906011e-05 9.26227540117438e-05 -7.84290137443199e-05 9.06256439106066e-05 -7.53257038979953e-05 8.86759769345426e-05 -7.24321645325252e-05 8.67777357184866e-05 -6.96788143196714e-05 8.49709453144017e-05 -6.71165777536813e-05 8.31836900056914e-05 -6.46983379578816e-05 8.15043077511725e-05 -6.23899232491376e-05 7.98686670051851e-05 -6.02169584692751e-05 7.82732378921018e-05 -5.81530708691165e-05 7.67193545099624e-05 -5.62371218858018e-05 7.52425440767332e-05 -5.4373448290524e-05 7.37969738489072e-05 -5.26295036751874e-05 7.23769137309851e-05 -5.09700792473136e-05 7.1020514636062e-05 -4.93871085173242e-05 6.96877218292746e-05 -4.78802505141616e-05 6.84236823917929e-05 -4.64403005835932e-05 6.71734837175814e-05 -4.50489961107901e-05 6.597443970614e-05 -4.37344948295592e-05 6.47813882272095e-05 -4.25120916742272e-05 6.36362409628566e-05 -4.13110940170258e-05 6.25368092866769e-05 -4.01893411261729e-05 6.14714393953409e-05 -3.90759702267634e-05 6.04295708533537e-05 -3.80196624650762e-05 5.94064130137871e-05 -3.70178995901829e-05 5.84033464695917e-05 -3.60541445990339e-05 5.74411762675744e-05 -3.51137261348485e-05 5.65148253543877e-05 -3.42334939407735e-05 5.55834987130645e-05 -3.3368512915906e-05 5.47077099955061e-05 -3.25317281661442e-05 5.3834011943033e-05 -3.17486059207945e-05 5.29793398983204e-05 -3.09797818434288e-05 5.21511798130684e-05 -3.02564213437719e-05 5.1340164650215e-05 -2.95471359478901e-05 5.05421621794747e-05 -2.88777036751568e-05 4.97993392574165e-05 -2.81978021659571e-05 4.90537936196399e-05 -2.75613951582985e-05 4.83125325360661e-05 -2.69394328497262e-05 4.76027020337732e-05 -2.63650122805659e-05 4.68945858928007e-05 -2.57883460223797e-05 4.62344120047063e-05 -2.52369606201139e-05 4.55654591602407e-05 -2.46959552556018e-05 4.49244733655455e-05 -2.41628170364751e-05 4.42724819147422e-05 -2.36891096764379e-05 4.36556414789223e-05
-0.000272976165888674 -7.22048391504464e-07 -0.000383302488667425 -4.43387598541159e-08 -0.000385934164255417 -2.22534787486559e-08 -0.000389106456601892 -9.77233678012191e-08 -0.000393968279745796 1.94125177193216e-07 -0.000400604020491695 -7.5734400442253e-08 -0.000408979858440966 -2.21207052863631e-07 -0.000419019438007598 -2.71231808644992e-07 -0.000431305907139028 -4.54411348497201e-07 -0.000445917690684475 -3.34373259521828e-07 -0.000463646059365009 -1.81014321986093e-07 -0.000485083534225572 -3.43939628106029e-07 -0.000511039580184774 -4.4396204706593e-07 -0.000542719260212192 -7.53233116200027e-07 -0.000581393860188294 -1.0601904313718e-06 -0.000630016588255539 -1.55123224376168e-06 -0.000692046034764449 -2.96331898366832e-06 -0.000773983682364662 -6.97916773470398e-06 -0.000886017794238073 -1.82719864133108e-05 -0.00104655915234459 -5.19539305125978e-05 -0.00129040365063081 -0.000154362668959291 -0.00168261684951449 -0.000473275787360316 -0.00233872082283387 -0.00149306824611262 -0.00340716849242511 -0.00498779267090472 -0.00459228732516585 -0.0222141490373186 0.00600028800103766 0.000162834810709248 0.00361049334008252 0.000276887911591857 0.00169332239932984 0.000113424918179464 0.00109342249849118 3.80566515860613e-05 0.00083348812287976 1.10143615231479e-05 0.000681959323856733 2.32227762535572e-06 0.000576697436282531 -1.57284346339524e-07 0.000497416233672469 -7.87575401056174e-07 0.000435223184494573 -8.63714880941104e-07 0.000385260397795421 -7.305070295085e-07 0.000344415195442959 -6.65282005324663e-07 0.000310431302331294 -4.9770616460566e-07 0.000281801422007839 -4.54625193202356e-07 0.000257370600897318 -3.76060797180368e-07 0.000236329711017214 -3.27797203303365e-07 0.000218049779448682 -2.79639849125267e-07 0.000202030024686485 -2.53155391991352e-07 0.000187848036340741 -2.1894649788323e-07 0.000175293537404044 -1.98110307383218e-07 0.000164036774729823 -1.65571035365417e-07 0.000153928778829741 -1.63733410488864e-07 0.000144782993501806 -1.70548890215567e-07 0.000136526791609096 -1.3878009756323e-07 0.000129012015408113 -1.50109378993957e-07 0.000122165126500736 -6.98812459669334e-08 0.000115886102814426 -6.79559094590969e-08 0.000110023032336675 -8.34168517095213e-08 0.000104696593925931 -1.17143220052405e-07 9.97612302373451e-05 -1.23329740475846e-07 9.52258691229675e-05 -9.90746960563737e-08 9.100074963123e-05 -5.3804766869788e-08 8.70515963782367e-05 -4.68269706673258e-08 8.3317739867561e-05 -6.32262888184435e-08 7.9900855578152e-05 -5.42458025264703e-08 7.66507314709126e-05 -6.48168271622288e-08 7.36561984514665e-05 -5.34356714852214e-08 7.08337675507275e-05 -5.74436573373887e-08 6.81422634753511e-05 -5.53694454858849e-08 6.56692414559416e-05 -5.08283298811986e-08 6.32832755465132e-05 -2.13534459190779e-08 6.10519205163888e-05 -2.91689141647202e-08 5.8909334935304e-05 -3.63334908862842e-08 5.69096149015805e-05 -1.00700712372986e-08 5.5001985487121e-05 -3.64646721047349e-08 5.32037985763336e-05 -3.17915305704286e-08 5.14835505403614e-05 -4.02727081257061e-08 4.9880084804592e-05 -4.25488611768021e-08 4.83398515237155e-05 -1.36407697229773e-08 4.6866397368883e-05 -1.69643094319786e-08 4.54622350352359e-05 -1.00994721477214e-08 4.40796896432433e-05 -2.48823773671915e-08 4.28122545971849e-05 -3.81838138505e-08 4.15860685030141e-05 -3.20606211856285e-08 4.04370819257852e-05 -1.31384706497889e-08 3.9324220337854e-05 -1.01672114751952e-08 3.82430970276893e-05 3.42430328657629e-09 3.71954481670466e-05 -3.13868067873873e-08 3.62179049516243e-05 -2.41716802353323e-08 3.52646809712763e-05 -2.93009467976088e-08 3.43645735733579e-05 -3.68376977037769e-08 3.35119812261053e-05 -3.90070202852067e-09 3.26593318199287e-05 -1.28102285979113e-08 3.18497847156342e-05 -9.19757115119793e-09 3.10675578438895e-05 -4.61240518692554e-09 3.03192768592181e-05 -2.71180708105884e-08 2.96001134898165e-05 -2.35618456932627e-08 2.89195683222835e-05 -3.92798468871143e-09 2.82530649159059e-05 -1.31766116725396e-08 2.75946568502624e-05 -4.93204732397224e-09 2.69697067650196e-05 -1.14791099943323e-08 2.6360466332811e-05 -1.11223113374789e-08 2.57829371764242e-05 5.11533362170517e-09 2.52212443152207e-05 -4.50353834760364e-09 2.4669122112464e-05 -5.50085011964015e-09 2.41407674534768e-05 -2.63498652170365e-08 2.36352256106019e-05
0.00247997520908022 0.000751906552789894 0.00142409888992305 0.000544833324555467 0.0011414352197097 0.000485017470881195 0.000972238163976472 0.000459996549111073 0.000852882472470467 0.000449427967040387 0.000761604550813167 0.000446623380054718 0.00068870789760195 0.00044932155438729 0.00062876073004605 0.000455926003924396 0.000577936351430249 0.000466642585806191 0.000534464280089138 0.000481015268690649 0.000496749191500722 0.000499811531745225 0.000463703520841097 0.000523741728159714 0.000434412001693418 0.000553554126863903 0.000408163630325927 0.000590947013403819 0.000384427842629731 0.000638369895901019 0.000363053794949015 0.000699491645406183 0.000343283690091628 0.000780631128344824 0.000324374117781013 0.000891891831888624 0.000304403669119747 0.00105186222235386 0.000278251000838391 0.00129521765825102 0.0002309394888351 0.00168683625693441 0.000115894051885864 0.00234252060101119 -0.000214692551794838 0.00341056048030163 -0.00124519087841058 0.0045953642389182 -0.00475006125998112 -0.00599737623792413 -0.0219857900087587 -0.00360786367678655 0.000382310822460817 -0.00169096375608806 0.0004880822095492 -0.00109128704343272 0.000316882986329429 -0.000831608878733302 0.000234228546343281 -0.000680252669392496 0.000200328031361257 -0.000575111305559964 0.000185215336188505 -0.000495951692642116 0.000176560318804592 -0.000433844875482365 0.00017015412636145 -0.000383992871825936 0.0001645550832701 -0.000343299644914757 0.000159413608076963 -0.000309417162188209 0.000154626275193711 -0.000280866501878356 0.000150087850123639 -0.000256505948654319 0.000145705045002197 -0.000235512037480211 0.000141476707918843 -0.000217343687419687 0.000137424058197227 -0.000201417515932746 0.000133608789070989 -0.000187320334246161 0.000129996810539837 -0.000174759963470676 0.000126510709383951 -0.000163552437884257 0.000123126785068954 -0.000153471540550496 0.000119900942765398 -0.000144431811074229 0.000116807044734131 -0.000136206592776969 0.000113902790041583 -0.000128693394293719 0.000111072775308703 -0.000121863640792706 0.000108337407095257 -0.000115580503730708 0.000105683761432533 -0.000109858113181479 0.0001031641975822 -0.000104559022955903 0.000100774937869476 -9.96296412082176e-05 9.84427922949784e-05 -9.50565986554351e-05 9.62153482615339e-05 -9.08240206890977e-05 9.40026827729729e-05 -8.69170260737698e-05 9.19031359972201e-05 -8.32764200296287e-05 8.99280549643977e-05 -7.98460832980736e-05 8.79930942282212e-05 -7.66281194293563e-05 8.61225343999996e-05 -7.36192656762618e-05 8.429690809507e-05 -7.07994762576691e-05 8.2507618994114e-05 -6.81653235825093e-05 8.08485614518621e-05 -6.56599330436583e-05 7.92027286242982e-05 -6.32962938102176e-05 7.76202002584799e-05 -6.10691022548213e-05 7.60832601096324e-05 -5.89726933665936e-05 7.45950038468529e-05 -5.6964762241335e-05 7.31761449999498e-05 -5.50979304889851e-05 7.17844421149329e-05 -5.32810212956003e-05 7.04338236355695e-05 -5.15689472146962e-05 6.91050102638828e-05 -4.99626423928998e-05 6.78194853565722e-05 -4.84169493974739e-05 6.65809078594098e-05 -4.69597239190027e-05 6.53972006144869e-05 -4.55518973479872e-05 6.42158280183151e-05 -4.4217790131073e-05 6.30945680383454e-05 -4.29341222862926e-05 6.19860218698554e-05 -4.17306598119216e-05 6.09197916131941e-05 -4.05518249152735e-05 5.98840169195559e-05 -3.94498394123832e-05 5.88600582735321e-05 -3.83862072131709e-05 5.78747275087834e-05 -3.73674963739902e-05 5.69247312318271e-05 -3.63713928041376e-05 5.60010083484156e-05 -3.54238817580809e-05 5.50924739047429e-05 -3.45112476017606e-05 5.41992735611928e-05 -3.36407686833965e-05 5.33226331037917e-05 -3.28135838793263e-05 5.24837371461815e-05 -3.20098819668096e-05 5.16680394225375e-05 -3.12367143468829e-05 5.08842913847532e-05 -3.04776940443219e-05 5.00823654328363e-05 -2.97717819593826e-05 4.93224403619194e-05 -2.90788688262329e-05 4.85783645948267e-05 -2.84174183184824e-05 4.78593148588743e-05 -2.77606333030318e-05 4.7164818039343e-05 -2.71390897407992e-05 4.64590194941201e-05 -2.65307724287537e-05 4.57787840596895e-05 -2.5975201069988e-05 4.51179476186496e-05 -2.54115123616418e-05 4.4492937512223e-05 -2.48572674754664e-05 4.38685606934801e-05 -2.43291112468699e-05 4.32579859683944e-05 -2.37969623899612e-05 4.26283370561192e-05
-0.000249020722656032 -4.88237587240375e-07 -0.000354987404124728 -1.34678165977689e-08 -0.000355548769938643 2.80906374760593e-07 -0.000358499495034883 1.48997692759541e-07 -0.000362697973956625 -1.0921290461556e-07 -0.000368151060518879 -1.84658938844489e-07 -0.000374941535009722 -1.86265415614164e-07 -0.000383574824320273 -2.20247519528566e-07 -0.000393740344125622 -2.26278295145495e-07 -0.000406057009930226 -2.70327787810558e-07 -0.000420738652072653 -3.24882589766002e-07 -0.000438120283929289 -2.41983735422146e-07 -0.000459152255122391 -3.46978639792498e-07 -0.000484385744369948 -5.23094027106525e-07 -0.000515062862991067 -7.81438616714072e-07 -0.000552519404262408 -1.04282006143666e-06 -0.000599445342810969 -1.5938187027239e-06 -0.000659327740599052 -2.87029736422195e-06 -0.000738212634848887 -6.63694698306818e-06 -0.000845921166177808 -1.7431509744406e-05 -0.00100030802377315 -4.96086946212965e-05 -0.00123459567269516 -0.000147658677109395 -0.00161133996326284 -0.000453146888124942 -0.00224188350415109 -0.0014315522987286 -0.00326958253566575 -0.00478948009519606 -0.004412339217188 -0.021363377257944 0.00576605247545548 0.000155638127706021 0.00347376730393483 0.000266370940511388 0.00163034232784695 0.000109167815486291 0.00105341546557247 3.65569734845323e-05 0.000803574231739407 1.05391948992754e-05 0.000657947188346506 2.1942425475644e-06 0.000556766372718177 -1.91793741655453e-07 0.000480526161919536 -7.45558594565471e-07 0.000420657643316885 -8.76980346991441e-07 0.000372578107987753 -7.69633786166418e-07 0.000333291317294228 -6.82038163510302e-07 0.000300575324987376 -4.97172383117358e-07 0.000273008939629807 -4.1071776514537e-07 0.000249446250912246 -3.57353128956515e-07 0.000229140295968712 -3.56193858130754e-07 0.000211519763553505 -3.11716377527203e-07 0.000196112943333601 -2.44510763666855e-07 0.000182439391798807 -1.96151498704844e-07 0.000170305957153292 -1.86884688920072e-07 0.000159408150548985 -2.00210219564151e-07 0.000149638825584777 -1.92838523239911e-07 0.000140848253370227 -1.72056913391736e-07 0.000132875110521914 -9.26384648068952e-08 0.000125614131091472 -9.74774490190156e-08 0.000118927981939752 -1.00790394068624e-07 0.000112835896009842 -1.13994695656726e-07 0.000107228186884429 -1.15676995043119e-07 0.000102100434227207 -9.62289787657304e-08 9.73243737864665e-05 -6.41920048212973e-08 9.28919369445842e-05 -9.02839811908574e-08 8.87502145022809e-05 -8.39076770011412e-08 8.49486967076122e-05 -6.02635657142421e-08 8.13562460686549e-05 -6.10875960353745e-08 7.80444848502255e-05 -2.73932486353557e-08 7.4901275731137e-05 -6.17899310595091e-08 7.19599581423124e-05 -6.73066592225154e-08 6.9237166599339e-05 -5.46783686340807e-08 6.66387182082873e-05 -4.2970992022796e-08 6.42219040897497e-05 -3.98947748529303e-08 6.18941609896933e-05 -3.82674521067195e-08 5.9729572025139e-05 -3.40162218250818e-08 5.76471014843131e-05 -4.23329415280548e-08 5.57112525290421e-05 -1.48785084382553e-08 5.3871148608466e-05 -2.40961052821182e-08 5.21160108277496e-05 -2.58346278357177e-08 5.04464119171211e-05 -3.21373929429319e-08 4.88725884959866e-05 -2.98295418569466e-08 4.73730876321497e-05 -1.13007952169042e-08 4.59241013686457e-05 -2.0670350267496e-08 4.4563541222599e-05 -1.91689022195821e-08 4.32254713618908e-05 -3.28266199282539e-08 4.19942092156683e-05 -2.57026178361628e-08 4.08071415380892e-05 -1.88341128924437e-08 3.96657431930557e-05 -1.34032546117645e-08 3.85735107938573e-05 -3.25111725681187e-08 3.75390029240488e-05 -1.59748026315425e-08 3.6528386436798e-05 -2.55841701224968e-08 3.55702280188932e-05 -1.90638998758302e-08 3.4649573422526e-05 -1.16952449097612e-08 3.37519065061015e-05 -3.00078623870905e-08 3.29095456158611e-05 -1.66310578588507e-08 3.20855149434204e-05 -6.22630994939065e-09 3.1301383881722e-05 -9.38759638389964e-09 3.05347862583183e-05 -1.72371828172003e-08 2.98068172693417e-05 -1.90270684986559e-08 2.91076539432527e-05 -3.19518113903206e-08 2.84371330538005e-05 -4.48941476850433e-09 2.77892470466486e-05 -2.27495031599096e-09 2.71428163827967e-05 -6.54187349857393e-09 2.65225964145813e-05 -1.52359116500726e-08 2.59311841969254e-05 -1.61975732472276e-08 2.53809270655383e-05 -1.60055511460843e-09 2.48232562583394e-05 -3.34330029226375e-09 2.42954701380211e-05 5.62372532928085e-09 2.37728673869857e-05
0.00230398251023972 0.00069474899828889 0.00133370831956998 0.000503556553325615 0.00107038251866813 0.000447489645584559 0.000914897362372055 0.000423985568644259 0.000803697071240617 0.000413409932973981 0.000719095006321403 0.000410333086047022 0.000651516327833312 0.000411725984870123 0.000595349528641976 0.000417058282853036 0.000548180052027199 0.000425345693057619 0.00050746094641576 0.000436921356104943 0.000472036063639199 0.000451947025540603 0.00044119636450137 0.000470862429464646 0.000413818774856763 0.000494645430308203 0.00038923643364003 0.000523981479311626 0.000367156329299155 0.000560428895829311 0.000346928609997687 0.000606475967808634 0.000328604402133018 0.00066551136673539 0.000311639125375838 0.000743777479671747 0.000295107570919515 0.000850954999488617 0.000277380826937225 0.00100470132095247 0.000253672666456047 0.00123853973461939 0.000209593401626267 0.0016148519125443 0.000100646759738759 0.00224505908969689 -0.000215156947050879 0.00327258129530591 -0.00120307280253811 0.00441504366586027 -0.00457000851882792 -0.0057636341191291 -0.0211522979016669 -0.00347159109647385 0.000358896557092561 -0.00162843060540787 0.000462274402879066 -0.00105167693798836 0.000298146877704926 -0.000801959802192741 0.000219057204986927 -0.000656461125089811 0.000186806630770429 -0.000555379633820267 0.00017264639944628 -0.000479253043163014 0.000164705252685943 -0.000419545264476059 0.000158843828083824 -0.00037157188507937 0.000153842442061469 -0.000332366402117504 0.00014922386844916 -0.000299720603858605 0.000144871815184514 -0.000272203166808716 0.000140734272973972 -0.000248750734785023 0.000136708801076553 -0.000228537932425161 0.000132885824424389 -0.000211006174679675 0.000129238045833375 -0.000195598022619545 0.000125756377954488 -0.000181977916157177 0.000122419501773317 -0.000169866583280751 0.000119208313264198 -0.000159076184031117 0.000116117558499289 -0.000149340956044847 0.000113205678250251 -0.000140553138416251 0.000110355312604264 -0.000132596401477819 0.000107654431010814 -0.000125327674009762 0.000105000585480138 -0.00011878434825508 0.000102473284638324 -0.000112722540103789 0.000100100197533575 -0.000107120119939906 9.77925783613891e-05 -0.0001019554254817 9.55731709576599e-05 -9.71753916386241e-05 9.33593657243472e-05 -9.27861530542491e-05 9.12550979969072e-05 -8.87354037430828e-05 8.92542971744433e-05 -8.49186747109934e-05 8.7344733023609e-05 -8.13603606834275e-05 8.54948434700386e-05 -7.80321883835231e-05 8.36823687384161e-05 -7.48969823786224e-05 8.19197313261361e-05 -7.20126165801922e-05 8.02409418269533e-05 -6.92590713786698e-05 7.85913571853594e-05 -6.66845945429243e-05 7.70298674321167e-05 -6.42644218019118e-05 7.54840998807925e-05 -6.19803962478434e-05 7.40056539442825e-05 -5.98127108198717e-05 7.26019729006546e-05 -5.77700808809776e-05 7.11993672582372e-05 -5.58077836421143e-05 6.98715341302491e-05 -5.39771566099576e-05 6.85635422211834e-05 -5.22227996500568e-05 6.72817146945283e-05 -5.05537505452345e-05 6.6048370776186e-05 -4.89999416895358e-05 6.48436948091441e-05 -4.74908561293819e-05 6.36761011834358e-05 -4.60886869205907e-05 6.2569607341946e-05 -4.47145081261029e-05 6.14709224088905e-05 -4.34008297700802e-05 6.04248088596634e-05 -4.21463729951915e-05 5.9378373208287e-05 -4.09659218939199e-05 5.83572619065751e-05 -3.98377034938952e-05 5.73795172528235e-05 -3.87731865490945e-05 5.64287907894181e-05 -3.77160795509688e-05 5.55242068582875e-05 -3.67134236215164e-05 5.46286699482398e-05 -3.57410325105565e-05 5.37378553730761e-05 -3.4802497324715e-05 5.28798014294237e-05 -3.39286683194394e-05 5.20196400933702e-05 -3.30934108842858e-05 5.11989283576522e-05 -3.22783148309439e-05 5.04292324578244e-05 -3.14850013314329e-05 4.96390763475138e-05 -3.07318432425238e-05 4.89035048819312e-05 -2.99898547510543e-05 4.81547476489929e-05 -2.92974083369388e-05 4.74167668037251e-05 -2.86278287859434e-05 4.67262452203492e-05 -2.79833394777991e-05 4.60426495787171e-05 -2.73381294531663e-05 4.53769765883085e-05 -2.67409879451652e-05 4.47160071410499e-05 -2.6146478376563e-05 4.40739801864067e-05 -2.55917721267906e-05 4.34587541534022e-05 -2.50385857326997e-05 4.28692331604202e-05 -2.44860050387452e-05 4.22676535869587e-05 -2.39710850610922e-05 4.16808083450063e-05
-0.000232181898030291 8.8377565035178e-07 -0.000326590355728346 2.45741642845606e-07 -0.000329038647106394 2.31318542695698e-07 -0.000331393835133419 1.89912695586469e-07 -0.000335008898197154 -2.75714149936713e-07 -0.000339423604788075 -2.16291740045015e-07 -0.000345272713586782 -1.7923905065717e-07 -0.000352310527049659 -1.40978245392943e-07 -0.000361097822274841 -3.50730455717973e-08 -0.000371520283486171 -2.1808956100522e-07 -0.000383694659439928 -3.16075142501162e-07 -0.000398256310067669 -3.1448743466611e-07 -0.000415278351576294 -3.25929209536243e-07 -0.000435753729246134 -3.89495259053034e-07 -0.000460330708065229 -5.21539680940634e-07 -0.000490065017201124 -8.49512588800819e-07 -0.000526413398213391 -1.02208528609111e-06 -0.000571768100847208 -1.48246432644558e-06 -0.00062951751783323 -2.7316093045513e-06 -0.000705666522161474 -6.34473618499189e-06 -0.000809435641991812 -1.67750655205046e-05 -0.000957995684463335 -4.75504936634527e-05 -0.00118340834299007 -0.000141483461577194 -0.00154580152369045 -0.000434649410208304 -0.00215271574898583 -0.00137490844658579 -0.0031428035721066 -0.00460643259061395 -0.00424604160558847 -0.0205756885570997 0.00554939649671343 0.000148944475827374 0.00334702747648667 0.000256563578735595 0.00157196869992666 0.000105211810095618 0.00101631627760912 3.52125748156186e-05 0.0007757639474039 1.01031323312463e-05 0.000635581387300587 2.10768030890494e-06 0.000538134052706275 -2.47842886457191e-07 0.000464712242603112 -8.02842277234407e-07 0.000407072945638089 -8.96234934959617e-07 0.000360753459029605 -7.64542958438298e-07 0.000322893956132796 -6.27751191071702e-07 0.000291322862036063 -4.71335754988149e-07 0.00026470284744004 -4.38624561738401e-07 0.000241970708673193 -3.94511344271371e-07 0.000222419111876859 -3.5363978479945e-07 0.000205426373531241 -2.89444431210231e-07 0.000190534593566777 -2.30708611010804e-07 0.000177294411285619 -2.30611634266903e-07 0.000165556637416102 -2.212002725426e-07 0.000155072105905337 -2.05439828253712e-07 0.000145635904709476 -1.43118393479073e-07 0.000137138572754042 -1.16221525260947e-07 0.000129354932267437 -1.22685378488363e-07 0.000122305876553082 -1.47438072120077e-07 0.000115901225555339 -1.37847728856131e-07 0.000110032499134325 -9.88638024950989e-08 0.000104605814739379 -5.8599360011777e-08 9.95984754080643e-05 -9.1210352076923e-08 9.49199634942945e-05 -9.70012268244706e-08 9.06495714762244e-05 -1.05632070595908e-07 8.66609910423911e-05 -8.36553726300225e-08 8.29724336738978e-05 -4.05418411133919e-08 7.94991634117866e-05 -6.29983052150297e-08 7.62534302761522e-05 -4.30198456847521e-08 7.32194250928078e-05 -5.66361198387094e-08 7.03747235217501e-05 -5.43835026975251e-08 6.77142258554997e-05 -4.02617851557965e-08 6.51785064630874e-05 -5.58647163729958e-08 6.28299970150675e-05 -4.58341858995697e-08 6.05657249894737e-05 -4.4323805048051e-08 5.84728234891561e-05 -3.53955429020452e-08 5.64609543398652e-05 -2.72964292469484e-08 5.45655433981317e-05 -1.37904060536283e-08 5.27770271473227e-05 -2.6319519473817e-08 5.10612182031847e-05 -2.09357922147496e-08 4.94412153029773e-05 -3.18960746108358e-08 4.78930237179961e-05 -3.88330405341128e-08 4.64386614088033e-05 -2.53156013972725e-08 4.50370877790806e-05 -3.50563299164602e-08 4.37170781336288e-05 -1.05491390877588e-08 4.24250570479563e-05 -1.73480500000487e-08 4.1201686559582e-05 -2.19688313140824e-08 4.00330888189286e-05 -3.98585699661641e-08 3.89374407223977e-05 -3.25551306040237e-08 3.78834968797341e-05 -2.70157158274859e-08 3.68710322190445e-05 -1.28370850194891e-08 3.58963915480867e-05 -4.36585739235407e-09 3.49444270958691e-05 -5.35011388050437e-09 3.40310274779344e-05 -1.99906588371729e-08 3.31589550268856e-05 -2.06134990880899e-08 3.23451340361695e-05 -1.27709867795514e-08 3.15373532205301e-05 -1.27810659183376e-08 3.07737347354901e-05 2.4661173194832e-09 3.00254776705863e-05 -2.03786088423146e-08 2.9308082599139e-05 -1.75086750781176e-08 2.86269858183059e-05 -1.68941276480294e-08 2.79704407641406e-05 -3.12605470522937e-09 2.73261793489435e-05 -1.33588018871922e-10 2.66966848471759e-05 -1.16886478041622e-08 2.60977645072935e-05 -2.60713388210481e-08 2.5514224091799e-05 -2.65274580771076e-08 2.49916252845606e-05 3.00171943687898e-09 2.44495629262868e-05 -1.04029252757892e-09 2.3917796996348e-05
0.00214721797312484 0.00064378080547682 0.00125058272156383 0.000466644856895302 0.00100716370899188 0.000414154993064089 0.0008618661052067 0.000391933094197551 0.000759430098926994 0.000382042881039717 0.000680452873580136 0.000378193849158072 0.000617024818292094 0.000379007025340971 0.000564883923093762 0.000382828045774846 0.000520542159630529 0.000389520390816089 0.000482542640220562 0.000398916878492499 0.000449537287234659 0.000411038949366345 0.000420375775056295 0.000426390519523936 0.000394645150870674 0.000445350991453158 0.000371737493600753 0.000468797094855342 0.000350890136022847 0.000497552921618622 0.000332034040004125 0.000532974615036694 0.000314752272871435 0.000577647462908295 0.000298858247366227 0.000634811561858527 0.000284056821366726 0.000710268094782165 0.000269578325173163 0.000813555934470213 0.000253794594188807 0.000961652428236409 0.000232247739388119 0.00118670649843411 0.000190959852947075 0.00154890638681477 8.73528046821752e-05 0.00215550531567253 -0.000214964445828076 0.00314528916258664 -0.001163732107715 0.00424828004091717 -0.00440317726825505 -0.0055474336588083 -0.020379884795014 -0.00334525208634439 0.000337743592046983 -0.00157032810724261 0.000438821243406967 -0.00101481490103023 0.000281181691943416 -0.000774362707439248 0.000205325161730924 -0.000634294387697915 0.000174614450896429 -0.0005370158379416 0.000161271319588761 -0.000463704861109938 0.000154019024700894 -0.000406148344023292 0.000148712630916331 -0.000359900657755091 0.000144154719899461 -0.000322094612579616 0.00013994553755501 -0.000290635278102647 0.000135952040646589 -0.00026411269397004 0.000132216854953056 -0.000241475848639347 0.000128592570714571 -0.000221922617619516 0.000125105793952151 -0.000204981104544372 0.000121736975211217 -0.000190110191782035 0.000118531311951118 -0.000176982744035647 0.000115484366874793 -0.000165284572771286 0.000112587339472649 -0.000154797782693834 0.000109743174290863 -0.000145373962384461 0.000107032285960097 -0.000136871405515676 0.000104355467214626 -0.00012923653746591 0.00010186241388165 -0.000122217359669132 9.94928110050324e-05 -0.000115814336244668 9.71747206182903e-05 -0.000109908334721927 9.49677673806603e-05 -0.000104478883615621 9.27747829568224e-05 -9.95167821842296e-05 9.06812184066533e-05 -9.49316444800817e-05 8.86807598673896e-05 -9.06438059187628e-05 8.67655761199944e-05 -8.6686096140528e-05 8.48864639615781e-05 -8.29842908458014e-05 8.30979545371013e-05 -7.95176159573699e-05 8.13557133553732e-05 -7.63234299511855e-05 7.96893320846767e-05 -7.32610359522344e-05 7.80679498452686e-05 -7.04392084318797e-05 7.64836070015619e-05 -6.77778495177891e-05 7.49302346784471e-05 -6.52913347281196e-05 7.34689769358986e-05 -6.29392098513397e-05 7.2058221342754e-05 -6.0712086017638e-05 7.0665791646147e-05 -5.85956430131752e-05 6.93498373040417e-05 -5.65974272325878e-05 6.80344274565333e-05 -5.46988510665008e-05 6.67775497714454e-05 -5.29105919590157e-05 6.55674070002175e-05 -5.12080498361817e-05 6.43630123075988e-05 -4.95782972904104e-05 6.31963937332565e-05 -4.80826077969627e-05 6.20680332377674e-05 -4.66108914356234e-05 6.09814201331874e-05 -4.52317412444823e-05 5.9951195678485e-05 -4.38856875844806e-05 5.89151534962043e-05 -4.25953661054092e-05 5.79105745867338e-05 -4.13916996704358e-05 5.69190544233714e-05 -4.02544126159333e-05 5.59669945395265e-05 -3.91350966017707e-05 5.50721608404885e-05 -3.80862904156166e-05 5.4172799543005e-05 -3.70579496538713e-05 5.32992372171386e-05 -3.60666424785671e-05 5.24540041857472e-05 -3.51378962005535e-05 5.15972493345331e-05 -3.42343240875969e-05 5.07991705674154e-05 -3.33709265199036e-05 5.00077773521557e-05 -3.25460755448318e-05 4.92102158978243e-05 -3.17548228354659e-05 4.84894913152231e-05 -3.09765143915677e-05 4.77545665026244e-05 -3.02357687389681e-05 4.70404649998581e-05 -2.95167262097944e-05 4.63434645920507e-05 -2.88395692968052e-05 4.56411815817121e-05 -2.81811678856492e-05 4.49763871611787e-05 -2.75609654908368e-05 4.43371419958888e-05 -2.69266189313265e-05 4.37069920148982e-05 -2.63325392910032e-05 4.30837896146682e-05 -2.57536321937978e-05 4.24796080272484e-05 -2.51985047692773e-05 4.1885711382865e-05 -2.46595268227347e-05 4.1316472405113e-05 -2.41332547453383e-05 4.07452795515928e-05
-0.000212499744911023 8.97862124194533e-07 -0.000304444360841094 8.17393709865705e-07 -0.00030510634973377 1.43413132833003e-07 -0.000307647876803946 -3.14441160152432e-07 -0.000310180648391189 4.81204165091995e-09 -0.000314214966005782 -2.55520547922416e-07 -0.000318956059512 -1.59188554249171e-07 -0.000325057667382694 2.76607367349194e-08 -0.000332489200833669 -1.34894058499324e-07 -0.000341240486476941 -1.0642486376415e-07 -0.000351704038446438 -2.12965520026336e-07 -0.000363711100435984 -3.98147282112854e-07 -0.000377966909194152 -3.57371434326209e-07 -0.000394666695544519 -3.32362420646145e-07 -0.000414611100113417 -4.80332205808101e-07 -0.000438601264882651 -5.23048637956645e-07 -0.000467458139133251 -7.62812495542107e-07 -0.000502625354885407 -9.6119601130992e-07 -0.000546604793287846 -1.41663381334463e-06 -0.000602429265082785 -2.72317220759519e-06 -0.000675882155263244 -6.16341174072996e-06 -0.000775954005472491 -1.61269588354431e-05 -0.00091905282146238 -4.56324537710509e-05 -0.00113625706058357 -0.000135775775682937 -0.00148551399023702 -0.000417644643903809 -0.00207048389477315 -0.00132268520456397 -0.00302553933592364 -0.00443695344836027 -0.00409184634334677 -0.019844288911516 0.00534847278655322 0.000142711401529388 0.00322926885931502 0.000247451291454064 0.00151766862516242 0.000101507862392686 0.000981774194178647 3.39884935852303e-05 0.000749795648155744 9.67152239674463e-06 0.000614657549854782 1.92569456059304e-06 0.000520748119056826 -3.10688396609573e-07 0.000449958747864235 -8.13679535681594e-07 0.000394367624729145 -8.51853574604553e-07 0.000349646463157801 -7.47229349388701e-07 0.00031307908881302 -6.63342672267818e-07 0.000282605504331751 -5.10683803088229e-07 0.000256945921431702 -4.34399701156262e-07 0.000235001619904825 -3.68513555619566e-07 0.000216089864384387 -3.39978858936632e-07 0.000199630837008108 -3.31515208554919e-07 0.000185221661618652 -2.72408781412316e-07 0.000172475145766492 -2.37017035594838e-07 0.000161129900046826 -1.72478093864334e-07 0.000150985096733181 -1.5396668489776e-07 0.000141780433970717 -1.808143384028e-07 0.000133537607892195 -1.6899529898946e-07 0.000126071029723486 -1.57131077551507e-07 0.000119272416905048 -1.2743357540874e-07 0.000113066837288577 -7.75494970280323e-08 0.000107336801235778 -9.27858046064508e-08 0.00010202631674659 -8.93032558984696e-08 9.71975925688197e-05 -1.03442313287031e-07 9.2684446521991e-05 -9.54247985086222e-08 8.85400288645412e-05 -8.10301449921088e-08 8.46821169379292e-05 -8.18609773477299e-08 8.10648252973559e-05 -5.50864473680338e-08 7.77084041930993e-05 -6.19009317350531e-08 7.45667793079847e-05 -3.58351911490928e-08 7.16090574680474e-05 -4.3966649668081e-08 6.88335545575568e-05 -6.9848892241981e-08 6.62469219282197e-05 -4.81220803474635e-08 6.37808432111763e-05 -6.34429753185294e-08 6.15087603533965e-05 -4.85031583053123e-08 5.93191796714219e-05 -3.31911824260546e-08 5.72698986099467e-05 -3.86011964941863e-08 5.53204294490288e-05 -2.8009269064783e-08 5.34675957653326e-05 -4.301518008696e-09 5.17294925123727e-05 -2.20747397381003e-08 5.00389492913946e-05 -2.68104769108909e-08 4.84660421471977e-05 -4.20372825850568e-08 4.69688831367084e-05 -4.70642164769775e-08 4.55536921393292e-05 -1.35935577868894e-08 4.41975396828659e-05 -1.71991613267196e-08 4.28875213619427e-05 -8.8190378042893e-09 4.16136167882355e-05 -4.15904339217842e-08 4.04439275104179e-05 -4.08734315807175e-08 3.93148007534875e-05 -3.32072293604407e-08 3.82409286757267e-05 -2.88809664792803e-08 3.72217463174506e-05 -9.2861159025622e-09 3.62152095877259e-05 -5.26183990884445e-09 3.52513355002884e-05 -2.00897169998417e-08 3.43294112423243e-05 -5.00401618734934e-10 3.34474083948428e-05 -2.14940348234698e-08 3.25909444500201e-05 -3.45077496569666e-08 3.18003072084108e-05 -7.37414589522048e-09 3.10167103798193e-05 -1.81947426245275e-08 3.02647131156041e-05 5.48749122415628e-09 2.9533847384787e-05 -5.32389624847423e-09 2.88267869681665e-05 -1.80658105440026e-08 2.8149638488321e-05 -2.04557389986849e-08 2.7512016823253e-05 -1.44574546429491e-08 2.68957116578713e-05 -1.2052265170286e-08 2.62804774209807e-05 -1.20394730352458e-08 2.57073475285418e-05 -8.94265618649683e-09 2.51318836875224e-05 -1.37239694521417e-08 2.45973394227283e-05 4.79953107461419e-09 2.40693958062891e-05
0.00200357287756636 0.000598781234180119 0.00117651635772113 0.000432933247685774 0.000949322825693347 0.000384454243930943 0.000814551720266176 0.000363751384078137 0.000718604743712769 0.000353853952229721 0.000644939072968351 0.000350175332159656 0.00058563261008538 0.000349942620811332 0.000536532711518323 0.000352773916255999 0.000495135605817126 0.000358176812288853 0.000459603248031913 0.000365778954487078 0.000428607537211604 0.000375842704229017 0.000401249866030055 0.000388366977198483 0.000376976111745977 0.000403782054730014 0.000355264718058483 0.000422626657660499 0.000335790955091305 0.000445591362513769 0.000318056990380224 0.000473693902492017 0.0003017577913802 0.000508216658541578 0.000286735435166279 0.000551447681414761 0.000272938412441197 0.000606749508806631 0.000260001982954047 0.00067970576304744 0.000247324310704148 0.000779387159888696 0.000233145697644293 0.000922277939703725 0.000213326922008568 0.00113915057948469 0.000174504037782187 0.00148808898723142 7.57081843406741e-05 0.00207279285312675 -0.000214206858898708 0.00302755309079344 -0.00112679892161251 0.00409366059573297 -0.00424815868879724 -0.00534680218377028 -0.0196621054854303 -0.0032277380762665 0.000318543221361105 -0.00151623963287051 0.000417363152532942 -0.000980467093307329 0.000265765557954508 -0.000748666106485823 0.000192855272077617 -0.000613638256809388 0.000163609018951827 -0.000519814074352331 0.000151074181765374 -0.000449102362684744 0.000144346404716663 -0.00039356524116449 0.000139477455393628 -0.000348961725389102 0.000135285672013646 -0.000312496461164669 0.000131483372710029 -0.000282117967803972 0.000127899797509531 -0.000256454959824792 0.000124507079955022 -0.000234562559240347 0.000121161103484972 -0.000215674674839951 0.000117946343690073 -0.000199331717526542 0.000114863326321388 -0.000184961877641955 0.000111973704808131 -0.000172207595139942 0.000109170113656171 -0.000160880753547591 0.000106471705839828 -0.000150732846415006 0.000103795588949976 -0.00014167871340202 0.000101293045634862 -0.000133466205827867 9.89028280564353e-05 -0.000126004359416419 9.66206127066198e-05 -0.000119169792981112 9.44206951274623e-05 -0.000112959685384091 9.22212874556282e-05 -0.00010727318038466 9.01398098922801e-05 -0.000102052423785518 8.81569588370824e-05 -9.72082785602466e-05 8.62481883523858e-05 -9.27316094294299e-05 8.43663593922652e-05 -8.85753885032548e-05 8.25728657686933e-05 -8.47173170102345e-05 8.08030726324945e-05 -8.11586862210969e-05 7.91595017480598e-05 -7.77728650821707e-05 7.75538798641683e-05 -7.46532437127777e-05 7.59806379769699e-05 -7.1692235285584e-05 7.44565774329432e-05 -6.89638447104388e-05 7.29762502424594e-05 -6.63725435622872e-05 7.15563332173254e-05 -6.39472081301812e-05 7.01783702645044e-05 -6.16526956610609e-05 6.88533313359906e-05 -5.94735015413266e-05 6.75485073228552e-05 -5.74228239476017e-05 6.63022405344619e-05 -5.54704142333868e-05 6.50798167880387e-05 -5.3629599992781e-05 6.38982108591908e-05 -5.18874952930895e-05 6.27545308279803e-05 -5.02458615023151e-05 6.16285692741142e-05 -4.86538558149632e-05 6.05426408399152e-05 -4.71832108872288e-05 5.94891538357959e-05 -4.57417297234757e-05 5.84625588204723e-05 -4.43893262597056e-05 5.74708821583579e-05 -4.31002104440766e-05 5.64906872385146e-05 -4.1855100788114e-05 5.555762095351e-05 -4.06584412150639e-05 5.46510793923959e-05 -3.95364859729089e-05 5.37461746094286e-05 -3.84497824581434e-05 5.28794703396942e-05 -3.74138885104546e-05 5.20321672045188e-05 -3.6430687469047e-05 5.1191403781988e-05 -3.54735440431803e-05 5.0404386262717e-05 -3.45588299464694e-05 4.96137279149942e-05 -3.36703699642878e-05 4.88375445774172e-05 -3.28337768033037e-05 4.81007191881903e-05 -3.20203761453266e-05 4.73582553125787e-05 -3.12413971952885e-05 4.66566474985138e-05 -3.04901319705793e-05 4.59723426118293e-05 -2.97631899220043e-05 4.5294586986444e-05 -2.9057803435929e-05 4.46214234979879e-05 -2.84052205280425e-05 4.39625417161914e-05 -2.77636872253573e-05 4.33326648600432e-05 -2.71476253949681e-05 4.27360135859082e-05 -2.65298469294236e-05 4.21467403171831e-05 -2.59271451727405e-05 4.15493642854113e-05 -2.53625357949429e-05 4.09566518398221e-05 -2.48366578300352e-05 4.03950304479857e-05 -2.4309594949461e-05 3.98630234218223e-05
-0.000198225936234865 1.24774480001686e-06 -0.000282456757987464 4.12721294311878e-07 -0.000284392841770008 -1.04198352420962e-07 -0.000285459132853512 -7.56132341668297e-08 -0.000288415423800435 -2.81785138483825e-07 -0.000291405903443832 3.92426280683966e-08 -0.00029575341727346 4.71634064191232e-10 -0.000301024458832737 -1.46561048042091e-07 -0.000307186868785525 -5.50855868867983e-08 -0.000314769409790212 -1.33731342079434e-07 -0.000323464370536603 -2.07888835106092e-07 -0.00033376196426936 -2.5793389946459e-07 -0.000345637897880513 -3.85436911185378e-07 -0.000359601940282723 -4.41612730811331e-07 -0.000376034202272563 -3.27214959550375e-07 -0.000395486424628512 -3.91979134439088e-07 -0.000418772842720456 -4.66702448909067e-07 -0.000446906113668092 -7.11913490328403e-07 -0.00048102973288669 -1.0160579315585e-06 -0.000523564082621199 -1.4369655421377e-06 -0.000577549920321272 -2.65529673413026e-06 -0.000648427116961757 -5.9490236166746e-06 -0.000745072542626097 -1.54731974620156e-05 -0.000883270363023498 -4.38775136182391e-05 -0.00109282969379351 -0.000130586580234185 -0.00142980283814223 -0.000401958903225384 -0.00199435141826337 -0.00127435895092893 -0.00291668197700388 -0.0042795737891622 -0.00394839676132733 -0.0191632717760655 0.00516160815261406 0.00013691538535603 0.00311953524536509 0.000238979621727998 0.00146697469420367 9.80241998599071e-05 0.000949475896066814 3.27425146967158e-05 0.000725555471254572 9.26627134692348e-06 0.000595124910738907 1.80630938929132e-06 0.000504480487005429 -3.0003462032445e-07 0.000436106586341276 -8.01325382485785e-07 0.000382388463367183 -8.81469371893687e-07 0.000339187224583232 -7.8152069048132e-07 0.000303894551693996 -6.57618389699936e-07 0.000274455570831064 -4.8683169707438e-07 0.000249631988382901 -4.2040001738109e-07 0.000228376271517236 -4.07966192388005e-07 0.00021007219577478 -3.73612421311478e-07 0.000194204043830588 -3.25748144327845e-07 0.000180264363479831 -2.149599017735e-07 0.000167918591351486 -1.78876111184867e-07 0.000156862906230184 -2.03087867036114e-07 0.000147016796253677 -2.02762394118579e-07 0.000138167015796172 -2.17475579697765e-07 0.000130209405035168 -1.53947733805848e-07 0.000122977257947632 -9.95956979287537e-08 0.000116346627658287 -1.21071640725438e-07 0.000110278150980355 -1.0962515086518e-07 0.000104745255141127 -1.07027903525135e-07 9.96170171652826e-05 -9.21510752505918e-08 9.49312210573504e-05 -8.05402683197753e-08 9.05637220698722e-05 -9.76527399907014e-08 8.65016330863e-05 -9.99251450859571e-08 8.27732925922579e-05 -8.26232128785249e-08 7.92738636553062e-05 -4.51870312047742e-08 7.59998927902147e-05 -4.63157065734372e-08 7.29312936400818e-05 -5.21033286972531e-08 7.00517743391863e-05 -5.4513683158569e-08 6.73549152736867e-05 -8.00280342673976e-08 6.48509217909917e-05 -5.36189427485962e-08 6.24674825787196e-05 -5.16713091360179e-08 6.02448448820068e-05 -4.8831804881682e-08 5.81185865112347e-05 -3.13639230343368e-08 5.61144688940243e-05 -2.98083163271722e-08 5.42151515809601e-05 -2.63491082778807e-08 5.2394264985883e-05 -1.32509328774672e-08 5.07077632224461e-05 -3.31676715749794e-08 4.90701538791911e-05 -3.94467544520508e-08 4.75390614595614e-05 -3.28172229147845e-08 4.60925864309953e-05 -3.10841686789048e-08 4.46891918374954e-05 -1.29748853853072e-08 4.33531296175354e-05 -4.14705108752097e-08 4.20987654976686e-05 -2.78124608567978e-08 4.08634657564232e-05 -3.80833460614668e-08 3.97173708064432e-05 -4.04030952400846e-08 3.86283780494688e-05 -1.6687565488287e-08 3.75630047661357e-05 -1.79998710253461e-08 3.6554955479189e-05 -2.19635502731585e-08 3.55761066619441e-05 6.52069690342359e-10 3.46413253771631e-05 -2.52475840198839e-08 3.37400587893012e-05 -1.34197516397914e-08 3.28846488122322e-05 -1.11518711787373e-08 3.20508924396225e-05 -3.6879967188214e-08 3.12650389947325e-05 -8.67569923129842e-09 3.04985832627015e-05 -1.31804395779726e-08 2.97646999157437e-05 -2.29591308396827e-10 2.90445090150028e-05 -9.7181250440954e-09 2.83568089642076e-05 -2.52600530286235e-08 2.77040257996735e-05 -3.15469342207828e-08 2.70751823519284e-05 -1.87263688395531e-08 2.64821766501357e-05 -1.01236057742082e-08 2.58768275377274e-05 -1.64779752899761e-08 2.53067456371871e-05 -1.71653090640702e-08 2.47507308968557e-05 -1.57631264138154e-08 2.4222615332709e-05
0.00187570598358157 0.000556510979903417 0.00110752090926365 0.000403260229890347 0.000897076484235239 0.000357859256432537 0.000771255037877176 0.000338320711753452 0.00068113234818856 0.000329056326597699 0.000612067897380387 0.000324911419654681 0.000556637347857867 0.000324292528477338 0.000510459746546662 0.000326304590044172 0.000471703246599151 0.000330458721308991 0.000438324102109364 0.000336845275094391 0.000409137165995236 0.000345138539875554 0.000383541041055631 0.000355542733806004 0.000360580477612033 0.000368258607515262 0.000340028740656744 0.000383538455559968 0.000321641842683643 0.000402143093959936 0.000304875369688858 0.000424713186384838 0.000289523324631147 0.000452033377462213 0.000275423316633799 0.000485589175242148 0.000262342700747773 0.000527587612085952 0.000250372660780739 0.000581153767815412 0.000238957357591672 0.000651805404446186 0.000227662047821715 0.000748089807121983 0.000214860802943736 0.000885945501171938 0.000196522780889362 0.00109521709450138 0.000159942385948321 0.00143188254261435 6.55676561852807e-05 0.00199622188497398 -0.000212994813689776 0.00291840919896797 -0.0010920913663478 0.00394998067462536 -0.00410374909428171 -0.00516014103008973 -0.0189934358027923 -0.00311819755894841 0.000301037281121507 -0.00146582528370076 0.00039766114152998 -0.000948439575250549 0.000251733837833781 -0.000724612003395406 0.000181626460678842 -0.000594260550777739 0.000153628066468637 -0.000503672889644255 0.000141771972997239 -0.000435419137718868 0.000135486641221898 -0.000381805141350439 0.000131055706009705 -0.000338702568264099 0.0001272878697577 -0.000303409948963168 0.000123828908578387 -0.000274021874934694 0.000120516779297019 -0.00024922275476441 0.000117393223706028 -0.000228087968295992 0.000114336098669202 -0.00020982463258442 0.000111446738646693 -0.000193948115596321 0.000108607290912732 -0.000180032609905733 0.000105916789275955 -0.000167684703545024 0.00010328417919024 -0.000156782590006311 0.000100797166932251 -0.0001469661033849 9.84125602120593e-05 -0.000138117306208186 9.61181157038104e-05 -0.000130120534848476 9.38900591712106e-05 -0.000122882228550642 9.17199424570211e-05 -0.00011629607036962 8.963994300171e-05 -0.000110322392743161 8.76481210006879e-05 -0.000104778179031591 8.57533137190948e-05 -9.96850844904716e-05 8.38917486688023e-05 -9.49854591092343e-05 8.21079206873895e-05 -9.0618557244256e-05 8.03340219180072e-05 -8.66163620517301e-05 7.8682594595947e-05 -8.28532690326831e-05 7.7047435147556e-05 -7.93780175225851e-05 7.54999106001498e-05 -7.60994997828328e-05 7.39887210529683e-05 -7.30803246347295e-05 7.25162382091504e-05 -7.02006063783171e-05 7.11206514906209e-05 -6.75450935218493e-05 6.97261849883678e-05 -6.50158426792063e-05 6.83957656780937e-05 -6.26427134585737e-05 6.71043868330345e-05 -6.04187371727519e-05 6.58501820977235e-05 -5.8288634844614e-05 6.46380201921429e-05 -5.62987383740323e-05 6.34680547154771e-05 -5.43940692411375e-05 6.23101040599719e-05 -5.2617587542956e-05 6.12053244021406e-05 -5.09170745326662e-05 6.01397904931348e-05 -4.93047312314756e-05 5.90881324273035e-05 -4.77476606724344e-05 5.80647759849912e-05 -4.63032697826212e-05 5.70497502048694e-05 -4.49217713774265e-05 5.60781592509084e-05 -4.36134841953979e-05 5.51602543182043e-05 -4.23322201231971e-05 5.42582224938083e-05 -4.11085876121753e-05 5.33735788536521e-05 -3.99469776770142e-05 5.24959942843716e-05 -3.88375190852861e-05 5.16454784902382e-05 -3.77949865790515e-05 5.0810538682178e-05 -3.67950420055326e-05 5.00189887870363e-05 -3.58269336533638e-05 4.92450793249955e-05 -3.48857025129081e-05 4.84804515816269e-05 -3.39943872766949e-05 4.77437262888481e-05 -3.31181842114484e-05 4.7017465273156e-05 -3.22976186440223e-05 4.62964982983659e-05 -3.15144770330625e-05 4.56072276752291e-05 -3.07491718578e-05 4.49399764790749e-05 -3.00138597170347e-05 4.4277941939889e-05 -2.93174309711136e-05 4.36458343269111e-05 -2.86260337453194e-05 4.30129493061137e-05 -2.79733528007429e-05 4.23966802563545e-05 -2.73439830095468e-05 4.18032086724438e-05 -2.67228492632076e-05 4.12242651604166e-05 -2.612526226107e-05 4.06461407559306e-05 -2.55564454599068e-05 4.00846911467515e-05 -2.50018599275255e-05 3.95307053421558e-05 -2.44895622294301e-05 3.90007653569392e-05
-0.000185159148638018 2.86038098809619e-07 -0.00026405618477013 -3.67547593900967e-07 -0.000264234870804329 2.36938801529678e-08 -0.0002664565438103 -1.16667074200065e-07 -0.000268138505981771 -1.50240329272128e-08 -0.000271398415967141 2.12484074866766e-08 -0.000275060188066751 2.38042150018451e-08 -0.000279498563452096 -9.01370592575756e-08 -0.000285002691964754 -1.39354065995527e-07 -0.00029120131180807 -1.6911488940305e-07 -0.000298712378508304 -1.8950350071289e-07 -0.000307393496410919 -2.1215013984697e-07 -0.000317535793054786 -3.61646020610752e-07 -0.00032932552804191 -3.81279715642031e-07 -0.00034301671945791 -3.54222606221528e-07 -0.000359025280643606 -2.8042131573952e-07 -0.000378113414449289 -3.55631154845206e-07 -0.000400796669478648 -5.38846666825223e-07 -0.000428077788247297 -7.50534143498978e-07 -0.000461183527701517 -1.00677531943585e-06 -0.000502300025156871 -1.40494954205132e-06 -0.000554583615169351 -2.53951372090615e-06 -0.000623245955201648 -5.77211162337339e-06 -0.000716668132440752 -1.49558251884229e-05 -0.000850216419408302 -4.22879564308386e-05 -0.00105263420588662 -0.000125831963881822 -0.0013780806976966 -0.000387425228129142 -0.00192357919891421 -0.00122942238662613 -0.0028153994814438 -0.00413303586506335 -0.0038146768718505 -0.0185276213129119 0.00498729894753359 0.000131460966885746 0.00301697043079288 0.000230926428289899 0.00141961389277337 9.47399155581975e-05 0.000919302236595632 3.16128599923389e-05 0.000702876106231524 8.94958689162358e-06 0.000576797091252061 1.71201271442126e-06 0.000489157713083391 -3.73252712314538e-07 0.000423062314380885 -8.59913984094722e-07 0.000371170058447645 -8.87211736690155e-07 0.000329408246533685 -7.58918950352946e-07 0.000295249442943551 -6.43679047926624e-07 0.000266721924789243 -5.32835081731961e-07 0.000242684502936399 -4.62328987264572e-07 0.000222162267504803 -4.16264681481914e-07 0.000204446410064991 -3.2835357474869e-07 0.000189077728753595 -2.76842941155029e-07 0.000175505786929695 -2.52528398253348e-07 0.000163524430106195 -2.33660842868423e-07 0.000152875946618279 -2.42809639284555e-07 0.000143363422169875 -1.83407717540291e-07 0.000134784683528702 -1.53607460785154e-07 0.000127020767390353 -1.46153025849636e-07 0.000119948877480133 -1.34784830133697e-07 0.0001135421714562 -1.38922666913658e-07 0.000107679656252714 -1.13355808769019e-07 0.000102310824430691 -8.30703806571594e-08 9.73433839221478e-05 -9.32623520162353e-08 9.27535465514338e-05 -9.77723310093034e-08 8.85281586173697e-05 -9.350088375719e-08 8.45944061025795e-05 -8.57817817813161e-08 8.09529212538039e-05 -6.70929609018147e-08 7.75350753487608e-05 -6.69377268080296e-08 7.43488360166356e-05 -6.13658639027683e-08 7.13728862064557e-05 -6.13251720974016e-08 6.8584534413017e-05 -5.63866921856351e-08 6.59718218678386e-05 -6.58612902803714e-08 6.35214796934241e-05 -5.29719630733064e-08 6.12049464345951e-05 -5.00348245649631e-08 5.90336889684139e-05 -3.89382005184048e-08 5.69632046324399e-05 -2.62197891844232e-08 5.49945514047119e-05 -3.23884495284604e-08 5.31464850132467e-05 -3.53517057232673e-08 5.13783057714736e-05 -2.84434208478202e-08 4.97388852022221e-05 -2.41020437873503e-08 4.81572496938771e-05 -2.33536077006808e-08 4.66400624562117e-05 -3.21616600421212e-08 4.52170579364388e-05 -5.50621087109525e-08 4.38701849041944e-05 -3.1346213207368e-08 4.25779904377246e-05 -3.53616480987964e-08 4.13470901013381e-05 -2.1722307028555e-08 4.01549259273681e-05 -1.51321085115803e-08 3.9012428558433e-05 -2.91906450192591e-08 3.79336218327532e-05 -3.18876448253913e-08 3.69026045750301e-05 -1.32248156740236e-08 3.59276453904891e-05 -2.36738789448317e-08 3.49724377018889e-05 -6.20770388261147e-09 3.40610846679161e-05 -1.11283947313208e-08 3.3177792938939e-05 -2.08402747496097e-08 3.23315945642359e-05 -1.49478695945821e-08 3.15241225584413e-05 -2.54429481262217e-08 3.07583996164086e-05 -5.546818987602e-09 2.9996270124387e-05 -1.14969114585281e-08 2.92774068330431e-05 -9.00970061556314e-09 2.85838589709886e-05 -2.21248207675728e-08 2.79118521871658e-05 -2.75539509048536e-08 2.72872733374364e-05 -1.88712906612228e-08 2.66704441125665e-05 -6.29162604017874e-09 2.60724558946534e-05 -3.1284027283748e-09 2.54776820916737e-05 -1.15268736134112e-08 2.49105962526115e-05 -1.4395619002222e-08 2.43681928226425e-05
0.00175702204775501 0.000519229867933005 0.00104683794062543 0.000376370976849508 0.000849277035244119 0.000333986314213099 0.000731003052190167 0.000315595500898411 0.000646850669669089 0.000306599571569879 0.000581826556651963 0.000302346431755268 0.000529540682151984 0.000301456151721345 0.000486684835025903 0.000302737812060706 0.000449984736824765 0.00030614094835682 0.000418508211552597 0.000311281860509895 0.000391189878257994 0.000318235975328366 0.000366865433527435 0.000326939692887319 0.000345329048096978 0.000337431344656427 0.000325977874783802 0.000350171920370762 0.000308346038122634 0.000365384468339095 0.000292486007408386 0.000383576167501937 0.000278037890871628 0.000405638662330776 0.000264715386476489 0.000432333658181584 0.000252527369895099 0.000464981324957671 0.00024102503327925 0.000505844657659211 0.000230450068266543 0.00055774534659583 0.000220331431782177 0.000626039652004226 0.000210197808331773 0.000719159228478383 0.000198637542366124 0.00085238091450796 0.000181648511702434 0.00105457643790733 0.000147011564428007 0.00137987175902798 5.66679529491594e-05 0.00192520902110094 -0.0002114606881848 0.00281690748336983 -0.0010595139919829 0.00381604838604169 -0.0039689114216493 -0.00498611887048453 -0.018368994305564 -0.00301590979666962 0.000285062796461958 -0.00141864979010233 0.000379659945814573 -0.000918422149164632 0.000238911636075637 -0.000702054605436877 0.000171354507911379 -0.000576099785965088 0.000144479802208852 -0.000488567944790002 0.000133286921435274 -0.00042257501645612 0.000127492952909581 -0.00037068044074582 0.000123428494893371 -0.000328972285327947 0.000119943053316806 -0.000294842026938754 0.000116762030851198 -0.000266440677649942 0.000113744304198042 -0.00024243967166009 0.000110945524021237 -0.000221913092532434 0.000108128178006783 -0.000204222627695713 0.000105436288966647 -0.000188842059046744 0.000102770617804988 -0.000175428543043962 0.000100287227537088 -0.00016347587391213 9.79455280251521e-05 -0.000152835081065535 9.56622843541611e-05 -0.000143285731961698 9.34423813891523e-05 -0.000134699649443257 9.12658023439186e-05 -0.000126980598873833 8.91582793368992e-05 -0.000120009101038918 8.71958127597738e-05 -0.000113588831341266 8.53056401457291e-05 -0.000107760554154498 8.34377401985266e-05 -0.000102373786491984 8.16646091216522e-05 -9.74085882398654e-05 7.9906377106317e-05 -9.28786864514313e-05 7.82645789172726e-05 -8.86206985836897e-05 7.66267620335291e-05 -8.47108553714506e-05 7.507093915813e-05 -8.10644004221794e-05 7.35290913168628e-05 -7.77007573636313e-05 7.20798357149807e-05 -7.45134879305751e-05 7.0700898959803e-05 -7.15705384436218e-05 6.93162040845977e-05 -6.87547580354263e-05 6.80086749351831e-05 -6.61551273631181e-05 6.66955074072254e-05 -6.37035334252535e-05 6.54332835119556e-05 -6.13840011494244e-05 6.4232785544292e-05 -5.92273320880546e-05 6.30502728018263e-05 -5.71523062100777e-05 6.1904659446232e-05 -5.52319835713396e-05 6.08099232188084e-05 -5.33723989617699e-05 5.97333112384516e-05 -5.16286572703445e-05 5.87036332237215e-05 -4.99606690565572e-05 5.76991903944827e-05 -4.83812055429015e-05 5.66832141294327e-05 -4.68857222477564e-05 5.57170416659078e-05 -4.54861735015253e-05 5.47742415334676e-05 -4.41144802461346e-05 5.38803202754758e-05 -4.28297484891308e-05 5.30096487827574e-05 -4.15841414063715e-05 5.21365503799559e-05 -4.03741244222933e-05 5.13040364535301e-05 -3.92577342935518e-05 5.04558275600626e-05 -3.81887433604938e-05 4.96589339104796e-05 -3.71644320211814e-05 4.8890249200588e-05 -3.61836959101149e-05 4.8123911518662e-05 -3.52378182045161e-05 4.74036663994961e-05 -3.43117629072131e-05 4.66891622817036e-05 -3.3436752666393e-05 4.59693314669693e-05 -3.25891147188019e-05 4.52982552657943e-05 -3.17813770662985e-05 4.46079544368707e-05 -3.10161737790816e-05 4.39401521402958e-05 -3.02802077854039e-05 4.33203021180795e-05 -2.95555730263648e-05 4.26936223932959e-05 -2.8863846115634e-05 4.20984130781412e-05 -2.81893307226816e-05 4.15015500147961e-05 -2.75361804336075e-05 4.09076300426318e-05 -2.6923736259952e-05 4.03272297331643e-05 -2.63345252813738e-05 3.97840087120289e-05 -2.57446049120887e-05 3.92420268893268e-05 -2.5191037133931e-05 3.87059375655076e-05 -2.46447470958018e-05 3.81733969506505e-05
-0.000176228127797136 -1.78102171466455e-06 -0.000245244120268749 -2.34254422228455e-07 -0.000247136456214239 -2.87812054624733e-07 -0.000248122333174947 8.41140470076356e-08 -0.000250618814864338 2.19607350936141e-07 -0.000253135628268783 -2.04013696249489e-08 -0.000256455962289277 -7.80889540440837e-08 -0.00026042617403276 1.63701805778144e-08 -0.000264947424576509 -2.09708878712632e-07 -0.000270440999442783 -1.9541580055477e-07 -0.000276720167262469 -1.72150709089372e-07 -0.000284167641812564 -3.00227825661692e-07 -0.000292876445823719 -2.0884315168095e-07 -0.000302878536504869 -2.60132752177631e-07 -0.000314411205397479 -3.17158758878241e-07 -0.000327952755467954 -3.04175080644367e-07 -0.000343631046530173 -3.55230319617154e-07 -0.00036219225921226 -4.0388149005624e-07 -0.000384272227665926 -5.44193163832546e-07 -0.000410679207132731 -7.35315326619792e-07 -0.000442837027902582 -9.42363474673554e-07 -0.000482815789475206 -1.38945970719584e-06 -0.00053347383820849 -2.5075338648458e-06 -0.000599973837021015 -5.61681936835565e-06 -0.000690370223074437 -1.44966689423432e-05 -0.000819496923883683 -4.07991646374993e-05 -0.00101524826513166 -0.000121360580014504 -0.00132998560192113 -0.000373918276688312 -0.00185768679089707 -0.00118753813384043 -0.00272098931978705 -0.00399628522235675 -0.00368977150174355 -0.0179330748245879 0.00482440257538956 0.000126345358122994 0.00292098334934421 0.000223416130017755 0.00137525853704214 9.17238593161256e-05 0.000890989955058317 3.05693709597348e-05 0.00068153117448241 8.56662820595063e-06 0.000559553346411718 1.56126195593787e-06 0.000474806013230971 -4.01185361171784e-07 0.000410856513030301 -8.3944828861903e-07 0.000360602783512945 -8.74528856114327e-07 0.000320127085571773 -8.03003002506494e-07 0.000287038588754461 -6.82709987342132e-07 0.000259464299658578 -5.34654622628691e-07 0.000236185119918275 -4.03745851478165e-07 0.00021629574771894 -3.53746810422192e-07 0.000199045135459586 -3.58221383926737e-07 0.000184122317228825 -3.33911173702287e-07 0.000171032151476658 -2.95554494951997e-07 0.000159449956780721 -2.16700025876986e-07 0.000149124719095645 -1.79813909744085e-07 0.000139848441384871 -1.78623197047855e-07 0.000131467199168158 -1.90684999083138e-07 0.000123960537522347 -1.63337879258457e-07 0.00011712320787856 -1.34759062695924e-07 0.000110900269485067 -1.14202346078962e-07 0.000105217312203102 -1.12826608202965e-07 9.99625346888056e-05 -1.00653953410525e-07 9.51518463749963e-05 -8.96670261427084e-08 9.07040283414223e-05 -8.61824321707585e-08 8.65794776247397e-05 -7.89733922400762e-08 8.27401992350476e-05 -1.06183423722151e-07 7.91988062679538e-05 -7.46023357257253e-08 7.58797045297511e-05 -6.77466072633844e-08 7.27853269960362e-05 -6.08369297178885e-08 6.98958459730977e-05 -5.05246554159032e-08 6.71704623505197e-05 -5.87361676382979e-08 6.46344147854146e-05 -6.51812225823364e-08 6.22394256900693e-05 -4.54667506131185e-08 5.99839678583054e-05 -4.81331450369452e-08 5.78503067740864e-05 -4.80905603161155e-08 5.58373481181366e-05 -4.43780290561072e-08 5.39296454742043e-05 -4.89494478766586e-08 5.21377100134843e-05 -2.46965811829806e-08 5.04251721733044e-05 -7.857776143499e-09 4.87984810597516e-05 -2.15991298578699e-08 4.7240309279316e-05 -4.60502953947549e-08 4.57837209641339e-05 -4.85254808461187e-08 4.44024359233309e-05 -4.94298861616725e-08 4.30810385144509e-05 -3.00222664835771e-08 4.18332069071297e-05 -1.86206266652995e-08 4.06119518433586e-05 -1.59992127482491e-08 3.94370529754796e-05 -2.84078906375094e-08 3.83299833964263e-05 -2.08082754854599e-08 3.72822901632356e-05 -3.1222598680436e-08 3.62706384266188e-05 -2.33640799174533e-08 3.53205457247069e-05 -1.50833469453506e-08 3.43883490774108e-05 -1.57815393509357e-08 3.34928641000497e-05 -1.05446999759551e-08 3.26330241448607e-05 -5.42826898135656e-09 3.18018729851802e-05 -1.4752828941593e-08 3.09973864558912e-05 -2.98753124789215e-08 3.02527388223311e-05 -1.67105365718786e-08 2.95220373312282e-05 -2.13807729580809e-08 2.88168330200477e-05 -1.09308017769297e-08 2.81477510685771e-05 -1.15721231936413e-08 2.7484845579505e-05 -2.37133887177913e-08 2.68585839440614e-05 -2.3594335921468e-08 2.62560810030178e-05 -1.19598347407988e-08 2.5670610814346e-05 -9.03325533837843e-10 2.5092401334348e-05 -1.11005106895752e-08 2.45361375268151e-05
0.00165335244629347 0.000486578734090352 0.000989826505540915 0.000352001946307114 0.000804562641647977 0.000312465236401554 0.000693936437755575 0.000295077404031666 0.000614776767656682 0.000286146496458878 0.00055377553310592 0.0002822621580156 0.000504921277954324 0.000280839100993631 0.000464210301368618 0.000281866781968829 0.000429934092269191 0.000284498216437673 0.000400239700887513 0.000288727463167959 0.000374248634750898 0.000294497055156163 0.000351436665354538 0.000301717149811044 0.000331060640096679 0.000310630923365169 0.000312678796368793 0.000321261430034048 0.000296048912679916 0.000333816848849423 0.000280899756040741 0.000348808820086393 0.00026718513932618 0.000366724451208275 0.000254743465466325 0.000388303058020796 0.000243068226919431 0.00041443184273228 0.00023232996040411 0.000446174515046502 0.000222170012462191 0.00048575747122237 0.000212760399705734 0.000536095811867964 0.000203805108640839 0.000602244010549574 0.000194729754799366 0.000692406902638882 0.000184181688223845 0.000821366891116456 0.000168386112952925 0.00101694317600923 0.000135451471948377 0.00133155626664988 4.87456243818967e-05 0.00185910934047013 -0.000209673112320962 0.00272221415849778 -0.00102886225325403 0.00369086603577131 -0.00384268751041134 -0.00482340647242843 -0.0177843974720757 -0.00292007623215293 0.000270418608187268 -0.0013744113155674 0.000363013881223976 -0.000890276969227123 0.000227073854049681 -0.000680929775011555 0.000161936114495642 -0.000559057506406339 0.000136199994038814 -0.000474308869322605 0.000125591987992694 -0.000410418920743962 0.000120151660279065 -0.000360193797499733 0.000116388511175878 -0.000319845265915647 0.0001132065402982 -0.000286793161379565 0.000110352161651156 -0.000259219407883807 0.000107576326226765 -0.000235958035726591 0.000104976616923126 -0.000216060842568114 0.00010233315340724 -0.000198978901225641 9.98466937881223e-05 -0.000184084724943395 9.74712482310947e-05 -0.000171004082512255 9.51962018762997e-05 -0.000159376073540763 9.30202800804699e-05 -0.000149043030007469 9.08524755921218e-05 -0.000139816136120461 8.87469344782072e-05 -0.000131539097854102 8.6781265567801e-05 -0.000124012959314176 8.48678173909056e-05 -0.000117208558423111 8.30269765107289e-05 -0.00011096867241146 8.1252064004057e-05 -0.000105290590436853 7.94843834108886e-05 -0.000100095134668487 7.78533953461141e-05 -9.5254691215729e-05 7.62321748841597e-05 -9.08309685633721e-05 7.46843646415104e-05 -8.67034716225378e-05 7.31385698299894e-05 -8.29200196793329e-05 7.1682088321552e-05 -7.93715803314501e-05 7.02777291347769e-05 -7.60904435572702e-05 6.89117192750097e-05 -7.29764602055387e-05 6.76171649413306e-05 -7.01006957637662e-05 6.63143754222458e-05 -6.7370520189951e-05 6.50756112720146e-05 -6.48316907067844e-05 6.38574700129479e-05 -6.24505669104093e-05 6.26684464795649e-05 -6.01886480694891e-05 6.15352091855607e-05 -5.81049585774981e-05 6.04274653182271e-05 -5.60777357779915e-05 5.93629736974893e-05 -5.41906335139366e-05 5.83415407030824e-05 -5.23689419859924e-05 5.73228893386815e-05 -5.06631617847755e-05 5.6329477567702e-05 -4.90574629776866e-05 5.53829026299658e-05 -4.75244170062947e-05 5.44360911519778e-05 -4.60446932275309e-05 5.35459973965507e-05 -4.46724690496473e-05 5.26512879632131e-05 -4.33384817863723e-05 5.17890054045504e-05 -4.20695501034611e-05 5.09687862361851e-05 -4.08704296660495e-05 5.01282208276652e-05 -3.97026135375033e-05 4.9348527909044e-05 -3.86053028694693e-05 4.85698498348632e-05 -3.75506189123635e-05 4.77990974572437e-05 -3.65471552118918e-05 4.70765724368321e-05 -3.55870177354802e-05 4.63576076292894e-05 -3.46609796616256e-05 4.56552023082244e-05 -3.37638756634074e-05 4.49950740608701e-05 -3.29059944153089e-05 4.43070222543081e-05 -3.20755196852265e-05 4.36603233202997e-05 -3.12947617765243e-05 4.30150592143176e-05 -3.05439952960712e-05 4.23811068337798e-05 -2.98125635314376e-05 4.17998822425404e-05 -2.91054097378648e-05 4.12078754738886e-05 -2.84134669576355e-05 4.0633325394812e-05 -2.77601043154582e-05 4.00497247936487e-05 -2.71394587726137e-05 3.94931068979582e-05 -2.65363920568658e-05 3.89504055875559e-05 -2.59621009687348e-05 3.84364837384522e-05 -2.53763355674851e-05 3.79169523751182e-05 -2.48302337544914e-05 3.74069780219252e-05
-0.000163466871865947 -1.23342421178159e-06 -0.000231409621341445 -8.95082346296296e-07 -0.000230832478846298 -4.30135872415868e-08 -0.000232575080701299 1.83766903843897e-07 -0.000234432503644196 6.50648517239626e-08 -0.000236871963935007 7.88531016106087e-08 -0.000239729859761485 -1.48203640454039e-08 -0.000243127313597864 -2.07917188799429e-07 -0.000247115896926062 -5.69897197863396e-08 -0.000251771322420907 -1.98966586680058e-07 -0.000257259528372291 -3.03370103135604e-07 -0.000263666308542718 -1.62846809383997e-07 -0.000271063845722246 -1.89802989092429e-07 -0.000279610642884178 -1.46840128184556e-07 -0.000289593404901688 -2.05340639270205e-07 -0.000300948471886401 -3.86322076421421e-07 -0.000314155841567515 -3.51373964614384e-07 -0.00032947597270857 -3.60200813444531e-07 -0.00034746188846145 -3.92039474884222e-07 -0.000368978208770129 -4.79187574704156e-07 -0.000394770650092565 -7.28099716141165e-07 -0.000426011515630403 -9.58562105800579e-07 -0.000464831277853067 -1.39028094112461e-06 -0.000513950563047412 -2.50948109240666e-06 -0.000578334338502298 -5.46858450474018e-06 -0.00066589258774736 -1.40154056085034e-05 -0.000790931184134123 -3.94172147343445e-05 -0.000980451480736923 -0.000117168496823771 -0.00128521464458121 -0.000361372102156029 -0.00179624018970311 -0.00114855834087307 -0.00263270192189276 -0.00386836845800445 -0.0035727484961195 -0.0173756440554023 0.00467182810180004 0.000121610728792704 0.00283091143674335 0.000216366849881964 0.00133355927235933 8.87991296607897e-05 0.000864367425069297 2.95241391211956e-05 0.000661511224426561 8.24021168234071e-06 0.000543387032438449 1.48200896882643e-06 0.000461282247081015 -4.23664759922157e-07 0.000399290005777555 -8.96185201244261e-07 0.000350585097263161 -9.17359536676839e-07 0.000311416446472818 -8.01503133219726e-07 0.000279346968454715 -6.23052885865767e-07 0.000252604706003123 -4.78405513082813e-07 0.000229948924835195 -4.47751921688517e-07 0.000210641296133783 -4.14006307850549e-07 0.000193984837488439 -3.976896120804e-07 0.000179538648522665 -3.10778278242291e-07 0.000166834631270363 -2.28617571171155e-07 0.000155542493923398 -2.11244413947563e-07 0.000145460992389301 -2.15881814806614e-07 0.000136485211130568 -1.92043860157833e-07 0.000128372641056943 -1.86454729289409e-07 0.000121075115663017 -1.36694436546869e-07 0.000114443824652702 -1.32112929169336e-07 0.000108356955882784 -1.29660154069558e-07 0.00010284740246526 -1.09735107860359e-07 9.77524209468852e-05 -8.88242889872338e-08 9.30586644674433e-05 -7.46550811839083e-08 8.87187181092964e-05 -1.03241121706627e-07 8.47045494566767e-05 -8.63723152077158e-08 8.09699024270006e-05 -1.10746967634595e-07 7.75315525121407e-05 -8.00350079850248e-08 7.43128516585235e-05 -5.75778444364056e-08 7.12917004642391e-05 -6.17073456139902e-08 6.84849471666674e-05 -4.65369417438519e-08 6.58182249898153e-05 -4.89265422399155e-08 6.33488736540839e-05 -5.99279317135436e-08 6.09967020857552e-05 -4.8847929631786e-08 5.88028467002948e-05 -5.83776928243067e-08 5.6732497008233e-05 -5.60962271428934e-08 5.47738868820642e-05 -2.93577033790238e-08 5.29213792017412e-05 -3.01957638053413e-08 5.1146793697055e-05 -2.48363768876575e-08 4.9465373948391e-05 -3.16373594757314e-08 4.79031479573767e-05 -3.83099636419108e-08 4.63887611710192e-05 -4.28135577715214e-08 4.49609977501674e-05 -4.75130900494882e-08 4.36288465376459e-05 -2.86149281909605e-08 4.23195418256997e-05 -1.96948454909865e-08 4.10849367442464e-05 -2.96599509843314e-08 3.99000763773677e-05 -8.36302112755498e-09 3.87573791337427e-05 -2.94284937242419e-08 3.76744551428423e-05 -3.10794010146962e-08 3.66548435445997e-05 -1.99726729606406e-08 3.56662559110779e-05 -3.06328299017632e-08 3.47304567283547e-05 -1.57004843197107e-08 3.38217795907386e-05 -4.61393003882425e-09 3.29450056492187e-05 -1.30243696603345e-08 3.20947253245497e-05 -6.82786823368174e-09 3.12875940448104e-05 -1.78289769526862e-08 3.05092728558158e-05 -3.68896576864452e-08 2.97735099211678e-05 -1.92778995009389e-08 2.90714810213143e-05 -1.28094176688083e-08 2.83792959805403e-05 -5.15811735446984e-09 2.77112587129426e-05 -1.18986299813005e-08 2.7064556591732e-05 -2.04473754204169e-08 2.64467649631144e-05 -1.47475428756712e-08 2.58558967479153e-05 -1.17695702439478e-08 2.52819609885054e-05 -1.16082948616852e-08 2.47186023403111e-05
0.0015614967495553 0.000456800052803626 0.00093642376604264 0.000330587235654412 0.000763211013640168 0.000292804955816178 0.000659356277374675 0.000276107752487518 0.000584932811425649 0.000268086273500731 0.000528008383491387 0.000263717989144877 0.00048186511230698 0.000262597788199093 0.000443566318588943 0.000263045831316773 0.000411131373684757 0.000265208432344456 0.000383160521928135 0.000268701567572867 0.000358573266837849 0.000273374520020503 0.000336968077685868 0.000279515153654306 0.000317616218964213 0.000287034346626378 0.000300194679070087 0.000295915012070078 0.000284474070097185 0.000306501592586752 0.000270141670396916 0.000318997936632049 0.000257127133568476 0.000333768091695771 0.000245149970372369 0.000351444637750341 0.000234223384145835 0.000372511172690226 0.00022394281679825 0.000397877468845112 0.000214414048665269 0.000428766223574083 0.000205455071023452 0.000467209614114238 0.000197102894870422 0.000516079864145595 0.000189084189981538 0.000580287026325988 0.000180925346270762 0.000667662441161976 0.000171216991039572 0.000792564716867767 0.000156424030546048 0.00098192718890664 0.000125078782790104 0.00128648425843121 4.16798809622823e-05 0.00179737573044544 -0.000207662992427149 0.0026337332096852 -0.000999830963652108 0.00357368750795549 -0.00372429485324706 -0.00467095627459513 -0.0172360927975726 -0.00283017358026099 0.00025687752061526 -0.00133293388599245 0.000347607885141037 -0.000863857047992668 0.000216274849074541 -0.000661003672609936 0.000153373228752825 -0.00054293860745673 0.000128590884438719 -0.000460860264892069 0.000118482288809851 -0.000398999767358263 0.000113408315591937 -0.000350336855090671 0.000109994930570084 -0.000311166018863252 0.000107065374199722 -0.00027911790345915 0.000104413215214009 -0.000252377617910622 0.000101808934705393 -0.000229890337155191 9.94157650589611e-05 -0.000210609018646992 9.70698531614156e-05 -0.000193955219190383 9.47964344820475e-05 -0.000179464273238121 9.25866562983412e-05 -0.000166756263667212 9.0420335916623e-05 -0.000155514733400719 8.83564005137778e-05 -0.000145537882592867 8.64058240590222e-05 -0.000136539223053903 8.44929172126853e-05 -0.000128465470636308 8.26426487707657e-05 -0.000121155064183553 8.08457074110243e-05 -0.000114527999708324 7.91073448139279e-05 -0.000108503221935902 7.74796103447337e-05 -0.000102963339126248 7.58518498235551e-05 -9.78913538166997e-05 7.43127332762652e-05 -9.31960610641994e-05 7.27854710880734e-05 -8.89095928898397e-05 7.13405039570439e-05 -8.48844771740715e-05 6.99300619210617e-05 -8.11961888020892e-05 6.85526033953797e-05 -7.77317611062454e-05 6.72340176197866e-05 -7.45226874584455e-05 6.5952435928607e-05 -7.14974831503928e-05 6.47244939670726e-05 -6.86867194746487e-05 6.3511643806176e-05 -6.60367234859786e-05 6.23428163241065e-05 -6.35616518131467e-05 6.11907917473872e-05 -6.12604715973332e-05 6.00780905787135e-05 -5.90493417839381e-05 5.90261520156269e-05 -5.70009913199173e-05 5.79895995262873e-05 -5.50190151838643e-05 5.69810614019794e-05 -5.31711520613527e-05 5.59985059269149e-05 -5.14150700340237e-05 5.50354780639064e-05 -4.97586646782711e-05 5.41085763131243e-05 -4.81746740310156e-05 5.3238991764898e-05 -4.66703262352472e-05 5.2345277913051e-05 -4.52258689354296e-05 5.1483527492419e-05 -4.3868913119331e-05 5.06382748920033e-05 -4.25850619410236e-05 4.98032071702597e-05 -4.13597038476285e-05 4.90335398045708e-05 -4.01859706824824e-05 4.82608658724912e-05 -3.90357848713996e-05 4.75054824269352e-05 -3.79656454380132e-05 4.67767588233919e-05 -3.69319002758955e-05 4.60562579480613e-05 -3.59467519188785e-05 4.53544265226487e-05 -3.50133924035913e-05 4.46875982110274e-05 -3.41047694342167e-05 4.40148074699606e-05 -3.32267316772077e-05 4.3374573947174e-05 -3.24010471491922e-05 4.27319040768286e-05 -3.15888694950418e-05 4.21210703968767e-05 -3.08117226820906e-05 4.15184675677477e-05 -3.00779231759404e-05 4.0919183601189e-05 -2.93453422080989e-05 4.0360757863799e-05 -2.86567642695178e-05 3.97826901860164e-05 -2.79929531360341e-05 3.92424069499814e-05 -2.73478498676607e-05 3.86926942229888e-05 -2.67436276065623e-05 3.81576400191329e-05 -2.61516678533891e-05 3.76356217920049e-05 -2.55897265499989e-05 3.71489296190011e-05 -2.50197057615623e-05 3.66655230214698e-05
-0.000154704692782898 -1.76456998175466e-07 -0.000215879048755819 -4.22730993906197e-07 -0.00021731213435952 -4.89382213089071e-08 -0.000218279347427891 -1.48805029712435e-08 -0.000219861557500909 3.95287936172233e-08 -0.00022206154018462 6.93852395031516e-08 -0.000224567290180487 -8.33519592527169e-08 -0.000227459032670444 -8.40670269999881e-08 -0.0002310159946578 -1.89722729923821e-07 -0.000235050009479447 -1.84742722913544e-07 -0.000239895365670018 -1.8781317386778e-07 -0.000245397427046788 -1.82028948738465e-07 -0.000251709030804766 -9.41719233969822e-08 -0.000259184287455107 -1.30550277512689e-07 -0.000267655047327781 -2.29145630035598e-07 -0.000277415075214691 -2.57098440426704e-07 -0.000288551929454178 -3.81456753769206e-07 -0.000301362100009759 -3.34844388378826e-07 -0.000316354537185463 -2.97408813326594e-07 -0.000334016793073093 -3.99146049861164e-07 -0.000354971763678351 -5.1052331457473e-07 -0.000380078078664875 -7.4387654628247e-07 -0.000410432004351235 -9.97652523069035e-07 -0.000448067438842636 -1.36974636595939e-06 -0.000495740746941901 -2.433519360539e-06 -0.000558204385776902 -5.31747470004565e-06 -0.000643110468674017 -1.35218771209467e-05 -0.000764361265937852 -3.81516146900255e-05 -0.000948035474185365 -0.000113370250214215 -0.00124335101212177 -0.000349659150601314 -0.00173871230768645 -0.00111203736286932 -0.00254996919954852 -0.00374836251535594 -0.00346294794739561 -0.0168519703305657 0.00452853626450114 0.000117071654068442 0.00274619694619621 0.000209649510407744 0.0012943746980326 8.60616064830956e-05 0.000839376475122047 2.86011168098386e-05 0.000642658662093299 7.94636557665813e-06 0.000528088880223494 1.33747794504867e-06 0.000448469135285943 -4.94482316332545e-07 0.000388412941249455 -9.07343187976915e-07 0.00034117717395002 -8.65218921377424e-07 0.000303176465103331 -7.49457863165334e-07 0.000271985016754585 -6.63123655041248e-07 0.000246019567203866 -5.29688826963942e-07 0.000224101314643113 -4.83482366607104e-07 0.000205385381891329 -3.86950895501199e-07 0.000189212257439931 -3.27942896757582e-07 0.000175131851536229 -3.04506319272638e-07 0.000162735926941494 -2.65258019159479e-07 0.000151797914506251 -2.25889221756932e-07 0.000142029325286671 -2.15512383592836e-07 0.00013330196774978 -1.68309252667846e-07 0.000125429562330872 -1.87443650417947e-07 0.000118295567657454 -1.57157470976821e-07 0.000111863073301304 -1.34231085928207e-07 0.000105959119780729 -1.1879638968409e-07 0.000100584247505879 -9.79176919971728e-08 9.56099126431941e-05 -1.11576402863683e-07 9.10413582997661e-05 -9.04926051958522e-08 8.6822264378202e-05 -1.11844541318813e-07 8.29253511928487e-05 -9.21926613637422e-08 7.93012198085127e-05 -9.87701075369789e-08 7.59414624912903e-05 -7.93748437682288e-08 7.28104534276798e-05 -5.61670484703673e-08 6.98552560413003e-05 -5.11665262970676e-08 6.71223514733708e-05 -4.22146844660693e-08 6.45014474379036e-05 -5.59966848622782e-08 6.20982127022613e-05 -7.48986361888061e-08 5.98154096492346e-05 -6.52904086625748e-08 5.76822341713082e-05 -5.03336057434713e-08 5.56766415583656e-05 -4.01355995247452e-08 5.3741856742789e-05 -2.5763434119817e-08 5.19204549862452e-05 -5.2754742972229e-08 5.02096201173569e-05 -4.22882682608854e-08 4.85760138445907e-05 -2.72852239075446e-08 4.70465127260867e-05 -3.22577626849555e-08 4.55850431815e-05 -1.58455462812536e-08 4.41653118328215e-05 -3.06232965258058e-08 4.28461423219668e-05 -3.85848568855003e-08 4.15731511820579e-05 -9.97439182157618e-09 4.03734390978511e-05 -3.14318145451515e-08 3.92138997758835e-05 -2.08547953182818e-08 3.81010596020556e-05 -2.10677141220091e-08 3.70470449260912e-05 -3.83545693923528e-08 3.60422395557354e-05 -2.10976542959301e-08 3.50793141036808e-05 -1.66987033232716e-08 3.41639233579923e-05 -1.24691861565061e-08 3.32626354194239e-05 -2.44090324522399e-09 3.24037771707479e-05 -1.92539123299984e-08 3.15815677118931e-05 -2.0875009058885e-08 3.07881463256569e-05 -2.41176070304635e-08 3.00451017969309e-05 -2.75695131519388e-08 2.93217678718968e-05 -1.08813186920189e-08 2.86183529376124e-05 -1.30026450996201e-08 2.79381772510105e-05 -7.94398563495212e-09 2.72800044456619e-05 -1.07191015368205e-08 2.6651093681678e-05 -2.43723688424487e-08 2.60478788621432e-05 -2.66935009108736e-08 2.54725915669502e-05 -2.06234741762235e-08 2.49141692607058e-05
0.00147210068532046 0.000430537073660063 0.000890517026937965 0.00031085226095326 0.000725225755773383 0.000274820818059466 0.000627210893298948 0.000259312769403927 0.00055783437623175 0.000251112387678296 0.000503871955774543 0.000247475993037246 0.000460483077415842 0.000245814071352078 0.000424453345277048 0.000246246312463043 0.000393648958789826 0.000247857256817162 0.000367103724774802 0.000250654946737388 0.000344082569509457 0.000254690232663537 0.000323357771789767 0.000259816353188056 0.000304995060199137 0.000266049968433734 0.000288529959837104 0.000273653434001515 0.00027357543457184 0.000282620334068527 0.000260129334498422 0.000293148631831777 0.000247643724482125 0.000305609521935531 0.000236235115561607 0.000320108194454088 0.000225714306608508 0.000337305844499736 0.000216045698773919 0.000357882807226316 0.000207014867904686 0.000382595588842936 0.000198584313738846 0.000412681372994692 0.000190590636334758 0.00045012599250342 0.000183149387527941 0.00049759953412161 0.000175895850868751 0.00055991243881533 0.000168477705620384 0.000644653995973891 0.000159555052433814 0.00076568911899099 0.000145611477962083 0.000949218449431461 0.000115770059086837 0.0012444228634034 3.55060335565614e-05 0.00173968695258827 -0.000205494984410027 0.00255087155418117 -0.00097244649169856 0.00346371130000936 -0.00361310673436715 -0.00452789713063266 -0.0167207790240866 -0.00274567661425221 0.000244470478223779 -0.00129385463387875 0.000333392727945743 -0.000838914782389179 0.000206274860829553 -0.000642229066512863 0.000145436994860713 -0.000527795226524498 0.000121594522759988 -0.000448218542490947 0.000112029518640671 -0.000388160157881594 0.000107270107383837 -0.000340949784259116 0.000104078773414065 -0.000302944104063575 0.000101325933260818 -0.000271919307327612 9.8887014589054e-05 -0.000245981919871109 9.65805569615018e-05 -0.00022407402273214 9.43955776994368e-05 -0.000205314394164694 9.22123258724818e-05 -0.000189139704720759 9.00457948226811e-05 -0.000175115345936865 8.79551895311798e-05 -0.000162822760477643 8.60124247180708e-05 -0.00015185986071599 8.41359372924855e-05 -0.000142133318602865 8.2300343387297e-05 -0.000133389704094277 8.05062790449029e-05 -0.000125522257153828 7.87600890894057e-05 -0.000118452389490175 7.71098723393391e-05 -0.000111986543395696 7.55095328639848e-05 -0.00010610468163547 7.39713890234258e-05 -0.000100727790438853 7.24370440785408e-05 -9.58059302920439e-05 7.09963917221492e-05 -9.12316937397978e-05 6.95996502890998e-05 -8.70558461360669e-05 6.82337392497093e-05 -8.31277060216698e-05 6.69113003104692e-05 -7.95192507103412e-05 6.56166668145528e-05 -7.61561505378997e-05 6.43620795842584e-05 -7.30235040648913e-05 6.31724854875228e-05 -7.00873567126469e-05 6.201878204177e-05 -6.73428700870111e-05 6.08738648983984e-05 -6.47772787347022e-05 5.97805889003853e-05 -6.23571674121639e-05 5.87078879619448e-05 -6.00975781058768e-05 5.76647553559804e-05 -5.79390874874258e-05 5.66711354318306e-05 -5.59308686800456e-05 5.5674988153036e-05 -5.40161943531464e-05 5.47206918727301e-05 -5.22239952015009e-05 5.3802905338814e-05 -5.04921514952323e-05 5.29212819520669e-05 -4.88624379532525e-05 5.20467051747579e-05 -4.73143029148448e-05 5.12004732620213e-05 -4.58328074829393e-05 5.03511149058198e-05 -4.44457833910386e-05 4.95191995379063e-05 -4.31364944686596e-05 4.87305965509523e-05 -4.18767743581481e-05 4.79675572257557e-05 -4.06637433195539e-05 4.72252910366167e-05 -3.95141840159555e-05 4.64959350632318e-05 -3.83867079645527e-05 4.57882683198907e-05 -3.73378876915815e-05 4.50767953353988e-05 -3.63332096467325e-05 4.44082157684548e-05 -3.53680281425979e-05 4.37356259994689e-05 -3.44553980465954e-05 4.30888983408899e-05 -3.35791312978348e-05 4.24625025875621e-05 -3.27169340786993e-05 4.18576449667253e-05 -3.18959245173974e-05 4.12526917234317e-05 -3.11040330447542e-05 4.06743627246352e-05 -3.03296299318928e-05 4.00937182253744e-05 -2.96154524626738e-05 3.95104219668569e-05 -2.8913570601634e-05 3.89846481543927e-05 -2.82343966106507e-05 3.84402017590292e-05 -2.75918182355416e-05 3.79225391984051e-05 -2.69602132768369e-05 3.73963176697212e-05 -2.63667767925489e-05 3.68958333010801e-05 -2.57825689491021e-05 3.6408403363839e-05 -2.52230762348314e-05 3.59441859885946e-05
-0.000142332211617629 6.18989026273338e-08 -0.000204501416688621 7.43792688110542e-07 -0.000204785073910795 -2.56765152163474e-07 -0.000205555158037823 -1.7060180892166e-07 -0.000206906936637256 4.39240417901626e-09 -0.000208523589757849 -1.38105481170643e-07 -0.000210704693460286 -2.10548805811438e-08 -0.000213385519435425 -7.72680686513704e-08 -0.000216345683075544 -2.23833159945354e-07 -0.000220122775700045 -1.7521797402075e-07 -0.000224216192273475 -5.97247135366822e-08 -0.000229003256182816 -1.07023948134191e-07 -0.000234658420703922 -1.16912532951232e-07 -0.000240968288759936 -1.80386383135817e-07 -0.000248292587984228 -1.83261579280529e-07 -0.000256637493955373 -2.26787612656569e-07 -0.000266103028596545 -2.40458101297284e-07 -0.000277048965094424 -3.06172160749175e-07 -0.000289707622204267 -3.31004356018294e-07 -0.000304355300229044 -3.22188056990912e-07 -0.000321605626386357 -4.13990036694983e-07 -0.000342011402280524 -5.56465560143341e-07 -0.000366383067008085 -7.38193307065493e-07 -0.000395902724788426 -9.69653291412695e-07 -0.000432485006666998 -1.35002171246409e-06 -0.000478793610368837 -2.31960786257966e-06 -0.000539494088191731 -5.19492381366197e-06 -0.000621908830046933 -1.31755248467255e-05 -0.000739510974038773 -3.6979322909756e-05 -0.000917674888611688 -0.000109777039769281 -0.00120413353642543 -0.000338625797335759 -0.00168479791600495 -0.00107777546501189 -0.0024723638699498 -0.00363572203887522 -0.00335973573944888 -0.0163591759705267 0.00439382072863187 0.000112824553629538 0.00266648820936423 0.000203382904609689 0.00125745578784988 8.34920573823178e-05 0.000815744104264219 2.7648551123929e-05 0.000624810352590086 7.60827843908141e-06 0.000513691302836619 1.24071646018915e-06 0.000436427607193846 -4.66836052487287e-07 0.000378132269111747 -8.55723540467568e-07 0.000332196279983813 -9.01849598988401e-07 0.000295274639735357 -8.04617722658478e-07 0.000265055665431839 -7.06006340743809e-07 0.0002398679875446 -5.14151796934089e-07 0.000218580968056907 -4.20470322046899e-07 0.000200347574352072 -3.87361735900002e-07 0.00018457828107583 -3.64802304267397e-07 0.000170925800452918 -3.16130979168856e-07 0.000158900704714574 -2.64537511856601e-07 0.00014825940973649 -2.00279324958275e-07 0.000138775651931315 -2.1527490894754e-07 0.000130245024887071 -1.88867081058361e-07 0.000122604681267742 -1.85984373417415e-07 0.000115680331433437 -1.44425744620107e-07 0.000109403948631495 -1.18398997489652e-07 0.000103642532100872 -1.35224573068711e-07 9.84093598593727e-05 -1.03368233341928e-07 9.35668907010027e-05 -1.12464668365319e-07 8.91250267661122e-05 -9.0741261656933e-08 8.50249306082685e-05 -9.79462434979547e-08 8.12178816781948e-05 -9.11875906853734e-08 7.7692479249383e-05 -9.71273694199989e-08 7.44069711482506e-05 -6.90057281027122e-08 7.13582119836739e-05 -5.38429030979896e-08 6.84557451917547e-05 -6.03675190085068e-08 6.57976353669588e-05 -5.72803673956617e-08 6.32542458490626e-05 -6.93759107000981e-08 6.09153204091641e-05 -6.09935701131097e-08 5.86996506879366e-05 -4.2891618738683e-08 5.65907304425912e-05 -4.50755993144617e-08 5.46141866011133e-05 -6.55582676464575e-08 5.27504937089098e-05 -4.55353317185162e-08 5.09819269668156e-05 -4.86042660526684e-08 4.93058260468822e-05 -4.03173981303157e-08 4.7723049711062e-05 -1.0359820644157e-08 4.62080978556811e-05 -2.78118542126147e-08 4.47664854153979e-05 -3.62888638804798e-08 4.33901170081638e-05 -2.79886121118163e-08 4.21125087782064e-05 -4.27542980273869e-08 4.08652196853466e-05 -2.18942486043443e-08 3.96979440921332e-05 -2.0157675038388e-08 3.85637908874831e-05 -2.64000587445632e-08 3.74665585621065e-05 -2.0871625871754e-08 3.6439195917635e-05 -2.11813196877764e-08 3.54540223564821e-05 -1.75636822611089e-08 3.44972620113915e-05 -1.84365765874072e-08 3.36030922262776e-05 -2.11550022540316e-08 3.2734655858527e-05 -1.46399927360957e-08 3.18913989230067e-05 -2.32314719024291e-08 3.1101681742034e-05 -1.0171991066375e-08 3.03216739082278e-05 -1.57445388986086e-08 2.95759460601961e-05 -2.89747766212559e-08 2.88695311248707e-05 -1.21424493184019e-08 2.81778282265154e-05 -6.25746866045074e-09 2.75150258620478e-05 -5.44902759265447e-09 2.68680620971611e-05 -1.89029163412941e-08 2.62499649701538e-05 -3.54288762569062e-08 2.56657344659751e-05 -3.1106224796046e-08 2.5115381365594e-05
0.00139444864499304 0.000405243503560933 0.000844410677364408 0.000292451522397551 0.000690590420500371 0.000259014118300693 0.000598190485999184 0.00024360235256907 0.000532195398664014 0.000236245432991795 0.000481535408026592 0.000232284346470309 0.000440604998060062 0.000230926459045721 0.000406422121307041 0.000230870205875547 0.000377388129411911 0.000232178359964294 0.000352317423868481 0.000234525959674014 0.000330142214618731 0.000237920197796972 0.000310721958555775 0.00024215877187613 0.000293188918753252 0.000247482035074073 0.000277511204658104 0.0002539191279217 0.000263499265151946 0.000261584068629686 0.000250524737622562 0.000270656416637404 0.000238776501163236 0.000281059123414762 0.000227830146399005 0.000293213606095332 0.000217753984305892 0.000307451948011307 0.000208538996108414 0.000324271623719993 0.000200005147971328 0.000344387003197116 0.000191967451824406 0.000368548302119623 0.000184474007215333 0.000397850379396224 0.000177271299693707 0.000434275028918237 0.000170569143521094 0.000480417355379029 0.000164035213711489 0.000540886184174019 0.000157221831931543 0.000623145568228786 0.00014905935274175 0.000740633495883782 0.000135957108539359 0.000918690995736038 0.000107376103116551 0.00120507325791792 2.99474815093195e-05 0.00168559148735005 -0.000203289644044458 0.00247302783077048 -0.000946546805741947 0.00336027787923044 -0.00350832356875027 -0.00439327865781604 -0.0162354689543859 -0.00266600881090519 0.000232967106271752 -0.00125701015584689 0.00032012107444513 -0.000815438779572691 0.000197015924261605 -0.000624550068262956 0.00013819695354804 -0.000513429740133625 0.000115209375550104 -0.000436190896741616 0.000106044755591974 -0.000377893759724681 0.000101521044249236 -0.000332130793882283 9.85646901493926e-05 -0.000295242348823663 9.61162591959024e-05 -0.000265032765961472 9.38913724027559e-05 -0.000239798349023752 9.17488047077379e-05 -0.000218513588429641 8.96719657408174e-05 -0.000200330463333886 8.76116732092796e-05 -0.000184660268705162 8.5665153224054e-05 -0.000170990809361653 8.37611885445273e-05 -0.00015901240055121 8.19355534472036e-05 -0.000148352702546052 8.0181112760287e-05 -0.000138872196654004 7.84486550944315e-05 -0.000130404140705151 7.67988711880588e-05 -0.000122730161926146 7.51899531702934e-05 -0.00011582970794598 7.36284998076144e-05 -0.000109551652124787 7.21196764495751e-05 -0.000103841738068446 7.06795817209787e-05 -9.86075915791125e-05 6.92784097077687e-05 -9.38091936205967e-05 6.79221163790812e-05 -8.93423988357725e-05 6.66132398393298e-05 -8.52566880634458e-05 6.53282269974723e-05 -8.144225699241e-05 6.40716356538245e-05 -7.79162188044996e-05 6.28716241734483e-05 -7.4644983812198e-05 6.16885410837683e-05 -7.15892517690715e-05 6.05632759729284e-05 -6.87426428048135e-05 5.94853786237182e-05 -6.60595467114087e-05 5.84179911099531e-05 -6.35422006104651e-05 5.73938385582788e-05 -6.11761798994343e-05 5.63801920388115e-05 -5.89606940152569e-05 5.53724429970566e-05 -5.68775117409971e-05 5.44284880106314e-05 -5.4933988181346e-05 5.35013944575311e-05 -5.30422668103211e-05 5.26303024706699e-05 -5.12807347097898e-05 5.17610706927716e-05 -4.95913089726612e-05 5.09019182818817e-05 -4.79898846372903e-05 5.00746026049532e-05 -4.64999160216432e-05 4.92635595026901e-05 -4.5063456289072e-05 4.84711351689764e-05 -4.36958201930582e-05 4.77072922381937e-05 -4.24050662694035e-05 4.69368346467492e-05 -4.11772676325292e-05 4.62173419485861e-05 -3.99933745373831e-05 4.55258202871076e-05 -3.88653028056169e-05 4.48176651175358e-05 -3.77671767301894e-05 4.41634816843292e-05 -3.67382901091908e-05 4.34796128226124e-05 -3.57583490247524e-05 4.28329484534831e-05 -3.48239467331608e-05 4.22089847059019e-05 -3.39261529022149e-05 4.15965727506894e-05 -3.30565547474828e-05 4.10073272902894e-05 -3.22138346778792e-05 4.04382751343323e-05 -3.13928337353386e-05 3.98530955890921e-05 -3.06196905789127e-05 3.92880614199846e-05 -2.98784376642371e-05 3.87362652877093e-05 -2.91779714937843e-05 3.8187310766881e-05 -2.84987555332415e-05 3.76862562416752e-05 -2.78310618424183e-05 3.71693769882029e-05 -2.71938437386134e-05 3.66823433773096e-05 -2.65722168840078e-05 3.61845179187404e-05 -2.59883341334195e-05 3.57070230090566e-05 -2.54018891740613e-05 3.52360288348156e-05
-0.000134321292889706 2.05188350617404e-06 -0.000192410389986545 7.51266684230676e-08 -0.00019299429545897 3.28675820197808e-07 -0.000193997693572146 -1.65763010323858e-07 -0.000194889918204725 -3.41925871899928e-07 -0.000196260824460643 -8.93046228201695e-08 -0.000198111184771302 -1.20840145208607e-07 -0.000200359384496896 -1.78648642134363e-07 -0.000203304572481435 -6.67319504223343e-08 -0.000206361222513707 -7.72869650637552e-08 -0.000210097851948186 -8.23373252422966e-08 -0.000214405065585378 6.96129754282492e-09 -0.000219241605432099 -1.94809938023393e-07 -0.000224801088397171 -1.73271460082565e-07 -0.000231052944776206 -1.80441822980639e-07 -0.000238149217449211 -1.67462928910542e-07 -0.000246389998975015 -1.51663202476185e-07 -0.000255817382523075 -2.40089620581453e-07 -0.000266550302762513 -3.3513440590358e-07 -0.000278953029499404 -3.50610870987682e-07 -0.000293248429471285 -3.7734546880775e-07 -0.000310010866213039 -4.17239572056912e-07 -0.00032989402455873 -5.36631411578923e-07 -0.000353633236232941 -7.26922477841359e-07 -0.000382364057258561 -8.89364944978328e-07 -0.000418008373720999 -1.35273274566825e-06 -0.000463036294090518 -2.33492048214444e-06 -0.000521977108826136 -5.09071653294495e-06 -0.000602020340822723 -1.27992945929932e-05 -0.000716212391411572 -3.58021436493624e-05 -0.000889225397014315 -0.000106384983421948 -0.00116739569997653 -0.00032837443194247 -0.00163417884775789 -0.00104566275164399 -0.00239930114551164 -0.00352966561567191 -0.00326242155947146 -0.0158944610436832 0.00426689148123886 0.000108829899440468 0.00259122315352387 0.000197377182867336 0.00122255419288254 8.10025099832846e-05 0.000793484008141953 2.67956064484241e-05 0.000608015217432418 7.39082175674257e-06 0.000500081273785232 1.21510203541076e-06 0.00042494897723398 -5.33203649152753e-07 0.000368294275265275 -9.21697184774797e-07 0.000323740284408269 -9.43099218496617e-07 0.000287894361513675 -7.78581375210465e-07 0.00025852612154366 -6.29555970266625e-07 0.00023398777129608 -5.028452761164e-07 0.00021323126528855 -4.51857357996848e-07 0.000195529512135751 -4.01896513471174e-07 0.000180219236146376 -3.6723515649088e-07 0.000166940908297203 -2.90088662077653e-07 0.000155261461731376 -2.60948943665894e-07 0.000144863181241302 -2.1843901794298e-07 0.0001356512734686 -2.09910134521072e-07 0.000127363028882437 -1.72268121433e-07 0.000119907202691603 -1.66115570359848e-07 0.000113147362667673 -1.62149627204091e-07 0.000107031798096839 -1.29444922082611e-07 0.000101423896584945 -1.44412063200855e-07 9.63379966097203e-05 -1.08791427043384e-07 9.16343511331577e-05 -1.01574070442376e-07 8.72955862729163e-05 -8.94899438248492e-08 8.330597799298e-05 -9.45615018364896e-08 7.95812891916772e-05 -7.96828661026539e-08 7.61470172238655e-05 -9.06108105135217e-08 7.29214167915618e-05 -7.49345807976894e-08 6.99541029964404e-05 -6.31193192936829e-08 6.71340611180873e-05 -6.8036085239547e-08 6.45433775955837e-05 -4.09113806781678e-08 6.20693568123172e-05 -4.64669821638818e-08 5.97593891098917e-05 -5.91293124929678e-08 5.75799429976303e-05 -7.07043512322256e-08 5.55491643980284e-05 -6.60364966310291e-08 5.36308913064609e-05 -5.91919297457629e-08 5.18049200776755e-05 -4.17533261391777e-08 5.00903356695566e-05 -2.69334037260906e-08 4.84328436254918e-05 -2.65115505454497e-08 4.68700563961909e-05 -2.11458852506219e-08 4.53945727063022e-05 -1.99459341939318e-08 4.39933178303525e-05 -3.64521003274956e-08 4.26454146627135e-05 -3.96826638021862e-08 4.13987035930445e-05 -3.47545764610246e-08 4.01828485930003e-05 -3.08149991042292e-08 3.90347813979731e-05 -2.14263368541353e-08 3.79293716872162e-05 -1.28481029200365e-08 3.68529488666633e-05 -2.04936706469611e-08 3.58348662716567e-05 -2.44108265753037e-08 3.48744153029609e-05 -2.68456931673097e-08 3.39491709486622e-05 -3.26044026333083e-08 3.30712823811148e-05 -2.72877883521534e-08 3.2238201940885e-05 -3.91169101037209e-09 3.14097173150868e-05 -1.55780939851405e-08 3.06159435812212e-05 -1.27271769546831e-08 2.98552524146793e-05 -1.60811495405535e-08 2.91209429356474e-05 -2.28907230027637e-08 2.84306389606311e-05 -1.32290133897226e-08 2.77504790997372e-05 -1.97992840280728e-08 2.71044357239216e-05 -1.7977032599067e-08 2.64783836377059e-05 -2.15653571611917e-08 2.58854722230208e-05 -1.51358846957738e-08 2.5315041096214e-05
0.00131798177715022 0.000381161247077698 0.000804394537832625 0.000276048671566402 0.000658575091387792 0.000243822297799007 0.000571524253503231 0.000229960868005284 0.00050876085996548 0.000222425287545976 0.000460771029627669 0.000218780190183757 0.000421954651791638 0.000217117775792853 0.00038962020952198 0.000216994219470209 0.000362226516457092 0.000217921107548269 0.000338254640173071 0.000219996157761686 0.000317289734171017 0.000222667370867823 0.000298675046055721 0.000226366287487466 0.00028220433764774 0.000230921337589169 0.000267350998549688 0.00023641113525117 0.000253798145085799 0.000243053754749297 0.000241597130998577 0.000250692427731661 0.00023026303008434 0.000259569393726941 0.000219917369121248 0.000269850037078207 0.000210346846804919 0.000281788926333474 0.000201464165143131 0.000295772084725484 0.000193283501791608 0.000312299941896426 0.000185726497561623 0.000331954516746573 0.000178503634309224 0.000355525592648334 0.000171771056632513 0.000384073666464991 0.000165298054155576 0.000419468250036816 0.000159185122525352 0.000464334681943371 0.0001533485643834 0.000523151947323485 0.00014715764055046 0.000603079159518211 0.000139558322758947 0.000717193707583921 0.00012715532699873 0.000890056152344767 9.97033086964278e-05 0.00116809004783301 2.49617054949946e-05 0.00163474686696576 -0.000200899703867451 0.00239986944219599 -0.000921919282666753 0.00326292472250042 -0.00340952447305351 -0.00426642476265985 -0.0157777596127758 -0.00259090379348917 0.000222290061687838 -0.0012222817161699 0.000307839374666268 -0.000793210107242331 0.000188495065272171 -0.00060776920734666 0.000131470545894267 -0.000499832466057537 0.000109230878560818 -0.000424876519481213 0.000100468743216614 -0.000368259226131 9.63064983368219e-05 -0.000323713526969821 9.35841314407305e-05 -0.000287822213004631 9.1311631821401e-05 -0.000258452974081007 8.91967098743661e-05 -0.000233966213667372 8.71767721314445e-05 -0.00021331808326967 8.53146515489763e-05 -0.000195602245079859 8.34413291090238e-05 -0.000180331994656275 8.16136178194028e-05 -0.000167033634833119 7.9830612563195e-05 -0.000155361526757177 7.81046348833749e-05 -0.000145029355256915 7.64973308756126e-05 -0.000135782117076791 7.49037402385892e-05 -0.000127517392844657 7.33442140491917e-05 -0.000120058968431918 7.18270958194898e-05 -0.000113357690835735 7.03632894394325e-05 -0.000107241504420574 6.89915933840742e-05 -0.000101670683043682 6.76337542423882e-05 -9.65589566168728e-05 6.63159858628252e-05 -9.18683829922015e-05 6.50409602069165e-05 -8.75272959238002e-05 6.37963952248376e-05 -8.3535640824431e-05 6.26057089250102e-05 -7.98255132722896e-05 6.14201990370089e-05 -7.63860650821587e-05 6.02855321484725e-05 -7.32105827930618e-05 5.91812798563835e-05 -7.02216561724984e-05 5.81297874184136e-05 -6.74321562729141e-05 5.71188871744676e-05 -6.48121707058509e-05 5.6112387657873e-05 -6.23449135480595e-05 5.51252803477828e-05 -6.00595896387201e-05 5.41654419252119e-05 -5.79063251633994e-05 5.32317073211772e-05 -5.58452995376053e-05 5.23636659024043e-05 -5.39385313194025e-05 5.14826285566745e-05 -5.20954275690167e-05 5.0635192973675e-05 -5.03608024439078e-05 4.98166449509808e-05 -4.87287059993869e-05 4.8986899297073e-05 -4.71762040673936e-05 4.82133855355544e-05 -4.57123612769954e-05 4.74659418347069e-05 -4.43025397741768e-05 4.66939696910926e-05 -4.29689485792287e-05 4.59825663956886e-05 -4.1701365233451e-05 4.52638456067946e-05 -4.04932971251953e-05 4.45616207928129e-05 -3.93415274965175e-05 4.39194327835228e-05 -3.82350096600848e-05 4.32389891000597e-05 -3.71629885167608e-05 4.26053917748238e-05 -3.6166127015972e-05 4.19673124258328e-05 -3.52039627412266e-05 4.13540911578405e-05 -3.42788772133825e-05 4.07665303375316e-05 -3.34021307999549e-05 4.01887702093886e-05 -3.25363953985149e-05 3.96187735926066e-05 -3.17166341509437e-05 3.906490309601e-05 -3.09296133449086e-05 3.85130731999278e-05 -3.0168249916489e-05 3.79832208520741e-05 -2.94473825902572e-05 3.74585796609138e-05 -2.87557580237515e-05 3.6930893709822e-05 -2.80872064972114e-05 3.64594657217232e-05 -2.7431150785836e-05 3.59737546996729e-05 -2.68008149896527e-05 3.55101647348113e-05 -2.61754919954096e-05 3.50286349510908e-05 -2.55992534411539e-05 3.45428486327672e-05
-0.000127636230166336 4.95055751794408e-07 -0.000181270481512741 7.35147029574132e-07 -0.000182356281399645 6.74489024601335e-08 -0.000182923902677631 -1.95140096755839e-08 -0.000183892946878508 -2.48483193179001e-07 -0.000185104911698612 -2.90367469422485e-07 -0.000186588107962619 -2.64542017439152e-07 -0.000188764705479232 -1.09655296335255e-07 -0.000191116817191655 -2.65647715904758e-08 -0.000194025836001769 1.97810259700292e-08 -0.000197344647385997 -6.70432253314502e-09 -0.000201157834815748 -1.840023555796e-07 -0.000205403189620652 -6.54212298812305e-08 -0.000210222834892453 -1.94280553768296e-07 -0.00021559792898843 -1.55222420077932e-07 -0.000221817670365813 -1.05297539798089e-07 -0.000228957694487575 -1.71779244782876e-07 -0.000237061957110247 -1.88084702506672e-07 -0.000246332305544306 -2.58583330839497e-07 -0.000256834533894837 -3.87854418896306e-07 -0.000268900297537499 -3.58056616906034e-07 -0.000282863544710259 -3.63299449651869e-07 -0.0002992205457117 -4.13245712240963e-07 -0.000318614327108625 -4.63952065341311e-07 -0.000341813220739921 -7.46622719346453e-07 -0.000369799979351295 -9.42277914494535e-07 -0.000404450710247 -1.36515487125166e-06 -0.000448250688784783 -2.29843285167145e-06 -0.000505554740681817 -4.91424950099127e-06 -0.000583399855243597 -1.24248392333738e-05 -0.000694422749666191 -3.48035325650261e-05 -0.000862542515233191 -0.000103285250010785 -0.00113279355703826 -0.000318704651670429 -0.00158645718751749 -0.00101536099610984 -0.00233045439674649 -0.00342965861196786 -0.0031706611583342 -0.0154556511881683 0.00414702571656212 0.000104987471543911 0.00252015086335088 0.000191730577756252 0.00118962219627875 7.87390776353293e-05 0.000772426745933298 2.60421704391265e-05 0.000592027906511946 7.07926785343967e-06 0.000487082585758521 1.06403484565565e-06 0.000414122415518145 -6.07897520451924e-07 0.000359075085735088 -9.12878053018502e-07 0.000315749639447358 -8.80664939964875e-07 0.000280836687076529 -7.78682874952516e-07 0.000252211784392521 -6.71292464943035e-07 0.000228374628455053 -5.20331633825417e-07 0.00020820722603726 -4.49539520823731e-07 0.000190977176431285 -3.70813345916075e-07 0.000176086330248477 -3.64981084540898e-07 0.000163114026436012 -3.12503132698009e-07 0.000151763615501583 -2.60973566727605e-07 0.000141656157618693 -2.05871246242451e-07 0.00013266816243144 -1.94888011477949e-07 0.000124576323056954 -1.94565337569136e-07 0.000117313834313461 -1.77221862573717e-07 0.000110731795418222 -1.6679576944727e-07 0.000104781128487793 -1.32454224059636e-07 9.93262586385985e-05 -1.3227210367853e-07 9.43555694095108e-05 -1.09597920843774e-07 8.9777997508849e-05 -1.0115723887604e-07 8.5533270814848e-05 -8.19565341857656e-08 8.16462677636402e-05 -9.23696899602625e-08 7.79940869209864e-05 -8.74272063641165e-08 7.4648361587733e-05 -1.01444532192379e-07 7.15115387073487e-05 -8.75623941089897e-08 6.86175139065026e-05 -5.24049044717532e-08 6.58754852668867e-05 -5.32131486885361e-08 6.3319906721396e-05 -4.54456573779295e-08 6.08945420693566e-05 -7.48844993957646e-08 5.86673031301633e-05 -7.45568982668199e-08 5.65482976637953e-05 -5.9632371976079e-08 5.45512096887839e-05 -5.99726705219219e-08 5.26890076251507e-05 -3.85160428068115e-08 5.08830723373955e-05 -3.18694612212838e-08 4.91938324933355e-05 -4.23051322127422e-08 4.75796670622969e-05 -2.29238166091463e-08 4.60630098307326e-05 -2.39159396579262e-08 4.46194686834639e-05 -3.33378283266049e-08 4.32510980724107e-05 -2.72253957770367e-08 4.19376643226883e-05 -4.5089814283713e-08 4.07098023266693e-05 -3.18071002390163e-08 3.95206343574655e-05 -1.67728140439536e-08 3.83939047681241e-05 -2.0900956348312e-08 3.72993528891823e-05 -1.61415070567327e-08 3.62495170087321e-05 -3.25576173643624e-08 3.52647632963326e-05 -3.98394099538777e-08 3.43264512218632e-05 -2.86134564579111e-08 3.34355486408227e-05 -1.90273887072906e-08 3.2568675543129e-05 -2.07172756600757e-08 3.17336292233046e-05 -4.98339841261844e-09 3.09279908573578e-05 -1.29864450280089e-08 3.01435418281898e-05 -6.93113162582256e-09 2.93963672852661e-05 -2.0869102651009e-08 2.86807375587228e-05 -3.46487007746782e-08 2.80084625976397e-05 -2.28200912078395e-08 2.73475164479037e-05 -2.09408762944756e-08 2.67267270075817e-05 5.13111808471927e-09 2.61127729373052e-05 -2.0933827615095e-09 2.54986642052493e-05
0.00124715182425796 0.000360295516330431 0.000767258351539993 0.000259911928689424 0.000629268680634751 0.000230609268155188 0.000546196931221876 0.000217041240921681 0.0004874542875384 0.000210186451128353 0.000441351801047158 0.000206349091006357 0.000404503272920342 0.000204581769239388 0.000374036251910737 0.000204263584916237 0.000347734787019752 0.000205138550876987 0.000325099038676598 0.000206530193302608 0.000305169825672884 0.000209015666987827 0.000287515574663608 0.000212111861052372 0.000271846519550364 0.00021605707125864 0.000257683610974151 0.000220909275621673 0.000244799974440955 0.000226458182825775 0.000233005937044889 0.000232983752240571 0.000222294580123328 0.000240591128487716 0.000212420046237937 0.000249361614056149 0.000203331540224541 0.000259520600454007 0.000194850475255719 0.000271329811051615 0.000186990210649805 0.000285047908376655 0.000179651848178341 0.000301224085371521 0.000172877479881377 0.00032041914785445 0.000166403979489773 0.000343352632536118 0.000160283040412089 0.000371173629899656 0.000154526614174668 0.000405688966019923 0.000149026644661025 0.000449368938230902 0.000143682668384267 0.000506591751559319 0.00013797553569966 0.000584273507481011 0.000130841920140954 0.000695152530695002 0.000119120260942251 0.000863142947535919 9.28191875286908e-05 0.00113338988668907 2.05592667847447e-05 0.00158698110936682 -0.000198503160224247 0.00233093666782841 -0.000898632630233938 0.00317099259846876 -0.00331620095162699 -0.00414674298544027 -0.0153452158733165 -0.0025198658548417 0.000212424696795188 -0.00118936987015324 0.000296329201457928 -0.000772171603496084 0.000180478825567354 -0.000591957012951165 0.000125178745898889 -0.000487049805610653 0.000103791580468689 -0.000414096063967148 9.54300775684308e-05 -0.000359000380723314 9.14935860419521e-05 -0.000315675873766528 8.88948508510736e-05 -0.000280815503243058 8.67481961031192e-05 -0.000252300983560696 8.48550864157199e-05 -0.000228443649777818 8.30289516922637e-05 -0.000208319218115783 8.12888016388105e-05 -0.00019107398661734 7.95367211468871e-05 -0.000176189715702633 7.78075344719178e-05 -0.000163285516070122 7.61736572377397e-05 -0.000151896561977875 7.45846383193597e-05 -0.000141816501723655 7.30625955331451e-05 -0.000132828050578347 7.15607498245981e-05 -0.000124796035409301 7.01059396310307e-05 -0.000117521911099481 6.87275441851437e-05 -0.000110980889430972 6.73420793943143e-05 -0.000105010024861524 6.60512538061216e-05 -9.95675943445618e-05 6.47751883440816e-05 -9.45943797981034e-05 6.35248590562328e-05 -9.00110999315564e-05 6.23414374316368e-05 -8.57854197780768e-05 6.11681841934827e-05 -8.18906063181088e-05 6.00398799572038e-05 -7.82875971786802e-05 5.89314909671035e-05 -7.49260968448463e-05 5.78686364626058e-05 -7.18208826194798e-05 5.6835538128161e-05 -6.88988146662061e-05 5.58498922366988e-05 -6.6160473445358e-05 5.48768627919061e-05 -6.36259010108402e-05 5.39191852672804e-05 -6.12259738577772e-05 5.30047595998988e-05 -5.89707881647302e-05 5.2119583463988e-05 -5.68600793599636e-05 5.1236185496214e-05 -5.48470311822283e-05 5.03932414409626e-05 -5.2967352053788e-05 4.95584982620016e-05 -5.11884899025349e-05 4.87376302009837e-05 -4.9509690196094e-05 4.79732581879156e-05 -4.79068975017394e-05 4.72134895671375e-05 -4.6378728763487e-05 4.64618578138906e-05 -4.4946943131969e-05 4.57644555420029e-05 -4.35606075369067e-05 4.50398044358817e-05 -4.22536877352213e-05 4.43409619112956e-05 -4.10223484510353e-05 4.3676178379761e-05 -3.98355382100737e-05 4.30006924492989e-05 -3.87121014758632e-05 4.23778972220233e-05 -3.76410883707542e-05 4.17442646269162e-05 -3.65876737187956e-05 4.11436025062135e-05 -3.56025545150763e-05 4.05441634306431e-05 -3.46636149730834e-05 3.9966255875384e-05 -3.37409068968261e-05 3.94024983835841e-05 -3.28813994442994e-05 3.8838798921377e-05 -3.20497506879218e-05 3.82965065929597e-05 -3.12453735517827e-05 3.77756890493689e-05 -3.04794980730917e-05 3.72503935463177e-05 -2.97297127504667e-05 3.6740528924592e-05 -2.90218080598126e-05 3.62469537428528e-05 -2.83404751345971e-05 3.57500463698703e-05 -2.76812910026064e-05 3.53009660232697e-05 -2.70234957139864e-05 3.48304598890066e-05 -2.64029523128666e-05 3.4362112833524e-05 -2.58292898133682e-05 3.39050280882891e-05
-0.000120690000129368 -3.82673053964286e-07 -0.000172264388020757 2.84251651445022e-07 -0.000172006941003759 1.46683518686721e-07 -0.000172751372824183 -8.68330324467757e-08 -0.000173677456206484 -2.05945038024212e-08 -0.000174750335671005 -4.22322777311326e-07 -0.000176357344186692 -2.48988400341845e-07 -0.000177983837290239 -8.1183126362986e-08 -0.000180135309220004 -9.22178082583488e-09 -0.000182783063690391 4.58505657483428e-08 -0.000185785494707148 -9.7271198508484e-08 -0.000189061872470069 -8.01018819899012e-08 -0.000192882005939694 -1.80229821390572e-07 -0.000196973992580519 -5.3607715053823e-08 -0.000201804036544535 -1.11027104309615e-07 -0.000207284406625808 -1.59824497449197e-07 -0.000213429158432969 -1.47328092727449e-07 -0.000220479092905492 -1.94892532962411e-07 -0.000228426035212265 -2.51099189067017e-07 -0.000237445894214325 -2.66244796067162e-07 -0.000247724210871274 -3.62091317097768e-07 -0.000259528063879094 -3.44311475188806e-07 -0.00027318667626059 -2.86707085730699e-07 -0.000289228158145219 -4.35061242959378e-07 -0.000308154546324162 -5.23633532185144e-07 -0.000330727144836703 -7.62800420192438e-07 -0.00035799525618927 -9.33247664573859e-07 -0.000391730174698232 -1.283575358334e-06 -0.000434408676927231 -2.23123524553208e-06 -0.000490218145567372 -4.8462332668821e-06 -0.000565949987371277 -1.2151545691626e-05 -0.000673875884080936 -3.38238683532223e-05 -0.000837355121561773 -0.000100294765729637 -0.00110020503032491 -0.000309594917162609 -0.00154153221963843 -0.000986880837072536 -0.00226551930983098 -0.00333526705688217 -0.00308386579898282 -0.0150405133241083 0.00403377814801916 0.000101445632462709 0.0024528857992081 0.000186433057121372 0.00115835802413885 7.64857557730938e-05 0.000752381147134822 2.52062084729188e-05 0.000576940508031609 6.78373315793264e-06 0.000474874867436927 1.00560217903799e-06 0.000403888423682723 -5.62079211279424e-07 0.000350273622995423 -9.13322884889126e-07 0.000308049318753904 -9.15481812008923e-07 0.000274096667151968 -7.93954220213393e-07 0.000246256209526284 -6.7514327347327e-07 0.000223047131521773 -4.9910259610891e-07 0.000203428215812069 -4.54330757135587e-07 0.000186608670954608 -3.92564222107185e-07 0.000172124086721583 -3.63885817528282e-07 0.000159502465480847 -2.98485212665287e-07 0.000148426106243593 -2.465289232158e-07 0.000138559506572265 -2.28752866645913e-07 0.000129800067565017 -2.06518630128213e-07 0.000121916746788577 -2.03457903151574e-07 0.000114845284096024 -1.86079774214287e-07 0.000108443598866646 -1.55875362650333e-07 0.000102633477941953 -1.31027384657848e-07 9.73167684851248e-05 -1.29583386878522e-07 9.24548993115985e-05 -9.97596216903409e-08 8.79913199769196e-05 -9.51976062274053e-08 8.3830398440162e-05 -8.643817888414e-08 8.00374323693068e-05 -1.0608671020202e-07 7.64822888871553e-05 -1.04851977982298e-07 7.32223958699395e-05 -9.45038406682227e-08 7.01749880600368e-05 -7.46239020202661e-08 6.73243674277343e-05 -5.16563005554538e-08 6.46393395264713e-05 -7.29027778050801e-08 6.21627160995328e-05 -5.79638891269893e-08 5.97979422258124e-05 -6.62292846682683e-08 5.7609084262347e-05 -7.39765083000018e-08 5.55566347766197e-05 -3.97311902741186e-08 5.35872361713213e-05 -4.75822596635365e-08 5.1750622918183e-05 -5.12389137918293e-08 4.99915863921677e-05 -2.42764681114042e-08 4.83483487960531e-05 -4.1599322201075e-08 4.67687032226796e-05 -3.21996337112617e-08 4.52853090306087e-05 -1.40179557098971e-08 4.38765404871372e-05 -3.92881200359873e-08 4.25303242391939e-05 -2.66440648199172e-08 4.12470753951956e-05 -3.23109880411735e-08 4.00460844588837e-05 -2.85400919495465e-08 3.88699686951949e-05 -1.58332563269396e-08 3.77676813692472e-05 -2.81225728385808e-08 3.67086550220402e-05 -2.53818369770138e-08 3.56769345927382e-05 -3.26798872604783e-08 3.47262061802382e-05 -2.79479047708239e-08 3.38012940373594e-05 -2.37052250817588e-08 3.29137801015455e-05 -1.80092482786802e-08 3.20688705032576e-05 -1.98690780610325e-08 3.12410438419536e-05 -4.64538918861233e-09 3.04559902742781e-05 -1.66757238867345e-08 2.96937790173613e-05 -1.41655760900803e-08 2.8960739801855e-05 -3.08613598469756e-08 2.82622519003075e-05 -3.65103749568792e-08 2.7618178258012e-05 -6.14197943596256e-10 2.6971616218747e-05 -1.55427394314821e-09 2.6328055433412e-05 -1.95088626121746e-10 2.57188984093288e-05
0.00118682508509761 0.000339759874855956 0.000730355164009358 0.000246267396052991 0.000600957827495996 0.000217853064452974 0.000523243274580241 0.000205473178056058 0.000466691491690253 0.000198748546173677 0.000423541464110224 0.000195021012902354 0.000388381783794038 0.000193174048419244 0.000359020322343757 0.000192779723809377 0.000334240743640949 0.000193112889240429 0.000312640130028958 0.000194536246940038 0.000293765109972238 0.000196468611354354 0.000277124789140612 0.000199275689398839 0.000262035800936913 0.000202761820662777 0.000248519963682886 0.000206834427055203 0.000236256460979069 0.000211634281909737 0.000224980243856794 0.000217231725024452 0.000214741472029517 0.000223734866678578 0.000205356687879821 0.000231301670589192 0.000196623912936736 0.0002400445696145 0.000188610061756856 0.000250059760366999 0.000181013585267289 0.000261663774675676 0.000173969611535877 0.000275103414592268 0.000167409140963731 0.000290863512016348 0.000161260310889706 0.000309610322955943 0.000155522730086089 0.000332034483305943 0.000150032184709695 0.000359176681567713 0.000144782673889867 0.000392822742051298 0.000139756896098768 0.000435329493425263 0.000134817586389375 0.000490990351218579 0.000129595112185674 0.000566582206348866 0.000123003737574022 0.000674503796074843 0.000111875602771179 0.000837908494223476 8.65134646103541e-05 0.00110071385775757 1.65292134214009e-05 0.00154188445433557 -0.000196077770709751 0.00226582109320019 -0.000876413935048066 0.00308416612599839 -0.0032278277805698 -0.00403350906116067 -0.0149359335053122 -0.00245261439119218 0.0002031374170988 -0.00115827582585582 0.000285503562718404 -0.000752334679185915 0.000173115410283355 -0.000576899380668024 0.000119469420473097 -0.000474789963619295 9.87653711933921e-05 -0.000403805204328092 9.06825576117583e-05 -0.000350242461793745 8.69205050468873e-05 -0.000308131549247645 8.45632944967772e-05 -0.000274163133527197 8.26138635386072e-05 -0.00024637219867865 8.08421456133988e-05 -0.000223144425757546 7.91344084485904e-05 -0.000203530967506855 7.74945481284032e-05 -0.0001867781577573 7.5895757685645e-05 -0.000172253778729176 7.43057394424841e-05 -0.000159662965008998 7.27582613484456e-05 -0.000148584500444385 7.12615949368089e-05 -0.000138776418687992 6.98432691572041e-05 -0.000130009398996654 6.84722938207876e-05 -0.000122177422235746 6.70955057551973e-05 -0.000115079389694111 6.58043744585186e-05 -0.000108684275219341 6.4505766995585e-05 -0.000102870017149815 6.32814306623372e-05 -9.7549495204271e-05 6.20937600898893e-05 -9.27098377238676e-05 6.0915383701044e-05 -8.82357833970814e-05 5.97954893406234e-05 -8.41277345048615e-05 5.8697748041445e-05 -8.03238949004662e-05 5.76430841643588e-05 -7.67979228873032e-05 5.66086024875799e-05 -7.35058721097381e-05 5.56107778190765e-05 -7.04600388632339e-05 5.4609860670876e-05 -6.76310643776535e-05 5.36743759496618e-05 -6.49670992004725e-05 5.27696150554757e-05 -6.24683264810337e-05 5.1890133221385e-05 -6.01157873510853e-05 5.10216498174704e-05 -5.79156943483316e-05 5.01612245371353e-05 -5.58421919053946e-05 4.93250396679551e-05 -5.38959747385545e-05 4.85165280243768e-05 -5.20703392177863e-05 4.77381085749869e-05 -5.03199549369841e-05 4.69863425289982e-05 -4.86643596877166e-05 4.62400779332929e-05 -4.70978540108455e-05 4.55250063715517e-05 -4.56000223439291e-05 4.4820580597682e-05 -4.41979755067366e-05 4.41379458256999e-05 -4.28463335641266e-05 4.34673400966524e-05 -4.15654434055856e-05 4.27920460026227e-05 -4.03650035794694e-05 4.21485752365859e-05 -3.92150319930126e-05 4.15218699299061e-05 -3.81105053892715e-05 4.09302936629429e-05 -3.70513019443473e-05 4.03368417522885e-05 -3.60207781067161e-05 3.97698842314034e-05 -3.5039260577595e-05 3.91908731528541e-05 -3.41207187061362e-05 3.86237104167865e-05 -3.32384056344606e-05 3.808940407685e-05 -3.23951452841696e-05 3.7562593152724e-05 -3.15825769831398e-05 3.70472347073593e-05 -3.07914589428873e-05 3.65449291640475e-05 -3.00386224239514e-05 3.60511106699584e-05 -2.93000757579873e-05 3.55723672397981e-05 -2.8601575324266e-05 3.50992123959235e-05 -2.79205839001144e-05 3.46170638500825e-05 -2.72741127307543e-05 3.41642112885421e-05 -2.66674928215508e-05 3.37184161081339e-05 -2.60660886057245e-05 3.33043055034459e-05
-0.000117314298450896 1.86921069427269e-07 -0.000161970618882367 -7.01870977009233e-07 -0.000162739854665965 6.34824498475507e-09 -0.000163237536044638 1.09546937643127e-07 -0.000164057374709067 -3.22978440549918e-07 -0.000165431676490231 -1.58968505849111e-08 -0.000166658825737216 -1.8986778357402e-07 -0.000168239600601212 -1.12449319112245e-07 -0.000170223217156019 1.72820031928804e-08 -0.000172502137094278 -1.27365106574475e-07 -0.00017511633519804 -3.56895849368758e-08 -0.000178142226253273 -9.94824240166508e-08 -0.000181278006009741 -6.52684648150327e-08 -0.000185131602406578 -8.81806080247797e-08 -0.000189378001716816 -5.96884900145069e-08 -0.000194170636907544 -1.4431582202083e-07 -0.000199611165228388 -1.74419574257812e-07 -0.000205660152486181 -2.04410888847054e-07 -0.000212521656640419 -1.98799113590252e-07 -0.000220319402072862 -2.22175356570614e-07 -0.000229164731480798 -2.51396532645433e-07 -0.000239245214458228 -2.76637713491554e-07 -0.000250867657285831 -3.6025572245057e-07 -0.000264225254850832 -3.45725817533866e-07 -0.000279852554787251 -4.57484373787724e-07 -0.000298321229119526 -5.20978343449182e-07 -0.000320324014199413 -6.88460181452489e-07 -0.000346947510473641 -8.92961714881157e-07 -0.000379869455680821 -1.31257793784625e-06 -0.000421444386830367 -2.24961138836569e-06 -0.000475732498866566 -4.73980972952426e-06 -0.000549440682665037 -1.18107477605746e-05 -0.00065452095786031 -3.28895061293259e-05 -0.000813678665486884 -9.75652570966917e-05 -0.0010695075675726 -0.000301060158841315 -0.00149903719439251 -0.000959925740267802 -0.00220405169650537 -0.00324587292548868 -0.00300169526069772 -0.014647156214645 0.00392646655862655 9.79889590592717e-05 0.00238902159409986 0.000181281788131406 0.00112876843133659 7.43422206787743e-05 0.000733479352665633 2.44948891501824e-05 0.000562654827331487 6.61705388667009e-06 0.000463227760542304 9.37047907115278e-07 0.000394046813637372 -6.26338505158515e-07 0.000341867727420906 -9.43458422486453e-07 0.000300779134388746 -9.21796253860029e-07 0.000267711100919105 -7.64586146427784e-07 0.000240606466609536 -6.72492383900921e-07 0.000217946085033785 -5.19017653241467e-07 0.000198848894744622 -4.50492978122546e-07 0.00018247470604302 -3.75004490871447e-07 0.000168336572015627 -3.45479380247922e-07 0.000156015965642637 -3.18584613135566e-07 0.000145216532193735 -2.56549893512222e-07 0.000135601559747435 -2.34641591591344e-07 0.000127069227218716 -2.07802182004032e-07 0.000119395667981114 -1.84398876667261e-07 0.000112483838734678 -1.80362157108468e-07 0.000106237756477383 -1.56697675021322e-07 0.000100558649901841 -1.21739954779926e-07 9.5375410947233e-05 -1.24390630382793e-07 9.06095307784639e-05 -1.09532244230777e-07 8.62550046870398e-05 -1.12178224808966e-07 8.2206829535792e-05 -1.02869051347914e-07 7.85114559407093e-05 -9.36042730360328e-08 7.50527269983791e-05 -8.13419702861215e-08 7.1839832431974e-05 -8.56414161469946e-08 6.88444578662437e-05 -9.57010144872934e-08 6.60788850986951e-05 -7.43303235655473e-08 6.34608375822592e-05 -7.60553342070854e-08 6.10396330203914e-05 -6.3790252700499e-08 5.87480685514031e-05 -4.84741274331458e-08 5.65903982698209e-05 -6.62686504101233e-08 5.45637847819305e-05 -5.99816192315644e-08 5.26473312455062e-05 -4.46787650158124e-08 5.0863458967193e-05 -5.49707411740267e-08 4.91396912862663e-05 -3.93188137031689e-08 4.75357645065753e-05 -3.38200969454414e-08 4.59954085859926e-05 -3.6294747660117e-08 4.45372251084298e-05 -9.171158686842e-09 4.3156039474935e-05 -2.03497475966277e-08 4.18362136637866e-05 -2.12644906850882e-08 4.05630560043957e-05 -3.24570812203411e-08 3.93888124303973e-05 -3.74603910479889e-08 3.82533283633724e-05 -2.63012400280902e-08 3.71693695536653e-05 -3.06671076006072e-08 3.61469011028348e-05 -1.32247173373741e-08 3.513332510319e-05 -2.47884865225724e-08 3.41833262028557e-05 -2.64763782333888e-08 3.32790272031635e-05 -2.36152016610268e-08 3.24029757156532e-05 -1.41068465779744e-08 3.15791741060713e-05 -1.94548234231209e-08 3.07691733449859e-05 -1.42993345957402e-08 2.99969641238193e-05 -3.06419461942516e-08 2.92572795107652e-05 -1.77881902158939e-08 2.85552533269794e-05 -8.7373462284133e-09 2.78698700197007e-05 -1.85145414063169e-08 2.72013619337165e-05 -1.00600239431733e-08 2.65625011819497e-05 -2.21625117923023e-08 2.59447648841598e-05
0.00112726100467031 0.000322930347664312 0.000698754610293823 0.000233213165131426 0.000574907905581915 0.000206610135512947 0.000500893555358716 0.000194553434372602 0.000447892055718027 0.00018814834200843 0.000406607548492203 0.000184622619034844 0.000373201334557468 0.000182888727321599 0.000345161258876707 0.00018200746571946 0.000321416532671444 0.000182362193224487 0.00030100244961284 0.000183377548216836 0.000283147416020526 0.000185224496902802 0.000267138251157473 0.000187641721295751 0.000252870613717196 0.000190633742160189 0.000239860429202832 0.000194113188387252 0.000228083120395217 0.000198295585701641 0.000217483932895323 0.00020313226872871 0.000207627984685708 0.000208757536848616 0.000198602287666016 0.000215315733750742 0.000190350023922071 0.00022281875774281 0.000182539027382683 0.000231443263376177 0.000175373689026785 0.000241285243119274 0.000168595007296173 0.000252609352905344 0.000162211028410535 0.000265773394756546 0.000156411470287242 0.000281240196156249 0.000150909496495131 0.000299571225520307 0.00014569132126148 0.00032148098796937 0.000140681266849796 0.000347921019204074 0.000135842945073451 0.000380684129779243 0.000131295246514115 0.000422112838084527 0.000126845241329583 0.000476398314842473 0.000122028177398032 0.000550023549754483 0.000115797747298337 0.000655058067033022 0.000105172363970206 0.000814054809400023 8.07465415885844e-05 0.00106983220313172 1.29868044705407e-05 0.00149935698073 -0.000193568927459219 0.00220433705515493 -0.000855323312394016 0.00300197840779107 -0.00314418212684272 -0.00392637140911673 -0.0145481078035032 -0.00238896320474232 0.000194572308498192 -0.00112872105239083 0.000275481273255564 -0.000733387057687353 0.000166249064355378 -0.000562560513557753 0.000114076603197768 -0.000463192157586572 9.39871985469447e-05 -0.000394129454677979 8.62923247948868e-05 -0.000341938240317023 8.2777383863556e-05 -0.000300889761970431 8.05617272555111e-05 -0.000267800609024066 7.87393967271913e-05 -0.00024070581813021 7.70710182085873e-05 -0.000218112454521486 7.55139528204873e-05 -0.0001989761009461 7.40070066043943e-05 -0.000182633905881614 7.2493498640901e-05 -0.000168497468792799 7.10014084011905e-05 -0.000156235093728215 6.95587461998068e-05 -0.000145429232359783 6.81947194820223e-05 -0.000135861085893705 6.68563779948243e-05 -0.000127298288058169 6.55735474124063e-05 -0.000119639624540846 6.42768699777831e-05 -0.000112727285769035 6.30462158297953e-05 -0.000106481472768955 6.18397440374689e-05 -0.000100820109717367 6.06865744762319e-05 -9.56256570167692e-05 5.95663981085964e-05 -9.09179219924564e-05 5.84621036002754e-05 -8.65482218960291e-05 5.74198676768609e-05 -8.25238677824467e-05 5.63979080119358e-05 -7.87970720819322e-05 5.5404784527651e-05 -7.53389089012407e-05 5.44014257599744e-05 -7.21465051590749e-05 5.34524332260186e-05 -6.9183860658422e-05 5.25158668386934e-05 -6.63994507196865e-05 5.16588645870208e-05 -6.37911633640655e-05 5.08005217825635e-05 -6.13536046532184e-05 4.99506309799809e-05 -5.90363576257678e-05 4.91308304267062e-05 -5.69038647812829e-05 4.82996832986786e-05 -5.48903380274853e-05 4.75136907971057e-05 -5.29822920191851e-05 4.67725155355407e-05 -5.11861869564503e-05 4.60155360191938e-05 -4.94764314852616e-05 4.53093199655609e-05 -4.7855014446309e-05 4.46150597419358e-05 -4.63169925043102e-05 4.39153553847789e-05 -4.48581851591306e-05 4.32644231877643e-05 -4.34829401089495e-05 4.26070793767191e-05 -4.21626377141489e-05 4.19589140108934e-05 -4.09194593035465e-05 4.13310256465535e-05 -3.97397497570471e-05 4.07197090328043e-05 -3.86027509627353e-05 4.01323366282594e-05 -3.75210906357692e-05 3.95757163366227e-05 -3.64671727016928e-05 3.90012718057302e-05 -3.5458643684367e-05 3.84479889557368e-05 -3.45132339915919e-05 3.78971955840753e-05 -3.36124029369473e-05 3.73630679069722e-05 -3.27529297717887e-05 3.68537105070017e-05 -3.19255477889722e-05 3.63474520054936e-05 -3.11250503379048e-05 3.58653556747683e-05 -3.03454557512429e-05 3.53912257678592e-05 -2.96039216550206e-05 3.4919219681695e-05 -2.88677060236764e-05 3.44564949143887e-05 -2.81780995238834e-05 3.39814055766198e-05 -2.75468560620197e-05 3.35228433503853e-05 -2.69169505275943e-05 3.3118427972002e-05 -2.63038459207301e-05 3.27028887259277e-05
-0.000109701430665234 -1.50140757774494e-06 -0.000155021390630468 -1.68202354543182e-07 -0.000154204286126301 -4.65187977811389e-07 -0.000154646138864249 -3.15972982939382e-07 -0.000155626532705406 8.96441601217034e-08 -0.000156535622257027 -6.57185536951719e-08 -0.000157815569803619 1.11992875278139e-07 -0.000159434954545752 -6.76486491051785e-08 -0.000161165574654207 -2.40153897344059e-07 -0.000163113966297112 -7.43856761420823e-08 -0.000165429562475172 -1.28438479028355e-07 -0.000167894598550688 -2.04161395356574e-08 -0.000170978188450257 -8.14443942951435e-09 -0.000174308508772489 -7.00224814076778e-08 -0.00017814751004064 -1.29381273855693e-07 -0.000182390440832357 -8.81004241361423e-08 -0.000187119446550226 -2.11864217111467e-07 -0.000192407881572299 -1.83052218273813e-07 -0.000198357941357558 -1.77186697825148e-07 -0.000205108600084509 -1.89384875195058e-07 -0.000212778851640807 -1.4140208533873e-07 -0.000221524775686832 -2.73096812181385e-07 -0.00023140765868715 -3.40517512180051e-07 -0.000242737771626331 -3.89280350892616e-07 -0.000255791647631046 -3.44768644868117e-07 -0.000271045054068572 -3.8543512881563e-07 -0.000289121191122532 -4.89101507832709e-07 -0.000310644534013974 -7.33732432972982e-07 -0.000336610141523735 -9.43046037330292e-07 -0.000368647960507333 -1.29748023529704e-06 -0.000409154903643226 -2.18230118147044e-06 -0.00046208796451848 -4.63044054060644e-06 -0.000533952045143488 -1.15848584731909e-05 -0.000636315507473127 -3.20755683014968e-05 -0.000791256208968631 -9.49438506676477e-05 -0.00104041979398043 -0.000292902893404805 -0.00145882909017882 -0.000934363107131287 -0.00214592247522034 -0.00316128251742734 -0.00292389293875383 -0.0142740956140422 0.00382477235268329 9.47003813892668e-05 0.00232852358368875 0.000176464515267553 0.00110071055687656 7.24141923791298e-05 0.000715474113443117 2.37973073638007e-05 0.000548963538351404 6.34215140757716e-06 0.000452125817185869 8.46075971314145e-07 0.000384752130353278 -6.48757651271467e-07 0.00033390150443427 -9.18799209320775e-07 0.000293869101324366 -9.23998503608963e-07 0.000261591385272523 -7.86006831011462e-07 0.000235192622775518 -6.66002691409348e-07 0.000213114553652843 -5.05131684730575e-07 0.000194470178401791 -4.38745084985457e-07 0.000178489511458376 -3.9899425027491e-07 0.000164704627753338 -3.53589380844202e-07 0.000152690085888317 -3.22005343450327e-07 0.000142161959026295 -2.59562968345635e-07 0.000132792821065142 -2.21783556297251e-07 0.000124454371920542 -2.11743091847714e-07 0.000116973292308254 -1.8663533812705e-07 0.000110218759100177 -1.70227832135084e-07 0.000104127025685684 -1.48592740092063e-07 9.85573055853864e-05 -1.29204819929937e-07 9.35000668414832e-05 -1.36925508852587e-07 8.88584528633141e-05 -1.21904827214258e-07 8.46094149704236e-05 -9.89543672538062e-08 8.06677405498837e-05 -8.15726452402131e-08 7.70290483348161e-05 -9.00333203053725e-08 7.36332707410824e-05 -1.07101435059189e-07 7.05196589991989e-05 -1.06880170778469e-07 6.76022408669537e-05 -8.85125503576703e-08 6.4895506653552e-05 -6.71191402276081e-08 6.23478394227506e-05 -4.95643882688576e-08 5.99569153980126e-05 -5.15078231949107e-08 5.76965139219937e-05 -6.3633021740937e-08 5.5597580031471e-05 -5.67227548009966e-08 5.36245015395374e-05 -6.00793285080465e-08 5.17452424493509e-05 -5.67659467136959e-08 5.00058117325469e-05 -4.09228322892519e-08 4.83212695392466e-05 -4.08199675373507e-08 4.6740609739585e-05 -3.08585262026949e-08 4.52290826882165e-05 -2.52590251509493e-08 4.38022347486038e-05 -1.30523987950148e-08 4.24384309717647e-05 -2.73921381731273e-08 4.11506631560735e-05 -3.56412279619266e-08 3.99192571365954e-05 -4.85312981644544e-08 3.87658127580872e-05 -4.72026593501286e-08 3.76697422447814e-05 -1.82619154204064e-08 3.66081550323969e-05 -2.38368707923991e-08 3.55856216317325e-05 -1.57727598894201e-08 3.45927884395616e-05 -2.78350278316357e-08 3.36569187836399e-05 -2.50127265448585e-08 3.27746138568315e-05 -2.73821202312015e-08 3.19175448101311e-05 -2.76185116604286e-08 3.11110212303919e-05 -3.17150920609574e-08 3.03255636294582e-05 -1.68373306295648e-08 2.95795098029816e-05 -8.30435489068226e-09 2.88558131693606e-05 1.69668518193707e-10 2.81305940989273e-05 -1.56237742212584e-08 2.74520687098602e-05 -3.99809769366438e-08 2.68104954569124e-05 -2.74077029523268e-08 2.62027324551699e-05
0.00107438611313616 0.000307164885428321 0.000668038967885188 0.000221759957800995 0.000550712464400688 0.000196146683620583 0.000479999769961486 0.000184448674120894 0.000429939236281724 0.000178377577233189 0.000390662987647067 0.000175120040377882 0.000358693142818731 0.000173070940395362 0.000332255086645697 0.000172397920819228 0.000309497049441225 0.00017241838764385 0.000290109389564675 0.000173327268951052 0.000272957761390659 0.000174927282090818 0.000257766773131316 0.000177018867548525 0.000244056590942337 0.000179479404596225 0.000231694879791675 0.000182632486278257 0.000220494772918432 0.000186201214108352 0.000210241189368713 0.000190464295936942 0.000200933268395 0.000195414828469437 0.000192284759413691 0.000201039556298204 0.000184234219295461 0.000207544383210879 0.000176877197987581 0.00021495646877721 0.00016992520321168 0.000223386036969467 0.000163441227023121 0.000233057564192847 0.000157453493427097 0.000244216440156516 0.000151744481828112 0.000257124563649408 0.000146479091787484 0.00027227594408094 0.000141472796260149 0.000290155926178715 0.000136673669980734 0.000311513052037947 0.000132152717903492 0.000337329170401946 0.000127809247127875 0.000369357037235364 0.000123655719733494 0.000409773467649856 0.00011951026491981 0.000462661370664659 0.000115021634862848 0.000534354873776457 0.000109182183407006 0.000636664519715016 9.91094699715306e-05 0.000791598372695892 7.55250484667522e-05 0.00104072933134149 9.73880213190568e-06 0.00145914161233638 -0.000191166814518568 0.00214603832392322 -0.000835304100486962 0.00292396221383846 -0.00306470842034529 -0.00382471468278799 -0.014179920920088 -0.00232842130127121 0.000186562846409285 -0.00110061160122078 0.000265985953353824 -0.000715432320199804 0.000159712773134011 -0.000549040483552563 0.000109066596932906 -0.000452188209251256 8.96499827535254e-05 -0.000384854640135713 8.22354211884659e-05 -0.000333991970602018 7.888906935588e-05 -0.000293965511682267 7.67881865177295e-05 -0.000261754996854203 7.51215984815664e-05 -0.00023532242878691 7.35906832771074e-05 -0.000213279714745616 7.21274725533841e-05 -0.000194633313113675 7.07192223610381e-05 -0.000178707288491965 6.93045172555158e-05 -0.000164917840386283 6.79470096926006e-05 -0.000152951758067638 6.65862283385401e-05 -0.000142397085280423 6.53087237350362e-05 -0.000133045070478991 6.40501993335882e-05 -0.000124702835345498 6.28313424024198e-05 -0.000117221333137504 6.16309677348762e-05 -0.000110481115861549 6.04747489412913e-05 -0.00010437915124193 5.93335883366422e-05 -9.886639358979e-05 5.82518139759701e-05 -9.37911788824993e-05 5.72085838813929e-05 -8.91800810120472e-05 5.61775568034383e-05 -8.49001650525772e-05 5.51928756246801e-05 -8.09593411581668e-05 5.41997902173997e-05 -7.73466176014294e-05 5.32569050402816e-05 -7.39836544588682e-05 5.23235482395455e-05 -7.08435645349939e-05 5.14595990950516e-05 -6.79362835884809e-05 5.05778393231033e-05 -6.52102279895839e-05 4.97462479296437e-05 -6.26394200356912e-05 4.89324010431502e-05 -6.02772597381278e-05 4.81045588244327e-05 -5.8028172309882e-05 4.73391566794996e-05 -5.59342734990275e-05 4.65778630642027e-05 -5.39502911756798e-05 4.58096006064764e-05 -5.20861526868016e-05 4.51122819748995e-05 -5.03277802681829e-05 4.44035748862845e-05 -4.86509183754622e-05 4.37133493244356e-05 -4.70709097104054e-05 4.30695674963783e-05 -4.55647014407132e-05 4.23967904628742e-05 -4.41393925153698e-05 4.17653657719111e-05 -4.28053821461097e-05 4.1157225265283e-05 -4.15093796606857e-05 4.05418401849299e-05 -4.02785627103023e-05 3.99537109380354e-05 -3.91245567274223e-05 3.93772133083007e-05 -3.79932660033909e-05 3.88083390390719e-05 -3.69355322351746e-05 3.82632074242226e-05 -3.59224962936485e-05 3.77186783962139e-05 -3.49330050608019e-05 3.71994931959438e-05 -3.401099127881e-05 3.66768974630164e-05 -3.31231640570489e-05 3.6163234058132e-05 -3.22770413397429e-05 3.56826023273199e-05 -3.14659506390479e-05 3.52064563278125e-05 -3.06764019182362e-05 3.47490405370262e-05 -2.98966292122785e-05 3.42908530316626e-05 -2.91650993871412e-05 3.38159158872645e-05 -2.84775164231123e-05 3.33763678704618e-05 -2.78065187889713e-05 3.29470258022355e-05 -2.71710362734797e-05 3.25225249906391e-05 -2.65319620876855e-05 3.21304701927959e-05
-0.000105803282706618 -7.43918182506736e-07 -0.000145937726153701 -7.20163969533975e-07 -0.000146637470533021 -5.2116897743309e-07 -0.000147020014490003 -3.33255714206248e-07 -0.00014757064526505 3.51369471711725e-09 -0.00014843364604196 2.22780428512462e-07 -0.000149784292453489 5.68169899946688e-08 -0.000151206289599687 -5.65611263647093e-08 -0.000152768031229875 -1.51873901136004e-07 -0.000154552723878554 -2.2224009434319e-07 -0.000156361381419853 -5.13962961453492e-08 -0.000158760481434607 -2.02806812304837e-08 -0.000161448456633167 -2.46812026622745e-08 -0.000164536071543967 -5.15600912085662e-08 -0.000167887886353168 -9.17124635228646e-08 -0.000171684490171071 -1.94598733165582e-07 -0.000175806620896735 -9.51729563996911e-08 -0.000180473497862864 -1.82269851838394e-07 -0.000185696298702508 -1.74485036592591e-07 -0.000191565181814282 -9.19532506232354e-08 -0.000198274666342964 -2.06190590506736e-07 -0.00020581593151473 -2.10149179914194e-07 -0.000214348877165458 -3.03022186370676e-07 -0.000224019481916914 -3.31322459077725e-07 -0.000235094112879212 -3.11343399192626e-07 -0.000247911602818246 -3.14418444251538e-07 -0.000262867803715513 -4.32712629283263e-07 -0.000280518848576095 -5.42058484005252e-07 -0.000301470296169074 -7.25954248001742e-07 -0.000326797026801374 -9.03972145873875e-07 -0.000358080961482178 -1.27228987754528e-06 -0.000397644616858524 -2.21181720288971e-06 -0.000449269256754876 -4.58735668803018e-06 -0.000519256289236659 -1.13120411554494e-05 -0.000619032297567476 -3.11943165549626e-05 -0.000770044261107123 -9.23904024278413e-05 -0.00101297579078992 -0.000285282399502456 -0.00142085831119315 -0.000910278347947447 -0.0020907485868818 -0.00308104296113843 -0.00284991227619013 -0.0139196101136007 0.00372825171122296 9.16873554060856e-05 0.00227097349132766 0.000171859723046796 0.00107391668675719 7.04621716861109e-05 0.000698315842973308 2.31059938691089e-05 0.000535996510806191 6.11596419703505e-06 0.000441581598382155 8.01408519515822e-07 0.000375906976421607 -6.75092920687668e-07 0.000326276960624128 -9.46423039996491e-07 0.000287256122018814 -9.22893853293234e-07 0.000255786395733866 -7.76879986600484e-07 0.00023001607067184 -6.54149257176123e-07 0.000208467666123746 -5.25773995823227e-07 0.000190275602301991 -4.48394963800702e-07 0.000174680171105753 -4.08928399169562e-07 0.000161237473171285 -3.61248433248957e-07 0.000149529696397642 -3.09198524388165e-07 0.000139240867548349 -2.61191046072364e-07 0.000130101012882209 -2.19463249352785e-07 0.000121948336915525 -1.99017331888624e-07 0.000114644398885327 -1.77814213866233e-07 0.000108022707093402 -1.787846889928e-07 0.000102075983932971 -1.65541931347417e-07 9.66492935937205e-05 -1.44821094500157e-07 9.17165116504885e-05 -1.23762337182389e-07 8.71945182261448e-05 -9.81279221612539e-08 8.30104896223462e-05 -9.6119289052023e-08 7.91388720444481e-05 -1.10995880103333e-07 7.56093045291875e-05 -1.15112603210186e-07 7.23003631203709e-05 -1.05502423382116e-07 6.92525418702796e-05 -1.07696910651402e-07 6.64150376511803e-05 -6.89205103529458e-08 6.37480814358039e-05 -5.72501338862912e-08 6.12397036323224e-05 -6.43818044742234e-08 5.89082463885531e-05 -4.21527300970199e-08 5.67039361354009e-05 -6.44358305509332e-08 5.46467274997069e-05 -6.85343735522519e-08 5.27183046290637e-05 -4.96230049461469e-08 5.08814946114186e-05 -6.55551492592615e-08 4.91681525132335e-05 -4.6956145508586e-08 4.7524386210877e-05 -3.16586736870957e-08 4.59795673025286e-05 -3.19819573349508e-08 4.4488086310647e-05 -2.73889339112979e-08 4.30912968174709e-05 -2.1113207285301e-08 4.17688974580543e-05 -3.90198448171288e-08 4.05031819993846e-05 -3.74343208011955e-08 3.93118172416645e-05 -3.25405134576658e-08 3.81784169267159e-05 -3.59869693291933e-08 3.70808744358262e-05 -1.8604305118925e-08 3.6042035904904e-05 -2.58658124978903e-08 3.50388717044388e-05 -8.80154762534598e-09 3.40679899800112e-05 -2.72006451256116e-08 3.31499016099295e-05 -3.37516543056307e-08 3.22855963542618e-05 -3.62867357716192e-08 3.14503737388643e-05 -3.08114446803213e-08 3.06728934205772e-05 -9.15386542568981e-09 2.99068487947896e-05 4.14073038596371e-09 2.91369715478511e-05 -1.52864009432774e-08 2.84200641566761e-05 -1.93397693532727e-08 2.77250428496933e-05 -2.84894149405889e-08 2.70746386505808e-05 -3.28572718402524e-08 2.64572624829293e-05
0.00102654882288448 0.000292121104236733 0.000638965100093578 0.000211383019011638 0.000527547344981764 0.000186312224808387 0.000461160652092478 0.000175309333862223 0.000412514110426575 0.000169487359558352 0.00037542745570002 0.000165910324050234 0.000345258724430746 0.000164221375268615 0.000319863788502179 0.000163385661983969 0.000298627982330665 0.000163454206187837 0.00027972182947572 0.000164210139080726 0.000263377967223903 0.00016544919800037 0.000248804798211271 0.000167138115303663 0.000235723488568226 0.000169439213361173 0.00022399033061304 0.000172038914511959 0.000213280007930609 0.000175313153166075 0.000203477866137546 0.000179051926676487 0.000194514342840783 0.000183363052833086 0.000186236765571914 0.000188314948299029 0.00017853898579308 0.000193906590187488 0.000171383578581179 0.000200270665504318 0.000164735281765051 0.000207575474260631 0.000158612269020042 0.000215922290679595 0.000152829472941128 0.000225438120145353 0.000147402609449907 0.000236403318151989 0.000142208241755017 0.000249010492426596 0.000137372898873444 0.000263793160495353 0.000132868448821213 0.000281282841768234 0.000128577908780321 0.000302222388869877 0.000124463596490032 0.000327458054848517 0.0001204282429632 0.000358694175380874 0.000116586837263337 0.000398078231290948 0.000112782432594723 0.000449648328743633 0.000108681622074647 0.000519625333441018 0.000103173080088263 0.000619365244311049 9.34932981906359e-05 0.000770374395868468 7.06294263321246e-05 0.00101309950533227 6.73214294281215e-06 0.00142093429701391 -0.000188662859379249 0.00209081479032906 -0.000816079241806513 0.00285002314984772 -0.00298917268979423 -0.00372813694694566 -0.0138301006534188 -0.00227091741088595 0.000178946844625052 -0.00107398845742404 0.000257075781659012 -0.000698372692945505 0.000153705247683641 -0.000536098794067558 0.000104418770942895 -0.000441668406141383 8.55703453873057e-05 -0.000375999050992269 7.84095258379311e-05 -0.000326441462048889 7.52648351320719e-05 -0.000287385811488462 7.33189322204212e-05 -0.000255949327927637 7.17536124502913e-05 -0.000230174264894916 7.03212921532093e-05 -0.000208682351276782 6.8953241634967e-05 -0.000190489331985814 6.76799584144373e-05 -0.000174943417533828 6.63484688985431e-05 -0.000161473144095186 6.50782234853865e-05 -0.000149775119528893 6.37997725801075e-05 -0.000139485562900361 6.25855704683419e-05 -0.000130343732312969 6.14224187453099e-05 -0.000122205356811002 6.02739939319353e-05 -0.000114895658755374 5.91322084800839e-05 -0.000108337309641313 5.80503853930988e-05 -0.000102371281520301 5.69898196118657e-05 -9.69718800218282e-05 5.59809867593307e-05 -9.20039099196162e-05 5.49954125292095e-05 -8.74883200997422e-05 5.39958018972786e-05 -8.33327253234724e-05 5.30632895934123e-05 -7.94937328103115e-05 5.21418922622516e-05 -7.59359402904169e-05 5.12807910951874e-05 -7.26346282099059e-05 5.03949997735159e-05 -6.95662804882236e-05 4.95491710411908e-05 -6.67090772451809e-05 4.87123588242611e-05 -6.40698555417164e-05 4.79062299007511e-05 -6.15709558113755e-05 4.71513333033217e-05 -5.92504863834937e-05 4.63926180590591e-05 -5.70378732396229e-05 4.5643936247311e-05 -5.4994813901876e-05 4.49287651130807e-05 -5.30512281584178e-05 4.42142725829753e-05 -5.12211027081286e-05 4.35341734545767e-05 -4.95045550376485e-05 4.28770534256805e-05 -4.78611365709693e-05 4.22142144777422e-05 -4.63146114516783e-05 4.15910131116537e-05 -4.48491117940209e-05 4.09660398568601e-05 -4.34481371813534e-05 4.03667542899891e-05 -4.21265875130868e-05 3.97944526622458e-05 -4.08595664146042e-05 3.92113227636674e-05 -3.96363842169626e-05 3.86413276633169e-05 -3.8509995892486e-05 3.8073530364424e-05 -3.74227427403989e-05 3.75367493706068e-05 -3.63835446591673e-05 3.70268528165032e-05 -3.53955908793882e-05 3.65079022118856e-05 -3.44217172299776e-05 3.60094442329916e-05 -3.35142170104357e-05 3.55182557596718e-05 -3.26406107112606e-05 3.50345998497928e-05 -3.18044713324843e-05 3.45762263904594e-05 -3.09935000769924e-05 3.41127242777703e-05 -3.02189011092136e-05 3.36485479210452e-05 -2.94898721522742e-05 3.32159826642639e-05 -2.8780005059464e-05 3.2785561742473e-05 -2.80895039414702e-05 3.23816657195099e-05 -2.74109425107432e-05 3.19655127077013e-05 -2.6773630410899e-05 3.15340178574815e-05
-9.86412509498873e-05 -4.53763940152711e-07 -0.000139583399365894 -9.68820558558041e-07 -0.000139568985260162 -4.55774131358833e-07 -0.000139989589068523 -7.45043422714142e-08 -0.000140238566135387 -8.69942068870251e-08 -0.000141289570400098 1.40645373598426e-07 -0.000142302504918105 2.23367369989982e-08 -0.000143556946572612 -4.72484967792613e-08 -0.000145020814315175 -5.26133000369586e-08 -0.00014642287572037 -1.14754666686862e-07 -0.00014830937759262 -9.41747186353545e-08 -0.000150381632301145 -5.26270502278705e-08 -0.000152800567376767 -6.52602836902406e-08 -0.000155522976466737 -5.28355268830452e-08 -0.000158581427593801 -1.28338586068265e-07 -0.000161826014130046 -9.95137122457323e-08 -0.000165578161288624 -1.60489140351675e-07 -0.000169662859438864 -8.11711084904125e-08 -0.000174288016010545 -8.34424030993664e-08 -0.000179519939935676 -1.91676754406102e-07 -0.00018531188487027 -1.67773451599208e-07 -0.000191855395856034 -2.37657907392949e-07 -0.000199238604251456 -1.99002470696795e-07 -0.000207595174273133 -2.19585763884865e-07 -0.000217122496047697 -2.95998450007556e-07 -0.000228013660868493 -3.57702401409789e-07 -0.000240546158978484 -3.69307871236177e-07 -0.000255104046714295 -4.27583566019408e-07 -0.000272333191059501 -5.01100462333309e-07 -0.000292828218142604 -7.00872558653182e-07 -0.000317618990089181 -9.55895728115981e-07 -0.00034817400731914 -1.3089889774199e-06 -0.000386710183516407 -2.18318228529e-06 -0.000437081124171667 -4.43804282909235e-06 -0.000505355206137732 -1.09867761933928e-05 -0.000602762807699071 -3.04712676110855e-05 -0.000750065807612419 -9.01157774886371e-05 -0.000986892827090898 -0.000278071384536564 -0.00138469389491841 -0.000887334273524532 -0.00203830095156637 -0.00300468177696788 -0.00277963148819052 -0.0135824249791342 0.003636359289764 8.8702582538491e-05 0.00221617168794199 0.000167444032918202 0.00104847632078302 6.86415504634279e-05 0.000682006997112381 2.24955296623651e-05 0.000523657023813732 5.90607859688911e-06 0.000431497953382148 7.13152859917642e-07 0.000367441707308639 -6.95394847997391e-07 0.000319031542326815 -9.42442544123675e-07 0.000280936657924494 -9.06390174160183e-07 0.00025020895397749 -7.9705168631836e-07 0.000225051105822023 -6.65617171251784e-07 0.000204019393776935 -5.3460613074322e-07 0.000186272446324004 -4.5067454855751e-07 0.000171059894989637 -3.95029862003429e-07 0.000157917726986875 -3.61428797663874e-07 0.000146492906508704 -3.08545837998183e-07 0.000136432180887588 -2.4933048869091e-07 0.000127506609479731 -2.15915617578079e-07 0.00011951777735302 -2.10719298900727e-07 0.000112388235330629 -1.9652310081537e-07 0.000105935751270159 -1.89818938215727e-07 0.00010012872052119 -1.49328224850961e-07 9.48329007526794e-05 -1.25243798629014e-07 8.99787665274999e-05 -1.27018078273789e-07 8.55469705123064e-05 -1.27207702526564e-07 8.14861729319643e-05 -1.17570723899652e-07 7.77094101014854e-05 -1.04015602501842e-07 7.42498168563642e-05 -1.09704123001967e-07 7.10268156959742e-05 -8.40639660766639e-08 6.80209466247904e-05 -9.74689245715236e-08 6.52312315304265e-05 -8.59722877264813e-08 6.26292931740767e-05 -5.08958790840325e-08 6.01845038435166e-05 -6.80567755623862e-08 5.79005101789115e-05 -5.64683837132578e-08 5.57477882784939e-05 -5.48323320258789e-08 5.37383830674799e-05 -7.2442854218281e-08 5.18412768087795e-05 -4.69403103494757e-08 5.00430875508997e-05 -4.64996676455798e-08 4.83637446660265e-05 -4.13387029079044e-08 4.67356027314022e-05 -3.43040607124488e-08 4.52244363785384e-05 -4.19396128632863e-08 4.37782408635566e-05 -4.15280451697977e-08 4.2407185692935e-05 -2.67673893345255e-08 4.11273270539637e-05 -2.83081393260902e-08 3.9883088018912e-05 -3.28166755721645e-08 3.86972369258394e-05 -3.58743412609358e-08 3.75893292988477e-05 -3.76402717223971e-08 3.65100881103416e-05 -1.35596299394324e-08 3.54913798716228e-05 -3.11651282245708e-08 3.45090848836058e-05 -2.24197998244384e-08 3.35601130341652e-05 -3.90078180956465e-08 3.26667735294894e-05 -3.76170638622638e-08 3.18306455599556e-05 -1.60422916181455e-08 3.1014006842532e-05 -1.23595206607667e-08 3.02153844633463e-05 -1.9205429844415e-08 2.94546018353897e-05 -2.02590021327393e-08 2.87185178511595e-05 -3.29091314849051e-08 2.80318826530958e-05 -1.46657435534474e-08 2.73637933399195e-05 -6.55652405086479e-09 2.67008267711735e-05
0.00097934932241247 0.000279072420708181 0.000613152401568052 0.000200728964448588 0.000506868960516042 0.000177728799184864 0.000442437381931187 0.000166940243984282 0.000396764435197751 0.000160904043230649 0.000360982004809255 0.000157691168256395 0.000332386888455471 0.000155856837946221 0.000308660215884833 0.00015517490512982 0.000287886274369907 0.000155262638172069 0.000270199315219628 0.000155769032891076 0.000254271813770048 0.000156678247798753 0.000240302835257738 0.000158196055217121 0.000227915923113621 0.000160064998764231 0.000216642856413381 0.000162533316002677 0.000206422483053383 0.000165350332188758 0.000197097199981396 0.000168704755933694 0.000188399705940956 0.000172484507436431 0.000180447239492271 0.000176799950561445 0.000173114377404026 0.000181654367311247 0.0001661730324724 0.000187195444055523 0.000159889426914975 0.000193545394122896 0.000153974445781347 0.000200763167352669 0.000148427540643864 0.000208992466410949 0.000143172807640039 0.000218296208568341 0.000138192318903542 0.000229004163130948 0.000133520504128125 0.000241366753433914 0.000129208316473064 0.00025591130907123 0.000125114371533567 0.000273040484963618 0.000121136863168089 0.000293479923483053 0.000117340046356377 0.000318084973380722 0.000113655211285968 0.00034857900485157 0.000110193619304637 0.000387102958134312 0.000106668117449327 0.000437434531613708 0.000102803757822338 0.0005057078790159 9.75316208437365e-05 0.000602903129186019 8.8249900515574e-05 0.00075015859259724 6.62394252792732e-05 0.000986977520972661 4.14765353465214e-06 0.00138482522542199 -0.000186159635300494 0.00203843422082244 -0.0007978134697386 0.00277969515547254 -0.00291742837571698 -0.0036364247391083 -0.0134972243912796 -0.00221621780560469 0.000171915478483148 -0.00104856808364151 0.000248710545816612 -0.000682083591619504 0.000148034262683083 -0.000523741268927957 0.000100028122754797 -0.000431658125734021 8.17607006924043e-05 -0.000367569973601759 7.48853226389856e-05 -0.000319191486548905 7.18829597402495e-05 -0.000281088708176774 7.00470497507057e-05 -0.000250422676478606 6.85806478076526e-05 -0.000225266912645415 6.72883746712325e-05 -0.000204281105037692 6.60043854633784e-05 -0.00018650612258604 6.48174868126216e-05 -0.000171310617444101 6.35653914189638e-05 -0.000158173239483877 6.23618275135959e-05 -0.000146738118019612 6.11804068371774e-05 -0.000136696752656388 6.00389061646967e-05 -0.000127763022301374 5.89377702955305e-05 -0.0001198335500262 5.78662708461978e-05 -0.000112681375875355 5.68034672517821e-05 -0.000106261244313056 5.57902572786281e-05 -0.000100424948345835 5.47914405795569e-05 -9.51338848975954e-05 5.38168641533851e-05 -9.0302753105417e-05 5.28817301098614e-05 -8.59004839182188e-05 5.19526701158162e-05 -8.18114720724216e-05 5.11011153506515e-05 -7.80454936366209e-05 5.0226322373959e-05 -7.45701067501191e-05 4.93854088649955e-05 -7.13244979121505e-05 4.8549098258324e-05 -6.83459502688613e-05 4.77274542159818e-05 -6.55659403813352e-05 4.69483063368493e-05 -6.29735023289292e-05 4.6210779439673e-05 -6.05164302981147e-05 4.54727073122301e-05 -5.82475320337042e-05 4.47609879790768e-05 -5.60770224391008e-05 4.40637995735402e-05 -5.40698699503491e-05 4.33601217234866e-05 -5.21745848472696e-05 4.26962409578502e-05 -5.03815827879729e-05 4.20391717824867e-05 -4.87039497679247e-05 4.14032562384724e-05 -4.71059769035099e-05 4.07855395868983e-05 -4.5589078192616e-05 4.01946713636569e-05 -4.41427751142957e-05 3.96076087005297e-05 -4.27725666920859e-05 3.90436008842072e-05 -4.14606672482263e-05 3.84921595961242e-05 -4.0221065287457e-05 3.79186023013852e-05 -3.90418671580813e-05 3.73820247935168e-05 -3.79340108840851e-05 3.68479777748405e-05 -3.68719398221669e-05 3.6335418783903e-05 -3.58517060927676e-05 3.58454214628624e-05 -3.48779288529926e-05 3.5355841211963e-05 -3.39241272463572e-05 3.48873646586879e-05 -3.3028372035599e-05 3.4420549808757e-05 -3.21565208777745e-05 3.39516087958521e-05 -3.13341846585944e-05 3.34896522893993e-05 -3.05720095310402e-05 3.30500278190131e-05 -2.98194569669088e-05 3.26292765403484e-05 -2.908923863717e-05 3.22322392154699e-05 -2.83719191007073e-05 3.18130581117739e-05 -2.76845204793178e-05 3.14027975528445e-05 -2.70480048454309e-05 3.09925755238311e-05
-9.31410544110121e-05 -1.31110708311769e-06 -0.000132932774406267 -1.87070725408764e-07 -0.00013307058735076 -2.16455150544049e-07 -0.000132980348592999 -1.11686101588807e-07 -0.000134016632928115 1.08509077169615e-07 -0.000134511365665193 -2.69804219417017e-07 -0.000135433392680255 6.15027299825435e-09 -0.000136498190810914 1.33345666208382e-08 -0.000137561254083456 -2.1414507867335e-08 -0.000139133185966087 6.74078058374086e-08 -0.000140828047067119 -1.10992602848087e-07 -0.000142744060730523 -1.36493686956275e-07 -0.000144873664005699 -7.94320074136407e-08 -0.000147279770163523 -1.45042231414686e-07 -0.000149898607692894 -5.90402784338703e-08 -0.000152933494928607 -9.40774977547372e-08 -0.000156166112817308 -8.81770943362196e-08 -0.000159898905376131 -6.29688827481824e-08 -0.000164022566559072 -1.07626328033018e-07 -0.000168596703831507 -1.57146583760346e-07 -0.000173695632377159 -2.13996616246316e-07 -0.000179386838332313 -1.52617486460079e-07 -0.000185810354764638 -1.547866211013e-07 -0.000193109067601094 -1.65855707332038e-07 -0.000201348604172928 -2.65957804242217e-07 -0.000210677684775681 -3.47340112506775e-07 -0.000221277074614805 -3.48530237485795e-07 -0.000233522507831186 -3.29951556453987e-07 -0.000247795170403528 -4.10634750181257e-07 -0.000264695565527044 -5.64023534424485e-07 -0.000284738477794248 -7.49741288279042e-07 -0.000308882742610505 -9.55494452115502e-07 -0.0003387235972229 -1.23376182368708e-06 -0.000376355065317655 -2.0834723369116e-06 -0.000425626229567728 -4.40273885271104e-06 -0.000492298055042867 -1.08171804079125e-05 -0.000587271213068503 -2.97914076952455e-05 -0.000730973453090167 -8.78633985796868e-05 -0.000962084976396026 -0.00027110254463197 -0.00135039189609557 -0.000865558277717924 -0.0019885556202665 -0.00293217149230292 -0.00271276254745004 -0.0132613256812502 0.00354895984831025 8.59001246917406e-05 0.00216399758777747 0.000163281325324187 0.00102424646037475 6.69057511755309e-05 0.000666428758933682 2.18622612073448e-05 0.000511858026992786 5.7020544976181e-06 0.000421912083492141 6.59286063024828e-07 0.000359364729205563 -6.9599171659963e-07 0.000312080834926303 -9.69816456919246e-07 0.000274880592458535 -9.17332130132089e-07 0.000244878129249139 -8.00504368589351e-07 0.000220317786692382 -6.67770223207828e-07 0.000199785951059824 -5.24594523197171e-07 0.000182439843143015 -4.53962959766689e-07 0.000167589419715646 -3.92982931767714e-07 0.000154738913941057 -3.47311684344905e-07 0.000143575297881958 -3.03101744496343e-07 0.000133720700540562 -2.55265243839887e-07 0.000125004460822487 -2.27578135044005e-07 0.00011720712770059 -2.21015932872844e-07 0.000110239390362456 -1.84743046650357e-07 0.000103942956524503 -1.72182466497438e-07 9.82399321217082e-05 -1.47442422820141e-07 9.30490959803703e-05 -1.4851392267782e-07 8.83266543164843e-05 -1.47344335929344e-07 8.39978459137636e-05 -1.2253727658006e-07 8.00221949278817e-05 -1.12877835674692e-07 7.63436087708984e-05 -8.0549863895004e-08 7.29349533448661e-05 -9.45401144110565e-08 6.97672894471055e-05 -9.39475795636854e-08 6.68290859888118e-05 -8.59041627273309e-08 6.41064900671729e-05 -8.4686825429086e-08 6.15574316872227e-05 -6.06699235867938e-08 5.91680764689319e-05 -5.29775055396248e-08 5.69328925534069e-05 -6.02060997323815e-08 5.48141613313771e-05 -5.47186796344942e-08 5.28466344644173e-05 -5.89646196691532e-08 5.09911614258304e-05 -4.8207738798306e-08 4.92139466898402e-05 -5.30177428727991e-08 4.757626916739e-05 -5.16529355181006e-08 4.59963959675515e-05 -4.66250483089719e-08 4.45095007565368e-05 -4.78115722523963e-08 4.31099290439661e-05 -2.78357350494919e-08 4.17634538136342e-05 -1.57406582584446e-08 4.048788830247e-05 -2.6846786513103e-08 3.9266705983539e-05 -3.23564338283975e-08 3.80994837138186e-05 -3.25135011178746e-08 3.70149040096455e-05 -4.09974697346826e-08 3.59607030499469e-05 -2.69197518753798e-08 3.49635991900021e-05 -4.21245688723522e-08 3.40064505184137e-05 -2.74201000040621e-08 3.30898256323841e-05 -1.73594666900345e-08 3.22178478662633e-05 -1.46169257155879e-08 3.13612834862849e-05 -1.88454067412934e-08 3.05493683643364e-05 -2.9006002086984e-08 2.97804773870017e-05 -3.02860065568434e-08 2.90479812403402e-05 -1.30405000896495e-08 2.833847576647e-05 -1.04994938201207e-08 2.76401424557441e-05 -8.5053581886317e-09 2.69628305634507e-05
0.00093637128297527 0.000264806600542541 0.000588789108088233 0.000191820902970311 0.000486560668636333 0.000169316408537573 0.00042539393360327 0.000158912911702054 0.000381480184584889 0.000153232503077711 0.000347777362907465 0.000149978349327938 0.000320436755956971 0.000148262588140239 0.000297542838869199 0.000147639914486489 0.000278092508390573 0.000147539619131241 0.000260805865150496 0.00014785834673772 0.000245837645260691 0.000148721245968825 0.000232395484923123 0.000149878263045052 0.000220435240792354 0.000151614407142943 0.000209701115201992 0.000153743913722494 0.000199931651519809 0.000156326819371656 0.000190900765682858 0.00015922196568602 0.000182654654669136 0.000162610971549996 0.000174968823912076 0.000166330137091361 0.000167811088231163 0.000170630488516921 0.000161391386845606 0.000175516513435674 0.000155220908377193 0.000181018945765124 0.000149534103056277 0.000187298007830177 0.000144170932888663 0.000194362602033431 0.000139093690936187 0.000202410699492935 0.000134381457402884 0.000211557974349001 0.00012994108536827 0.000222136652959622 0.000125697042754952 0.000234275620232391 0.0001217064892019 0.000248489199836144 0.000117939589942763 0.000265200281134815 0.000114314671970528 0.000285175679677299 0.000110906055323068 0.000309306856325984 0.000107503145688896 0.000339108853873764 0.000104265629278023 0.000376738449449808 0.000100924504691471 0.00042578739238451 9.7308260174015e-05 0.000492411772699474 9.2433646878147e-05 0.000587371028183649 8.35426875079618e-05 0.000731117428795243 6.21950052383094e-05 0.00096222648832833 1.70945289753431e-06 0.0013504639902217 -0.000183812544117819 0.00198849978633933 -0.000780340093176486 0.00271272481396871 -0.00284896092659624 -0.00354904846106791 -0.0131800740076611 -0.00216406840832064 0.000165266149133461 -0.00102432597314233 0.000240772673125297 -0.000666585257172456 0.000142711017463834 -0.00051197925968265 9.59758427693345e-05 -0.00042206200838798 7.82091185832953e-05 -0.00035950822575629 7.15624251926749e-05 -0.000312294788053048 6.86991263582281e-05 -0.000275091171710983 6.70206203428448e-05 -0.000245137611978218 6.56453150971657e-05 -0.00022055381522986 6.44412305867605e-05 -0.000200039834953053 6.32399790087256e-05 -0.00018268679780506 6.21200144493723e-05 -0.000167827258690001 6.09617462393109e-05 -0.000154997858093449 5.98252043902249e-05 -0.000143827234690809 5.87020525863161e-05 -0.00013403710872361 5.76393295937929e-05 -0.0001252999533668 5.66174373037984e-05 -0.000117535766052661 5.56183150506895e-05 -0.000110536312821243 5.46192499962799e-05 -0.000104242203862274 5.36349526909135e-05 -9.8564912529635e-05 5.26849921315263e-05 -9.34053964329958e-05 5.17809592040985e-05 -8.86555361334894e-05 5.0929168315975e-05 -8.43368283480848e-05 5.00459567993602e-05 -8.03433264707908e-05 4.92158141936565e-05 -7.66403791956916e-05 4.83897673205754e-05 -7.32632412993544e-05 4.75724538767695e-05 -7.01074183715879e-05 4.67923375153357e-05 -6.71801019239629e-05 4.60457610006169e-05 -6.4445697665433e-05 4.5280306190299e-05 -6.19123473706203e-05 4.45884787707812e-05 -5.95044808229269e-05 4.39026199846478e-05 -5.72770849293858e-05 4.32044485883357e-05 -5.51608221057236e-05 4.25601141213713e-05 -5.3192198046438e-05 4.18848644403415e-05 -5.13365349626274e-05 4.12416654347859e-05 -4.95894958317941e-05 4.06321109008872e-05 -4.79418638059594e-05 4.00264262372446e-05 -4.63644244060061e-05 3.94482641523045e-05 -4.48775347445159e-05 3.88901493012643e-05 -4.34426993555718e-05 3.83211889984927e-05 -4.21041283281337e-05 3.7767075377721e-05 -4.08367838510639e-05 3.72473810005339e-05 -3.96180708987212e-05 3.67092009543617e-05 -3.84658570763093e-05 3.61950512067791e-05 -3.73778768168217e-05 3.56826465651878e-05 -3.6331042020884e-05 3.51990547661127e-05 -3.53307799408771e-05 3.4740226149579e-05 -3.43677162979469e-05 3.42730702197454e-05 -3.34165455718002e-05 3.38182490474464e-05 -3.25354240226429e-05 3.33446928818929e-05 -3.17177712482623e-05 3.28984762062091e-05 -3.09190943041624e-05 3.24849464452322e-05 -3.0153731842899e-05 3.20793785019236e-05 -2.93953972110789e-05 3.16728623438356e-05 -2.86646526346977e-05 3.12694466089902e-05 -2.79843593128895e-05 3.08536539267713e-05 -2.73298437594974e-05 3.04747712464973e-05
-9.06277146052947e-05 1.17403112218258e-07 -0.00012554183436196 3.86967075828716e-09 -0.000126163306118639 1.88830286569018e-07 -0.000127326857115879 5.07553442933257e-08 -0.000127582218155891 -3.22528373509205e-07 -0.000128407706073397 -3.86476029090635e-08 -0.000129010232358445 -2.31549474884498e-07 -0.000129718559636445 3.6166286674623e-08 -0.000130926102808823 1.4356776971004e-07 -0.00013231721358766 -2.30097668384113e-08 -0.000133918408401308 1.13643486934068e-08 -0.000135679185800738 -1.34415469005477e-07 -0.000137593177650812 -2.12245260603325e-07 -0.000139627015816576 -8.21509419247348e-08 -0.00014202969380367 -1.06637850666523e-07 -0.000144649308285577 -4.68048256212961e-08 -0.000147678351496789 1.36529324840792e-08 -0.000150981688522284 -1.10428781066564e-07 -0.000154687360671959 -1.36667466221705e-07 -0.000158708499345131 -1.38424157664849e-07 -0.000163214126758885 -1.5297244198882e-07 -0.000168222424531981 -1.32763475428004e-07 -0.000173867082461642 -1.19873311503086e-07 -0.000180227671269576 -2.06019104346879e-07 -0.0001873862547766 -2.27177288902509e-07 -0.000195398137648876 -2.63532491027304e-07 -0.00020451768675023 -3.08243571768355e-07 -0.000214928944493313 -3.29470999136289e-07 -0.000226976959100752 -3.94342520103993e-07 -0.000240956851267761 -4.62167027868277e-07 -0.000257409513376342 -5.66646525141688e-07 -0.000277003479834584 -6.74418392641963e-07 -0.000300606419114387 -8.70908830236647e-07 -0.000329871881917406 -1.27066664574672e-06 -0.000366672720013483 -2.13475953672249e-06 -0.00041470620153129 -4.38372076394802e-06 -0.000479774167330525 -1.05640782324395e-05 -0.000572513789994018 -2.90193211787083e-05 -0.000712891673157042 -8.57480578051139e-05 -0.000938625481794444 -0.000264604330957355 -0.00131778661112144 -0.000844865897153218 -0.00194111949007475 -0.00286306504284951 -0.00264900930788632 -0.0129551111064545 0.00346567003103986 8.32222373387511e-05 0.00211419279475098 0.000159244396017294 0.00100109723360176 6.5238643453817e-05 0.000651601552610722 2.12933358491914e-05 0.000500599396098754 5.52979501986594e-06 0.000412716343434187 5.73126050409499e-07 0.000351617911381448 -7.29393333673181e-07 0.000305430895449678 -9.87669005196205e-07 0.000269096539432776 -9.30859990612459e-07 0.000239801063584721 -7.90749841385195e-07 0.000215793898304986 -6.65453703284887e-07 0.000195736052975251 -5.17346710838374e-07 0.000178764602045902 -4.40919164044175e-07 0.000164247065928771 -3.8784112880224e-07 0.000151664120521063 -3.5517028824048e-07 0.000140755477458028 -3.1883589306709e-07 0.000131132144558501 -2.73649789052889e-07 0.000122616792783612 -2.15809524877033e-07 0.000115006126096327 -2.01054027212816e-07 0.000108162493507862 -1.81360034195781e-07 0.00010198706435951 -1.97600965366022e-07 9.64338403825188e-05 -1.69471519681079e-07 9.13635506507625e-05 -1.44135640910093e-07 8.673968317104e-05 -1.39990875817525e-07 8.25174953476146e-05 -9.94188929066194e-08 7.85993238877131e-05 -1.03559080070114e-07 7.49833389536007e-05 -9.93056402830815e-08 7.16565179555834e-05 -9.11729006753479e-08 6.85657703274643e-05 -9.72305751573655e-08 6.56887821036066e-05 -9.99252588830989e-08 6.30249776931413e-05 -7.64105174872559e-08 6.05308921162099e-05 -7.14718407615708e-08 5.81846583704754e-05 -5.43302424201875e-08 5.59987469792553e-05 -4.42620628146662e-08 5.39213501015321e-05 -5.32860058833905e-08 5.19775447518119e-05 -6.12698375434684e-08 5.01643633132196e-05 -5.34712037488346e-08 4.84357567369387e-05 -6.45474749834522e-08 4.68220953596382e-05 -5.6246251053827e-08 4.52942951458923e-05 -3.07581762965847e-08 4.38315352674588e-05 -3.82890330466039e-08 4.24357749366312e-05 -3.08180927675843e-08 4.11194621219069e-05 -1.77471932639502e-08 3.98653306516278e-05 -2.28963204233378e-08 3.86712402170556e-05 -3.385646339699e-08 3.75259530634237e-05 -4.56429326642376e-08 3.64650296896541e-05 -5.18488472425745e-08 3.54376019280385e-05 -2.91667449934745e-08 3.44731209523116e-05 -1.88252973056488e-08 3.35347575758406e-05 -6.27397660494478e-09 3.25975550585898e-05 -2.45627128288744e-08 3.17320526370904e-05 -4.04056666474977e-08 3.09075480376783e-05 -3.989325895608e-08 3.01339024497352e-05 -2.48652934315029e-08 2.93937990552277e-05 -7.08725147234042e-09 2.86521698876356e-05 -4.83201791123783e-10 2.79285735643215e-05 -2.57493500940029e-08 2.72589087045034e-05
0.00089832385362001 0.000252761821177171 0.000564267710415632 0.00018289364695146 0.000467497615201646 0.000161317165971719 0.000409297789841641 0.000151399494049545 0.000367438597475779 0.000146143987944295 0.000335345499601135 0.00014295734755709 0.000309127397658182 0.00014142148524498 0.000287158031510251 0.000140534607502546 0.000268417022580671 0.000140259192280532 0.000252152603403036 0.000140607413152637 0.000237706755019364 0.000141236908922888 0.000224997594952097 0.000142374187961023 0.000213409158657732 0.000143844731617985 0.000203102429753539 0.00014573574148817 0.000193662969612078 0.00014797295600561 0.000185054327561281 0.000150616163532134 0.000177105554446956 0.000153474916004245 0.000169705933357426 0.000156877136779511 0.000162990534548075 0.000160661353965967 0.000156645337215032 0.00016495883605729 0.000150855468935681 0.000169818846389393 0.000145268445914044 0.0001752220564047 0.000140072211274713 0.00018137264394866 0.000135263079414608 0.000188336184449247 0.000130740422312803 0.000196319793881106 0.000126469526438967 0.00020532878934755 0.000122365983504552 0.000215679832282259 0.000118460304215452 0.000227524729576059 0.000114828336099091 0.000241430802274217 0.000111460539941057 0.000257872300019155 0.00010812502203548 0.000277423794666407 0.000104940820282158 0.000301023191662286 0.00010172540924445 0.000330058659678811 9.87246796515423e-05 0.000366808025796619 9.57372375269437e-05 0.000414823880676205 9.2371418695827e-05 0.000479940656082315 8.77254148504738e-05 0.000572678514287652 7.91008393062438e-05 0.000712985706775981 5.83368590812358e-05 0.00093858530632948 -4.86167894271098e-07 0.00131776148892144 -0.000181366626444041 0.00194104406378545 -0.000763604338673072 0.00264894602466664 -0.002783708415709 -0.00346574545583339 -0.0128776377593013 -0.00211434470710581 0.000158998396192707 -0.00100121260858084 0.00023331820024224 -0.000651745282511261 0.000137693165452031 -0.000500742047270976 9.2130795749649e-05 -0.0004129318568903 7.48590984675994e-05 -0.000351826010666766 6.84864789147881e-05 -0.000305694119997417 6.57504649163373e-05 -0.000269333074623087 6.41709978441734e-05 -0.000240048599676513 6.28855998736825e-05 -0.000216034628549236 6.17490633478444e-05 -0.000195974320820961 6.06391937805365e-05 -0.000179027518345134 5.95875925667809e-05 -0.00016450408132398 5.84955023840629e-05 -0.000151982423430848 5.74395799986378e-05 -0.000141052664640097 5.63970634133869e-05 -0.000131464733053307 5.54048831127033e-05 -0.000122915156191927 5.44441660948953e-05 -0.000115306473978049 5.34770149550404e-05 -0.000108487774701891 5.25276496327547e-05 -0.000102343572005141 5.16150980025727e-05 -9.67639404976942e-05 5.07456099926261e-05 -9.17047421524191e-05 4.98894144689352e-05 -8.70622227466525e-05 4.90580524292006e-05 -8.28171852761867e-05 4.82253035718481e-05 -7.89311668153139e-05 4.74178298270658e-05 -7.53243781335632e-05 4.66489874603797e-05 -7.20042960019304e-05 4.5903498482267e-05 -6.89024337995919e-05 4.51341004563239e-05 -6.6042717101758e-05 4.44339205805645e-05 -6.33617005893977e-05 4.37217031566053e-05 -6.08744220697782e-05 4.30418164076972e-05 -5.85253373900829e-05 4.24078252650383e-05 -5.63396781834524e-05 4.17383893101692e-05 -5.42658628689796e-05 4.1109076402688e-05 -5.23523946262915e-05 4.0479768628905e-05 -5.05329810286563e-05 3.98701998486073e-05 -4.88074256299479e-05 3.9302462579883e-05 -4.71922691291745e-05 3.87305405883972e-05 -4.56270852776598e-05 3.81693866576188e-05 -4.41729460623411e-05 3.76215032145981e-05 -4.27844079649249e-05 3.70825268514548e-05 -4.14692478543129e-05 3.65603354778713e-05 -4.02343808512381e-05 3.60641147823168e-05 -3.90370280015913e-05 3.55485520203224e-05 -3.79026271606226e-05 3.50646146180084e-05 -3.68324094583324e-05 3.45832136955477e-05 -3.58022692967629e-05 3.41206334436596e-05 -3.48038715272925e-05 3.36778168947622e-05 -3.38551398418415e-05 3.32039718155114e-05 -3.29601953026289e-05 3.27693540206589e-05 -3.21046489158517e-05 3.23451606514501e-05 -3.1284365502466e-05 3.19337108765117e-05 -3.04815748201917e-05 3.15320280692826e-05 -2.97169218630011e-05 3.11219870417664e-05 -2.89978613177747e-05 3.07181185632058e-05 -2.83008366531497e-05 3.03455179350522e-05 -2.76151763416376e-05 2.99726955923268e-05
-8.40952562480632e-05 1.1129632670923e-06 -0.000120640887550002 5.55757706175521e-07 -0.00012094539582672 3.00234793818819e-07 -0.000121345094847241 -1.3948850561452e-07 -0.000122043708373207 -1.06154300227172e-07 -0.000122401026180253 -2.63036259750281e-07 -0.000122933938643178 4.76481290055898e-09 -0.000123725387927636 -4.99576157215749e-08 -0.000124805394467775 3.39791855626871e-08 -0.000126047099668777 8.17752935349559e-08 -0.000127506757897429 -4.97675123564286e-08 -0.000129106646081214 -8.07991301260727e-08 -0.000130763864027142 -1.30912160156324e-07 -0.000132685340067372 -1.65653180979187e-07 -0.000134735164197655 -6.65249181431915e-08 -0.000137147780508689 8.34964033315041e-09 -0.000139856834713822 -7.29913320827278e-08 -0.000142873604923705 -7.06170660208211e-08 -0.000146087192274069 -1.40792026217089e-07 -0.000149740245105774 -1.28931831644284e-07 -0.000153697537702033 -4.73197730033516e-08 -0.000158187530498166 -1.08943305375032e-07 -0.000163176791046261 -1.79412323979528e-07 -0.000168724455196251 -1.80806595701432e-07 -0.000174898964350242 -1.97307886757931e-07 -0.00018189914328803 -1.8123549281133e-07 -0.000189790194844756 -2.37425091642723e-07 -0.000198794156806518 -3.68601091673726e-07 -0.000209010258885044 -3.78338383981553e-07 -0.000220726006812146 -3.92905967175243e-07 -0.000234408943614483 -3.84851722524477e-07 -0.000250510727149632 -4.84396466344745e-07 -0.00026978471773272 -7.1981694560433e-07 -0.00029289865836235 -9.4420857692114e-07 -0.000321411959694406 -1.31415840274976e-06 -0.00035733950693151 -2.08067386675319e-06 -0.000404286705702447 -4.22470418486906e-06 -0.000467937341828309 -1.03456193255742e-05 -0.000558620575824903 -2.84142685314902e-05 -0.000695723659891683 -8.37648768743732e-05 -0.000916223977846995 -0.00025838328961154 -0.00128670146112451 -0.000825113467754861 -0.00189588864126919 -0.00279717823222355 -0.00258821352999745 -0.0126628717256703 0.00338618007336647 8.06653017400351e-05 0.00206668369203242 0.000155429180703744 0.000978991525070324 6.36677461847208e-05 0.000637394065850731 2.0708639935548e-05 0.000489812078986761 5.33311538566573e-06 0.000403928873202924 5.03490045062805e-07 0.000344224724249416 -7.52267949729496e-07 0.000299100362373058 -9.73334683750912e-07 0.000263566422778495 -9.27776373574135e-07 0.000234928741146438 -7.87410423396932e-07 0.000211444504903405 -6.53856727508237e-07 0.000191835434712952 -5.12119406789334e-07 0.000175219453297452 -4.45619524470087e-07 0.000161025662823447 -4.01991570033591e-07 0.000148729282789891 -3.71269294809323e-07 0.000138068595592348 -3.02894075159034e-07 0.000128668754476824 -2.50882657766779e-07 0.000120306920492284 -2.107995211884e-07 0.000112846663454103 -2.23531388832457e-07 0.000106173577892311 -2.01240365479524e-07 0.000100140048525969 -1.90160570116729e-07 9.46991553341401e-05 -1.62155695609455e-07 8.97528875940606e-05 -1.19732457529445e-07 8.52002901559458e-05 -1.27611474236778e-07 8.10539443165657e-05 -1.11453786175523e-07 7.72265498435243e-05 -8.94775033883535e-08 7.36926487385345e-05 -9.57585264705538e-08 7.04276102182486e-05 -1.0446552202478e-07 6.74050078103196e-05 -8.59216193652584e-08 6.45937417246127e-05 -1.04355074783818e-07 6.19766554328939e-05 -7.03377165150593e-08 5.95330714488315e-05 -5.31729924316109e-08 5.72284985108524e-05 -5.43593177522143e-08 5.50745839094087e-05 -4.53002136234062e-08 5.30444463788416e-05 -6.07289083577666e-08 5.11497977481675e-05 -7.68964283986412e-08 4.93696193217787e-05 -5.81559147749234e-08 4.76965730977665e-05 -4.86995516133476e-08 4.61087746933714e-05 -4.70511381116823e-08 4.45892071867415e-05 -2.9606371801701e-08 4.31574151260744e-05 -3.72793447853964e-08 4.17826097803215e-05 -2.62168174230336e-08 4.04943332131634e-05 -1.95687664821919e-08 3.92670395961198e-05 -3.31600487793163e-08 3.80978706135005e-05 -4.3624132337727e-08 3.69803729292555e-05 -4.42732648901931e-08 3.59536726600509e-05 -2.64026461945818e-08 3.49460511570435e-05 -4.12518910804869e-09 3.39628680635933e-05 -2.06444145299872e-08 3.30308907805254e-05 -2.58507998999992e-08 3.21261566249754e-05 -3.83689403522047e-08 3.12963783611249e-05 -3.00277734045439e-08 3.05004888261691e-05 -1.32842037619723e-08 2.97137696983904e-05 -1.2973649445468e-08 2.89610692247974e-05 -3.04254367705304e-08 2.8252728696408e-05 -2.16879761515864e-08 2.75580612947931e-05
0.000858557791310743 0.000242784502008146 0.000543085876508483 0.000173877260296019 0.000449886112944614 0.000153777615809745 0.00039422789337799 0.000144571991655664 0.000354731251185238 0.000139381360581696 0.000323492943600392 0.000136769856484601 0.000298420612756717 0.000134859214962301 0.000277397081694915 0.000133874439181602 0.000259295350856235 0.0001335919023239 0.000243847387904694 0.000133723875636808 0.000230169985519088 0.000134413827670238 0.000217811008448083 0.000135414943679328 0.000206929674105653 0.000136751147899159 0.000196778656633996 0.000138362438866721 0.000187731960221734 0.000140344065816862 0.000179457460965754 0.000142562522038308 0.000171757127187272 0.000145244249423466 0.000164836846803198 0.000148197110057934 0.00015829815833543 0.000151626905521351 0.000152249925589463 0.000155419095302785 0.000146512198752828 0.000159642757659732 0.000141226313993178 0.000164405288878153 0.000136221976480291 0.000169745325216783 0.000131608748875832 0.000175891790204065 0.000127264663972274 0.000182778104681138 0.000123084642001134 0.000190597439738801 0.000119156110193346 0.000199386451733305 0.000115425635144441 0.000209527962417989 0.000111933618087716 0.000221229971620791 0.000108595290771191 0.000234862410528411 0.000105451633694238 0.000250957327386125 0.000102302578547613 0.000269989671586085 9.93624628032143e-05 0.000293051102154946 9.65090439678243e-05 0.00032154855605955 9.37532200496686e-05 0.000357528289511721 9.09534175356313e-05 0.000404466275615022 8.77127099952432e-05 0.000468045395677836 8.32360730085175e-05 0.000558589075059063 7.50014010475153e-05 0.000695708181058013 5.48902178519219e-05 0.000916155305377928 -2.45428734865872e-06 0.00128664693913312 -0.000178988260165424 0.00189582945055161 -0.00074762265996467 0.00258807146851468 -0.00272140049529492 -0.0033862829399449 -0.0125888089278759 -0.00206681809063756 0.000153094320250443 -0.000979128859921145 0.000226233910805658 -0.00063759746655356 0.000132955448028289 -0.00049001348743959 8.85674165498055e-05 -0.00040418477395434 7.17553387966942e-05 -0.000344448381925625 6.5594226559506e-05 -0.000299338749204979 6.29836746692543e-05 -0.000263801456940465 6.14802666812662e-05 -0.000235163525425465 6.02882626431069e-05 -0.00021170070712507 5.92255525828077e-05 -0.000192084272131532 5.81829385398243e-05 -0.000175531135293831 5.72095349158678e-05 -0.00016131830347986 5.6195991131602e-05 -0.000149058133674752 5.52102093336751e-05 -0.000138360324465754 5.42289387732776e-05 -0.000128966713588208 5.32679039672899e-05 -0.000120630430075614 5.23529939734074e-05 -0.000113204804872336 5.1459169194297e-05 -0.000106505374059027 5.05953377312106e-05 -0.000100478425090585 4.97299717681801e-05 -9.50223478974767e-05 4.88795938540272e-05 -9.00545978423095e-05 4.80712193507274e-05 -8.55337396138387e-05 4.72653291669499e-05 -8.13957271490867e-05 4.64898369921727e-05 -7.75782999098207e-05 4.57542845457937e-05 -7.40351117820616e-05 4.49997204904779e-05 -7.07882345666232e-05 4.43024055375362e-05 -6.77441742643434e-05 4.35855942503284e-05 -6.4937448777452e-05 4.28970426344818e-05 -6.23189413545448e-05 4.22370416104096e-05 -5.98785217642344e-05 4.15831862529008e-05 -5.75801370258425e-05 4.09640222764087e-05 -5.54548316693859e-05 4.03454140223981e-05 -5.341616989385e-05 3.97523169993108e-05 -5.15242532259379e-05 3.91622450549249e-05 -4.97386313806474e-05 3.85841640811561e-05 -4.80304118005338e-05 3.80295170854608e-05 -4.64522036825107e-05 3.74667228696772e-05 -4.49404101198748e-05 3.69359406833494e-05 -4.35137863414653e-05 3.64252934582194e-05 -4.21557576989408e-05 3.5912719729553e-05 -4.08623774178584e-05 3.5411897459925e-05 -3.96453468446391e-05 3.49473723642425e-05 -3.8465793100165e-05 3.44593632529492e-05 -3.73498271240966e-05 3.39973880418792e-05 -3.62838873389442e-05 3.35307707373631e-05 -3.52680109285432e-05 3.30617535272079e-05 -3.43279233259152e-05 3.26394553157788e-05 -3.3405265574607e-05 3.22152533574618e-05 -3.25067852237711e-05 3.18159891272424e-05 -3.16483058542861e-05 3.14018983570803e-05 -3.08281924286137e-05 3.09867555887512e-05 -3.00637399723841e-05 3.05828420697852e-05 -2.93397762555409e-05 3.02040387640195e-05 -2.8613992557247e-05 2.98463655780768e-05 -2.79181713720318e-05 2.94904346652328e-05
-7.82351559925722e-05 1.28773285648908e-06 -0.000116095205876703 9.77211471340737e-07 -0.00011611598016952 -1.85668144218584e-08 -0.000115997905556255 3.56081172441436e-08 -0.00011641167405015 -1.14119121940019e-07 -0.000116739662744448 -5.24932761565473e-08 -0.000117327072980282 -5.86843870535411e-08 -0.000118281723410121 -2.08510584783618e-09 -0.000119128764664821 -1.06537927389538e-07 -0.00012028681305473 -8.72853199399056e-09 -0.000121527046396893 -2.60690958941246e-08 -0.000122874515326138 -5.25030349630637e-08 -0.000124485119592323 -3.79012490452016e-08 -0.000126167827288735 -1.06121299628498e-07 -0.000128114355986971 -3.59533673685353e-08 -0.000130277792233705 -8.87122180997457e-08 -0.000132696163559535 -7.78045841097231e-08 -0.00013532490022526 -1.03598816553625e-07 -0.000138303874373551 -6.23852008800658e-08 -0.000141473619605169 -4.36405739652716e-08 -0.000145135282607715 -8.26071524947342e-08 -0.000149101002781388 -1.03146821181233e-07 -0.000153520465622221 -1.71480226672351e-07 -0.00015835087497102 -1.71054530799051e-07 -0.00016378140564276 -1.33180119370301e-07 -0.000169882611417962 -1.748538282548e-07 -0.000176820071884985 -2.50793631687792e-07 -0.000184575082198923 -2.91864910049749e-07 -0.000193316408642641 -3.69172745977895e-07 -0.000203326852862644 -3.02921191889934e-07 -0.000214806165469711 -3.13535096185644e-07 -0.000228310553652354 -4.35117418136034e-07 -0.000244104690023946 -5.61070846369739e-07 -0.000262866116664417 -7.69732340584415e-07 -0.000285436933436618 -9.12441814020145e-07 -0.00031333175961049 -1.21981357330657e-06 -0.00034853387296958 -2.05501792745904e-06 -0.000394512212052189 -4.20451851040061e-06 -0.000456703682063823 -1.01611163820381e-05 -0.000545317256270023 -2.77934975363053e-05 -0.00067933947538594 -8.18254916251648e-05 -0.00089485935606675 -0.000252453050112801 -0.0012570906551279 -0.000806328280840783 -0.00185275666153755 -0.0027342785047652 -0.00253010964909051 -0.012383575672096 0.00331024335577915 7.82360147380713e-05 0.00202121847820254 0.000151728819637713 0.000957827020865142 6.21276534866564e-05 0.000623808030905504 2.01614913851823e-05 0.000479507782406438 5.1539547765386e-06 0.000395544074893183 4.66201332215568e-07 0.000337141366967055 -7.70772461932859e-07 0.000293019605960994 -9.74369287743196e-07 0.000258254170650085 -9.14325534228951e-07 0.000230243057897454 -7.80183310424214e-07 0.000207246561166177 -6.6063429613616e-07 0.000188067207450169 -5.306622159283e-07 0.000171824150211952 -4.63758877917437e-07 0.00015794628152426 -3.87459462038812e-07 0.000145927844331964 -3.48514620121571e-07 0.000135460516817778 -3.01521131937018e-07 0.000126246488137967 -2.8048656677758e-07 0.000118086602676633 -2.39525456228433e-07 0.000110797154792606 -2.22504924835809e-07 0.000104261357214612 -1.99754972522199e-07 9.83688145494805e-05 -1.70413465015752e-07 9.30180754862854e-05 -1.53160134541446e-07 8.81579538283189e-05 -1.38372215427301e-07 8.37083998235655e-05 -1.22614866306118e-07 7.96557263729036e-05 -1.17139303504879e-07 7.59056026769563e-05 -1.06300648428222e-07 7.24501412524425e-05 -8.3973992788684e-08 6.92547851572251e-05 -1.09333581459257e-07 6.62805480329633e-05 -8.50401275012081e-08 6.3526146931529e-05 -9.10048528467233e-08 6.09594862855657e-05 -7.26433977638276e-08 5.85549053001178e-05 -5.37187395562129e-08 5.62984913997409e-05 -6.30421237278213e-08 5.41986641169002e-05 -5.87393718648597e-08 5.22048295754353e-05 -6.2731103363149e-08 5.03644891689216e-05 -5.9718993142183e-08 4.86119483797724e-05 -4.90751782934229e-08 4.69484889176065e-05 -4.94075044407774e-08 4.53926749382234e-05 -5.15608950996675e-08 4.38960184538776e-05 -3.14103735804118e-08 4.24998725304899e-05 -4.22109180499406e-08 4.11531258687942e-05 -4.09069923552452e-08 3.98899131229521e-05 -3.42442570467993e-08 3.86945726815941e-05 -3.64488864512033e-08 3.75602719873206e-05 -1.90830728499775e-08 3.64649810608794e-05 -2.21194409080829e-08 3.54145954928366e-05 -3.75867669722016e-08 3.44149458768175e-05 -3.43506551476604e-08 3.34716265640472e-05 -4.38602265856172e-08 3.25780384853857e-05 -2.25257652253023e-08 3.17053364821441e-05 -1.70575802471943e-08 3.08637230403313e-05 -2.31490996540181e-08 3.00565629073921e-05 -3.67701916248123e-08 2.93043053330535e-05 -3.55350215830523e-08 2.8579943423634e-05 -2.55739572924647e-08 2.78994156968091e-05
0.00082261255960352 0.000230092511098763 0.000521600532703379 0.000166600941139655 0.000433553502599951 0.000146675973245113 0.000380667393053784 0.000137969160164828 0.00034211639854122 0.00013357252410996 0.000312582452238334 0.000130505451276352 0.00028824719837184 0.000128801048422585 0.000268012382603621 0.000127754101185735 0.000250948928230564 0.000127311133407017 0.00023589640939794 0.000127464862978467 0.000222821864848839 0.000128039232842896 0.000211208557968551 0.000128969327415926 0.00020045579591131 0.000130146851888986 0.000190959939353112 0.000131606096215088 0.000182093512523508 0.000133224420958228 0.000174028053933073 0.000135270162945259 0.0001668532305276 0.000137609212244268 0.000160068327598216 0.000140338658990589 0.000153853302013294 0.000143327901326301 0.000147955281841977 0.000146702986915538 0.000142438425734687 0.000150424920433631 0.000137313070347633 0.000154620517654982 0.000132632928994232 0.000159419577320491 0.000128108460984201 0.000164718897722678 0.000123848026322028 0.000170741697943071 0.0001198611555433 0.000177460370126619 0.000116069769505285 0.000185133862568579 0.00011256563202449 0.000193854586269991 0.000109135662066259 0.000203812075427485 0.000105881263977948 0.000215286699615261 0.000102736030203584 0.000228543807944487 9.98404676986803e-05 0.000244283737567093 9.70593264286936e-05 0.000263024671883652 9.43645164819488e-05 0.000285642377318337 9.16949363482483e-05 0.000313527044025365 8.90543711022825e-05 0.00034865905859288 8.63839598249607e-05 0.000394496014455024 8.34127483900203e-05 0.000456702997159041 7.91971714576479e-05 0.000545263196354077 7.12267052878524e-05 0.000679301391060022 5.16566196433475e-05 0.000894811124049495 -4.30117405182757e-06 0.00125695748411399 -0.000176652980948115 0.00185266130607828 -0.000732261469787073 0.00252997844652365 -0.0026618555156053 -0.00331037694482773 -0.0123127871560083 -0.00202141947838801 0.000147493073741867 -0.000958029454249863 0.00021955176925831 -0.00062406438016321 0.000128502795739942 -0.000479734984290016 8.51978330047324e-05 -0.000395786696333903 6.8831024816864e-05 -0.000337379198164603 6.28529526062965e-05 -0.0002932575329554 6.03721040874135e-05 -0.000258516715979374 5.89578869526107e-05 -0.000230499888316052 5.78397568012731e-05 -0.000207567451089454 5.68539201005401e-05 -0.000188371309007325 5.58929587864999e-05 -0.000172161278953795 5.49927437198776e-05 -0.000158246042924366 5.40431365440273e-05 -0.00014623130528436 5.30899129915152e-05 -0.000135788151575686 5.21554879411088e-05 -0.000126608731120793 5.1266872889956e-05 -0.000118420747707643 5.04332209832301e-05 -0.000111140804049229 4.95812216373264e-05 -0.000104591069994377 4.8740002005125e-05 -9.86735518873228e-05 4.79241251497694e-05 -9.33536257612012e-05 4.71028314444506e-05 -8.85020153443355e-05 4.63499542598206e-05 -8.40611429453267e-05 4.56116086816655e-05 -8.00000828114048e-05 4.48478803033337e-05 -7.62660953186715e-05 4.41624063819917e-05 -7.27893485691258e-05 4.34587867559454e-05 -6.96045344301873e-05 4.27730870987544e-05 -6.66295296479873e-05 4.21097228295308e-05 -6.38785107892347e-05 4.14472627553543e-05 -6.13140674723321e-05 4.08079297278809e-05 -5.89335866356648e-05 4.02045533771127e-05 -5.66711995336358e-05 3.96167475500758e-05 -5.45735544931438e-05 3.9032458048976e-05 -5.25782957508686e-05 3.84696496416466e-05 -5.07080752964166e-05 3.78968569268486e-05 -4.89635836725533e-05 3.7329195360429e-05 -4.73097001061066e-05 3.68089775348724e-05 -4.57572411287109e-05 3.62843574808126e-05 -4.42754741544038e-05 3.57762750273019e-05 -4.28732514089765e-05 3.52844801375494e-05 -4.15366010723717e-05 3.4802115521903e-05 -4.02646861655206e-05 3.43291658095932e-05 -3.90674775524955e-05 3.38860867400971e-05 -3.78954611417683e-05 3.34147659265517e-05 -3.67921350532403e-05 3.29465564139999e-05 -3.57865898913931e-05 3.24968711552622e-05 -3.48008379403374e-05 3.20780938300948e-05 -3.38603352796599e-05 3.169244202614e-05 -3.29334198112914e-05 3.12815684121387e-05 -3.20359338657713e-05 3.08755275145912e-05 -3.12187991229937e-05 3.04609985649879e-05 -3.04404193837162e-05 3.00781059039737e-05 -2.9667346383601e-05 2.97242723008737e-05 -2.89421308348568e-05 2.93595356994137e-05 -2.8211475932188e-05 2.89942143875439e-05
-7.76401076133897e-05 1.56964312887717e-06 -0.000109748524276354 3.38275581031188e-08 -0.000110705710248835 3.87288733320947e-07 -0.000111109140743684 -2.43993323314243e-08 -0.000110778365014217 6.99524719133482e-08 -0.000111451577128925 1.03894217104607e-07 -0.000112297021465305 -4.71470880946275e-08 -0.000112955919081852 -1.17233553668835e-07 -0.000113991669943537 -4.12734506292039e-08 -0.000114862979491199 -2.11537737746472e-07 -0.000115907573353784 -2.47232580141017e-08 -0.000117164693206156 7.2722104464015e-09 -0.000118541779966609 -3.94262250735122e-08 -0.000120181969701903 8.4236760771105e-08 -0.00012199310271299 -1.35148638882402e-07 -0.000123955707207649 -1.31214539699461e-07 -0.000126049216229646 -1.2709190490265e-07 -0.00012844225812401 -7.19772763693062e-08 -0.000131039080247543 -7.14766268711022e-09 -0.000134044504299599 -1.80699664464051e-08 -0.000137245153537004 -1.02497369339338e-07 -0.000140855496851597 -1.4994770048027e-07 -0.000144685423147984 -9.88272017628549e-08 -0.000149013369271726 -1.27075560085709e-07 -0.00015380528150671 -1.51546536520662e-07 -0.000159210219844944 -2.09020847685202e-07 -0.00016521802201328 -2.35404500147693e-07 -0.000171940523177216 -2.58417287329006e-07 -0.000179544793396942 -2.16907745595971e-07 -0.000188118763088274 -2.85238355805772e-07 -0.000198042603370699 -3.53918893908183e-07 -0.000209327413440427 -3.97053140945948e-07 -0.000222453836999114 -4.95486100030042e-07 -0.000237871102976548 -5.34573545416199e-07 -0.000256237674852338 -6.76922538544369e-07 -0.000278400264329974 -8.97996957207299e-07 -0.0003057758305476 -1.25895522937784e-06 -0.00034018647305709 -2.05331922529939e-06 -0.000385130336938238 -4.14071484353433e-06 -0.000445969588228447 -9.93393012716364e-06 -0.000532623897930985 -2.72030569053215e-05 -0.000663750435328339 -8.00373418716284e-05 -0.000874506080226681 -0.000246800368704303 -0.00122878163829067 -0.000788364348771398 -0.00181155363001322 -0.00267416151915239 -0.00247459565879384 -0.0121164702426164 0.00323762125444457 7.58770525169636e-05 0.00197772408303396 0.000148198261939946 0.000937591424402694 6.06547927679466e-05 0.000610829579015637 1.96572885425752e-05 0.000469644423011221 4.98267739376178e-06 0.00038750629393747 4.15216551848241e-07 0.000330350380839639 -7.77117269186296e-07 0.000287178229733815 -9.79157115318542e-07 0.000253136256602943 -9.28984927726332e-07 0.000225732903789363 -8.0210482725567e-07 0.000203240733940258 -6.81534067644211e-07 0.000184479904125507 -5.17568861303089e-07 0.000168594692450436 -4.42379672732967e-07 0.000154975531136718 -3.83822190333078e-07 0.000143196647427602 -3.72989232513254e-07 0.000132972249479731 -3.20351847644781e-07 0.000123959790773609 -2.72147337443039e-07 0.000115961488138556 -2.34942262514397e-07 0.000108836975496518 -1.98542379387038e-07 0.000102414436549913 -1.87467293807039e-07 9.66242392075607e-05 -1.86305618470533e-07 9.13935679439818e-05 -1.43373086740257e-07 8.66429647516769e-05 -1.34519114796015e-07 8.22784217364638e-05 -1.3300544981486e-07 7.83074861269037e-05 -1.05488994953637e-07 7.46367854905622e-05 -1.11984407611066e-07 7.12426046679203e-05 -8.23837480444504e-08 6.81110718954907e-05 -9.30360628397533e-08 6.51944346679018e-05 -8.3914363589205e-08 6.24803971755088e-05 -9.1972203029559e-08 5.99647170647601e-05 -8.6273493791377e-08 5.76217369396593e-05 -7.13010077706195e-08 5.5409598836105e-05 -6.78767560673064e-08 5.33681265761088e-05 -4.53801274625833e-08 5.14057304265933e-05 -5.67028576024907e-08 4.9579634373624e-05 -6.49386126069638e-08 4.78641750410296e-05 -5.36209552735701e-08 4.62307962332165e-05 -4.44646969570661e-08 4.47094605225798e-05 -5.09012443706193e-08 4.32397584846672e-05 -3.92265202644288e-08 4.18690319769018e-05 -4.99007017645841e-08 4.05515352623886e-05 -4.32319403464952e-08 3.9324248964101e-05 -9.86190221103624e-09 3.81548193941344e-05 -1.58970014327648e-08 3.69996917268396e-05 -3.08866736808839e-08 3.59193961580921e-05 -4.7130764203312e-08 3.49091848716567e-05 -5.21073138820389e-08 3.39458912949964e-05 -2.5520084781071e-08 3.30311310763796e-05 -1.69756020609844e-08 3.21267326483462e-05 -1.21321135518125e-08 3.12422825809087e-05 -3.91663387047242e-08 3.04378891089865e-05 -4.09167844857579e-08 2.96592296219342e-05 -2.99808592024733e-08 2.89323081687854e-05 -1.51474494387913e-08 2.82118136047905e-05
0.000786501956351554 0.000219421849114901 0.000502760318933093 0.000158784316725374 0.000418559954396294 0.000140620473102177 0.000367341092304593 0.000132244960063446 0.000330627601782174 0.000127557627808231 0.000301876615935872 0.000124790088412401 0.000278729081180504 0.000122992447854035 0.000259384149622768 0.000122042096675516 0.000242830007278671 0.00012159399214359 0.000228557384446923 0.000121702342204959 0.000215883994118259 0.000122158442038197 0.000204595675368044 0.000122940225595399 0.000194525586962605 0.000124019160037756 0.000185187082278067 0.000125216705256248 0.000176760947154725 0.000126761894205596 0.000169099766583964 0.000128534911620836 0.000162019517347175 0.000130653716487336 0.00015559324296311 0.000133048750053103 0.000149486035109063 0.000135737654945251 0.000143828742873134 0.000138671427302195 0.000138576535071019 0.00014204477878932 0.000133702863877795 0.000145832962648876 0.000129077786118928 0.000150022936700554 0.000124765302136772 0.000154733228011932 0.00012061380419422 0.00015990537722551 0.000116750330112746 0.000165821224691109 0.000113199824572974 0.000172523151706924 0.000109720896178752 0.000180075463602036 0.000106459658481926 0.000188641066515795 0.000103226535739299 0.000198307066274369 0.000100224106874664 0.000209529404633347 9.74554361342848e-05 0.000222633240081157 9.4812655485418e-05 0.00023810347911941 9.22204797206397e-05 0.000256463715076688 8.96442257750829e-05 0.000278549573429035 8.71025868969844e-05 0.000305776505119856 8.47179893271854e-05 0.000340198344545904 8.22714313787975e-05 0.000385087582230808 7.94399065164231e-05 0.000445938691150525 7.53953968205009e-05 0.000532580693710468 6.76607439563834e-05 0.000663621157227259 4.86536923028742e-05 0.000874416112560583 -5.92674346465698e-06 0.00122865621711869 -0.00017434915609436 0.00181142530643405 -0.000717558061290505 0.00247440022362534 -0.00260490082268318 -0.00323781941940299 -0.0120486515127641 -0.00197797477419399 0.000142239278107528 -0.00093780874606089 0.000213209974546448 -0.000611064736464926 0.000124294416123529 -0.000469878914677035 8.19979663188122e-05 -0.000387743880059417 6.60753777524715e-05 -0.000330611204389467 6.02955247889322e-05 -0.000287429848173085 5.79162251528628e-05 -0.000253455664948811 5.65896176836049e-05 -0.00022603162263465 5.5556438640709e-05 -0.000203571160036546 5.46456156022423e-05 -0.000184772910309291 5.37445640523664e-05 -0.000168889874198554 5.28708534205509e-05 -0.0001553007679704 5.19672812646737e-05 -0.000143557438381625 5.10871309967562e-05 -0.000133308259515815 5.02419317831157e-05 -0.000124307579285932 4.94011223609978e-05 -0.000116292944109604 4.85923331230241e-05 -0.000109141700308005 4.77884607519762e-05 -0.000102748421786145 4.69697498546748e-05 -9.69689751025203e-05 4.62088984202796e-05 -9.17473797691026e-05 4.54545577000548e-05 -8.69881617178873e-05 4.47184809432646e-05 -8.26394055008782e-05 4.40309917176959e-05 -7.8652961526283e-05 4.33196926682366e-05 -7.49896477908191e-05 4.26435661948136e-05 -7.15895874444229e-05 4.1994787948931e-05 -6.84644008591336e-05 4.13341640155085e-05 -6.55495201238361e-05 4.06883608987788e-05 -6.28650443673596e-05 4.00721493276035e-05 -6.03487673614046e-05 3.94645666995594e-05 -5.8001813135445e-05 3.8899488055252e-05 -5.57851409451842e-05 3.8346699833149e-05 -5.37102332375805e-05 3.77780650637887e-05 -5.1760042435152e-05 3.72259122489288e-05 -4.99446358726526e-05 3.66886291164548e-05 -4.82287108724125e-05 3.61560593703849e-05 -4.66090719401889e-05 3.56597857822303e-05 -4.50823676436533e-05 3.51536353957517e-05 -4.36235088798524e-05 3.46770299862288e-05 -4.22444605217133e-05 3.42115985176241e-05 -4.09296174325531e-05 3.37508674307211e-05 -3.96659286910717e-05 3.32941741969921e-05 -3.84859909064053e-05 3.28419600863726e-05 -3.7377813988509e-05 3.23933091319244e-05 -3.63031740382044e-05 3.19778667551314e-05 -3.52934980169638e-05 3.15659562731699e-05 -3.43002368254477e-05 3.11564889283457e-05 -3.33639323174882e-05 3.07584266132184e-05 -3.24825014813795e-05 3.03475608234764e-05 -3.16280758114811e-05 2.99763652628324e-05 -3.08004224338569e-05 2.9611352789972e-05 -3.00184118390995e-05 2.92387851234293e-05 -2.92480995271937e-05 2.88735223269521e-05 -2.85424432254764e-05 2.85087467401371e-05
-7.45459766752862e-05 -1.08176461623347e-06 -0.000105965606068811 3.60975460635377e-07 -0.000105539069395619 -9.82988558618642e-10 -0.000105550672152712 3.40097291530474e-07 -0.000106256825670952 2.16099656176866e-07 -0.000106655353963303 4.77352224293332e-08 -0.000107341703412742 4.97224608715178e-09 -0.000108248742960649 -9.01095325415498e-08 -0.000108923450060658 -2.32181719568099e-07 -0.000109816889548723 -4.87260332410494e-08 -0.00011072431437265 -1.51010387798867e-07 -0.000111813812185104 -9.32839840364193e-09 -0.000113115851078131 1.33915282913875e-07 -0.000114632083736885 -7.40631640466665e-08 -0.000116288110184707 -2.12928645209293e-08 -0.000118032992955858 -1.70856378024387e-07 -0.000119980829758232 -1.19053073140989e-07 -0.000122056320753503 -2.31297515424496e-08 -0.000124495664419796 -2.92892773341533e-08 -0.000127137423755101 -7.47217872532387e-08 -0.000130100782809062 -9.62068658500004e-08 -0.000133176788713919 -9.86245790755116e-08 -0.000136711054622648 -1.06917925748952e-07 -0.000140525829450933 -7.9534507318176e-08 -0.000144855816954271 -2.03263552805484e-07 -0.000149586195623697 -2.11786885164235e-07 -0.000154807841570119 -2.11069832050779e-07 -0.000160705981076364 -1.5034460465885e-07 -0.00016730963790609 -1.64914985972363e-07 -0.000174892047525994 -2.68210178370897e-07 -0.000183339916062297 -3.64746598632519e-07 -0.000192961619093344 -4.0873475098988e-07 -0.000203975562669456 -3.64033785412265e-07 -0.000216840894077703 -4.00994020012703e-07 -0.000232018989353317 -5.27681205531757e-07 -0.000250087489954041 -7.30617112668367e-07 -0.000271748210778041 -9.22054439397988e-07 -0.000298510633992193 -1.25727503894637e-06 -0.00033219682998309 -2.0018501707168e-06 -0.000376170704948875 -4.08205934001979e-06 -0.000435766111931898 -9.77599890965969e-06 -0.000520540172273685 -2.66405344249063e-05 -0.000648824670764775 -7.82915713607141e-05 -0.00085506401285758 -0.000241383727862531 -0.0012017699067761 -0.000771237456901927 -0.00177217389387587 -0.0026166887892077 -0.00242146691411103 -0.0118607155186237 0.00316813050708716 7.36258108590844e-05 0.00193609513335984 0.000144837336783141 0.000918203454675471 5.92473042325201e-05 0.000598381463226429 1.9155804980466e-05 0.000460175594785324 4.82190857256425e-06 0.000379783765760802 3.61016927163459e-07 0.000323818625145556 -8.04081149293014e-07 0.000281561233524733 -1.00009779789859e-06 0.000248247064176966 -9.43963316250645e-07 0.000221422558030757 -7.820116762801e-07 0.000199411040227258 -6.56264307810762e-07 0.000181002936118139 -5.13293425496886e-07 0.000165430900968342 -4.72709827943654e-07 0.000152117937645925 -4.13909813627889e-07 0.000140593205476747 -3.7519802114414e-07 0.000130579648865333 -3.19980816916679e-07 0.000121769406761378 -2.48758469914584e-07 0.000113908334663761 -2.23797252800044e-07 0.000106910038221171 -2.12795521065521e-07 0.000100624860575063 -1.77517023615245e-07 9.49579767357566e-05 -1.88527106406544e-07 8.98257046828674e-05 -1.62447841212591e-07 8.51769514764447e-05 -1.28576515521477e-07 8.09048401411346e-05 -1.41731126177846e-07 7.70055187722135e-05 -1.06926050599808e-07 7.34059487684043e-05 -9.95745766962068e-08 7.00779654990361e-05 -8.39622092317967e-08 6.69945733619637e-05 -9.69689636247282e-08 6.4137292053218e-05 -9.451309513081e-08 6.14915488996151e-05 -1.02934484533477e-07 5.90205888707679e-05 -8.65551597048624e-08 5.67343674461686e-05 -5.75143743533578e-08 5.45581270575783e-05 -6.19011465491854e-08 5.25360284649146e-05 -5.05747539622997e-08 5.06146045077492e-05 -5.81536134604838e-08 4.88207432194323e-05 -5.93949993605975e-08 4.71365407590319e-05 -5.84217774680392e-08 4.55352470463488e-05 -5.84124703015039e-08 4.4045015545349e-05 -6.41193568149041e-08 4.26088681791797e-05 -4.59310024583059e-08 4.12793601193032e-05 -2.55570554058779e-08 3.99894479187111e-05 -2.16439323895318e-08 3.87415441686107e-05 -2.05180788155063e-08 3.75856764546939e-05 -4.1273258073473e-08 3.64733810812686e-05 -4.50388725889503e-08 3.54309108444539e-05 -3.60691267133718e-08 3.44502310696281e-05 -2.33476458812738e-08 3.34751990239817e-05 -1.42005109533945e-08 3.25491562439607e-05 -3.79579078543082e-08 3.16825875871157e-05 -3.05191419170537e-08 3.08270719296284e-05 -3.49688596225755e-08 3.00496148413823e-05 -2.21347211010132e-08 2.92781636969771e-05 -1.49676911276458e-08 2.85224623000525e-05
0.000754469967470707 0.000210323668441494 0.000484846312997519 0.000151766269685458 0.000403546614593675 0.000134913113720707 0.000354726433037439 0.000126793152182004 0.000319386120543183 0.000121927804580358 0.000291878256049036 0.000119268370184214 0.000269712800319384 0.00011762973541761 0.000251182639202413 0.000116646832036828 0.000235249103742057 0.000116383129196492 0.000221491059791433 0.000116329487625661 0.000209291891818691 0.000116712107011301 0.000198387629596594 0.000117363501423418 0.000188653844556333 0.000118186223182603 0.000179765207228988 0.000119374371139138 0.00017173815978962 0.000120752631492126 0.00016437146703402 0.000122390667224621 0.000157521148094798 0.00012423700613005 0.000151167105839007 0.000126332624113203 0.000145335449039848 0.000128688468333964 0.000139914910512464 0.000131400819734528 0.000134926978530428 0.000134423911790992 0.000130193588984408 0.000137808910007278 0.000125705224835422 0.000141531310513652 0.000121469052098764 0.000145613632726807 0.000117568083352652 0.000150251215313948 0.000113877192252768 0.000155450952492841 0.000110338510341166 0.000161291661422587 0.000107032790107309 0.000167882955839322 0.000103753292942814 0.000175194175020229 0.000100750473020959 0.00018357515100745 9.79081793850334e-05 0.000193177555987551 9.51676947263658e-05 0.000204239020661753 9.258752817585e-05 0.000217092963464164 9.00592284960859e-05 0.000232188728694753 8.75916557719927e-05 0.000250101342472175 8.52768430754732e-05 0.000271776664310309 8.29677312993461e-05 0.000298482431322192 8.07143654692535e-05 0.000332183387003482 7.840215272276e-05 0.000376147133201212 7.56912668141496e-05 0.000435651687824042 7.18533447136985e-05 0.000520463001758867 6.43956861352849e-05 0.000648708811284696 4.58606963853707e-05 0.000854951681605786 -7.45208155800312e-06 0.00120158067342266 -0.000172107819160491 0.00177198257581066 -0.000703407541309827 0.00242122336617784 -0.00255033172357851 -0.00316834766743964 -0.0117957184531969 -0.00193633181489395 0.00013724730344508 -0.000918438982281446 0.000207153809799139 -0.000598617037368416 0.000120312233155284 -0.000460430644040079 7.89981302268367e-05 -0.000380032219679092 6.34698751584718e-05 -0.000324132670336516 5.78800631557996e-05 -0.000281853369089019 5.5622151793792e-05 -0.000248573603253789 5.43817273714915e-05 -0.000221713278022536 5.34111287213021e-05 -0.000199707554116116 5.25297519269572e-05 -0.000181332353218098 5.16778341732633e-05 -0.000165795437997139 5.08800499596617e-05 -0.000152455175250708 5.00654098558308e-05 -0.000140940535793611 4.92279438229603e-05 -0.000130905354889494 4.84054801211273e-05 -0.000122069547514999 4.76119863631791e-05 -0.000114241765091404 4.68260903180878e-05 -0.000107250436992815 4.60784641163017e-05 -0.000100978078957522 4.53270713399532e-05 -9.53045940567427e-05 4.4583018760376e-05 -9.01921739531549e-05 4.38779072653783e-05 -8.55215058980294e-05 4.31931661101966e-05 -8.12558830553385e-05 4.25174658676489e-05 -7.7355068892784e-05 4.18599480285746e-05 -7.37613532071247e-05 4.12084848016589e-05 -7.04324295533813e-05 4.0578114841249e-05 -6.73798837565948e-05 3.99693792845413e-05 -6.4514257147058e-05 3.93558298208102e-05 -6.18668552637347e-05 3.87756082341279e-05 -5.94014917105038e-05 3.81998075826752e-05 -5.70846911404504e-05 3.76511337245442e-05 -5.49171933358065e-05 3.71114181224953e-05 -5.28972351969274e-05 3.65785016238333e-05 -5.09774799587796e-05 3.60595900714235e-05 -4.91998315519313e-05 3.55436381328044e-05 -4.75133057565781e-05 3.50281509095649e-05 -4.59215680415136e-05 3.45612080165714e-05 -4.4424179037945e-05 3.40852299457652e-05 -4.29868597217714e-05 3.36330709349349e-05 -4.16153357843336e-05 3.31830924633524e-05 -4.0320091231936e-05 3.27130060540631e-05 -3.91194831705918e-05 3.22785838419489e-05 -3.79689251048851e-05 3.18747422832209e-05 -3.68615505378965e-05 3.14615794210898e-05 -3.57861148272464e-05 3.10550594893447e-05 -3.47831446830739e-05 3.06365392272179e-05 -3.38349766629299e-05 3.02301838596854e-05 -3.29380449435645e-05 2.98653663411328e-05 -3.20480336302158e-05 2.95011913751943e-05 -3.11964156960832e-05 2.91396304298471e-05 -3.03717977644048e-05 2.87676951618425e-05 -2.96119704550255e-05 2.83983365462694e-05 -2.88948698551016e-05 2.8053213334374e-05
-7.39960630648418e-05 -8.49221479765772e-07 -0.000100727362990879 -5.44741261537936e-07 -0.000100492474929131 3.22465414596952e-07 -0.00010088633294955 2.96602287622575e-07 -0.000101682746833473 2.59146925720968e-07 -0.000102345454603398 8.57751815405419e-08 -0.000102855451433642 -9.74566516824783e-09 -0.0001035257863668 -1.37591945755245e-07 -0.000104264821987 -9.71003970135948e-08 -0.000104979127120331 -1.66447074777472e-07 -0.000105912882107436 -3.34956898548982e-08 -0.000106880012811954 5.46080431778795e-09 -0.000108123364864456 -4.03643810687305e-08 -0.000109460345689964 2.06059268387211e-08 -0.000110912411754525 -1.16195140685247e-07 -0.000112556231916518 -1.69183184270436e-08 -0.000114285803989399 -5.92446709463792e-08 -0.00011629226957623 -7.1535812268093e-08 -0.000118426426195002 -8.8965663099327e-08 -0.000120838231739413 -1.06874449506244e-07 -0.000123364415077257 -7.02548321261423e-08 -0.000126265954953871 -5.18930314775518e-08 -0.000129343520964003 -7.6586900614629e-08 -0.000132899924892159 -1.82995998103617e-07 -0.000136676264992587 -1.40946657608674e-07 -0.000140843896967685 -2.00189984759088e-07 -0.000145497867472215 -1.23557351176424e-07 -0.000150636712459289 -1.17372506373447e-07 -0.000156554334009408 -2.07442561435841e-07 -0.000163074901727225 -2.52620038461032e-07 -0.000170403194975406 -3.29034929646595e-07 -0.000178643180232074 -3.36041222357566e-07 -0.000188080175898233 -3.17668941128245e-07 -0.00019895170081843 -3.59089912155659e-07 -0.000211641315129641 -4.54415645493329e-07 -0.000226473518298385 -5.47664553439834e-07 -0.000244139058787187 -7.24579944938416e-07 -0.000265365943371222 -8.79079557883625e-07 -0.000291566686232735 -1.24835213203755e-06 -0.000324616410915086 -2.0089009306678e-06 -0.000367654638937861 -4.02464354560391e-06 -0.000425983112451645 -9.58416140632963e-06 -0.000508998841521789 -2.60846985306024e-05 -0.000634604781325999 -7.6668172174166e-05 -0.000836499947002545 -0.000236245101296734 -0.00117592407221322 -0.000754837336616719 -0.00173445698491462 -0.00256164974043997 -0.0023705422964498 -0.011615592297906 0.00310155794514089 7.14699245946084e-05 0.00189618486482691 0.00014159852370919 0.000899608969101535 5.7909739843103e-05 0.000586436378722335 1.86846449603033e-05 0.000451071298873621 4.65625607051072e-06 0.000372350042800497 2.90616762817274e-07 0.000317555872126292 -8.40422558626208e-07 0.000276180214435897 -9.91258422922627e-07 0.000243565911400072 -9.23789897991042e-07 0.000217255278664264 -7.82305164364492e-07 0.000195679032519912 -6.87624297624664e-07 0.000177674251307341 -5.41041682055165e-07 0.000162430427026773 -4.65845184190836e-07 0.000149383824218476 -4.07626701007749e-07 0.00013810190960782 -3.50343662562558e-07 0.000128264503099516 -3.07053891673742e-07 0.000119615201154435 -2.63498537361559e-07 0.000111917860429982 -2.12698997250811e-07 0.000105066785735079 -2.15846463463424e-07 9.89021030444306e-05 -1.91739550970159e-07 9.33534083493452e-05 -1.77693207186626e-07 8.83262985396664e-05 -1.66845525426224e-07 8.3757837125372e-05 -1.266850239178e-07 7.95696446783268e-05 -1.25115276839133e-07 7.57445828571277e-05 -1.04141003381491e-07 7.21999310595959e-05 -1.00043679778723e-07 6.89369756706469e-05 -9.32395725561724e-08 6.59271621391521e-05 -1.09372009698988e-07 6.31182031856545e-05 -1.02669007658866e-07 6.0539163651663e-05 -9.448595822542e-08 5.81143322050939e-05 -8.13769926069506e-08 5.58521373434879e-05 -6.38760563838171e-08 5.37196830830487e-05 -6.42774603873097e-08 5.17323359061333e-05 -4.6375630970833e-08 4.98477511486747e-05 -6.06491826056557e-08 4.80898875290807e-05 -6.875401858973e-08 4.64354919424632e-05 -6.91132519445738e-08 4.48680712102176e-05 -6.32581455577892e-08 4.34212968684555e-05 -3.8184624855524e-08 4.20141375750033e-05 -2.38649897055858e-08 4.06651607218178e-05 -3.63856159494131e-08 3.93916954064712e-05 -4.54435861993912e-08 3.81874563053685e-05 -3.47862321744843e-08 3.70677324417048e-05 -3.41615856168119e-08 3.59860436004637e-05 -2.37557414787592e-08 3.49364424044598e-05 -3.19094646343078e-08 3.39494973439261e-05 -4.84565961240372e-08 3.30173688455157e-05 -3.353651550906e-08 3.21199874374436e-05 -3.17188281863103e-08 3.12795314290814e-05 -1.30721512813923e-08 3.04296892169754e-05 -2.01281037837732e-08 2.96251575734688e-05 -3.88699164257977e-08 2.8883777356528e-05
0.000729042152802416 0.000201607317452198 0.000465727140466082 0.000146562890729087 0.000389027448756638 0.000129041305348448 0.000342327481999861 0.000121202887684627 0.000308508367888353 0.000116955547081072 0.000282511252799839 0.000114033801846354 0.00026114956236002 0.000112539168593049 0.000243289711487057 0.000111812145954339 0.000228142194854403 0.000111345919021911 0.000214680321706048 0.000111421367889672 0.000202958310163053 0.000111618911613852 0.000192526197383257 0.000112071625917387 0.000182963033816392 0.000112867384194606 0.000174659398008291 0.00011389917458131 0.000166927082436817 0.000115197400907698 0.000159777319419521 0.000116664940517292 0.000153193282964412 0.000118296656044356 0.000146989600557496 0.000120122212487001 0.000141363997151512 0.000122257839407802 0.000136235427783826 0.000124721013478891 0.000131361187609308 0.00012746274683027 0.000126779671238461 0.000130442300385972 0.000122449731500031 0.000133733903372429 0.00011839299236781 0.000137409543664311 0.000114631692132016 0.000141546813027967 0.000111060436071856 0.000146132821729612 0.000107625459930104 0.000151254005235327 0.000104294056407808 0.000156887289160524 0.000101259855043913 0.000163341578019017 9.83836561016972e-05 0.000170643410790721 9.56486447390434e-05 0.000178930892767182 9.30031277490964e-05 0.000188360310295762 9.03815855301411e-05 0.000199145869187816 8.79329398101867e-05 0.000211676549250023 8.56753020207419e-05 0.000226527263706251 8.34419080264923e-05 0.000244129388843731 8.12577048789586e-05 0.000265367968247238 7.90798877630054e-05 0.000291554053039381 7.69377718662814e-05 0.000324510280584284 7.4797582247207e-05 0.000367588896766477 7.2256752534265e-05 0.000425881462865045 6.85526944011099e-05 0.000508895938889251 6.13107303846827e-05 0.000634421429186351 4.32412327412516e-05 0.000836321528611341 -8.8038879369248e-06 0.00117568617204487 -0.000169867477901046 0.00173424749070081 -0.000689824772836668 0.00237031693269857 -0.00249802558942261 -0.00310178366395823 -0.0115532836021738 -0.00189640777880266 0.000132516422467744 -0.000899855958423568 0.000201410380408314 -0.000586679392222738 0.000116521232145465 -0.000451382933797669 7.61600742286566e-05 -0.000372642785643621 6.10351430352924e-05 -0.000317884169049383 5.56231493426941e-05 -0.000276470182995388 5.34626529866508e-05 -0.000243861014242458 5.22631689023958e-05 -0.000217581848917373 5.1348643144195e-05 -0.000196041950084843 5.05449357932117e-05 -0.000178007408146038 4.97817107207912e-05 -0.000162773210736115 4.9026887018572e-05 -0.000149706175560426 4.82337795917555e-05 -0.000138402862753294 4.74436166653503e-05 -0.000128594526540777 4.66418675547464e-05 -0.000119955524152316 4.59036763750132e-05 -0.000112276993639306 4.51914511743851e-05 -0.000105411923347152 4.44605782588306e-05 -9.92676793973721e-05 4.37606199247999e-05 -9.36977187602366e-05 4.30702119299433e-05 -8.86762762141415e-05 4.23747436435433e-05 -8.41076585449589e-05 4.17375017019139e-05 -7.99267104003778e-05 4.10901710838954e-05 -7.61019294229824e-05 4.04547199446091e-05 -7.25868258287591e-05 3.98505270577516e-05 -6.93178128897573e-05 3.92503630483613e-05 -6.63107062137998e-05 3.86796250940866e-05 -6.35022218567108e-05 3.80996788233389e-05 -6.08873062126338e-05 3.75392446160691e-05 -5.84703706329955e-05 3.69737707509922e-05 -5.62144405539263e-05 3.64541947180709e-05 -5.40852260756648e-05 3.59465165799364e-05 -5.21118382130056e-05 3.54363326614475e-05 -5.02251287577674e-05 3.49400569970461e-05 -4.84748972318973e-05 3.44560718544606e-05 -4.68166893649527e-05 3.39705458774587e-05 -4.52478324537014e-05 3.35254947887241e-05 -4.37601424167623e-05 3.30626859330949e-05 -4.23475578284594e-05 3.26012603879719e-05 -4.104034376644e-05 3.2175365050777e-05 -3.97756092376275e-05 3.17553136204548e-05 -3.85746870164045e-05 3.1354099844033e-05 -3.74260860148667e-05 3.09593484268746e-05 -3.63249740418936e-05 3.05389062366728e-05 -3.52953031371045e-05 3.01320618147818e-05 -3.43386395683655e-05 2.97458776847794e-05 -3.33841556074009e-05 2.93911229674855e-05 -3.24865234225367e-05 2.90388153083272e-05 -3.15984285884462e-05 2.86660515768969e-05 -3.07671619359202e-05 2.83053472338046e-05 -2.99981071392063e-05 2.794996333115e-05 -2.9234431323644e-05 2.76261456682312e-05
-7.0590189687526e-05 -5.37658163707197e-07 -9.64196051569917e-05 -2.71360340070549e-07 -9.64419275087415e-05 4.98290969546982e-08 -9.71379077313445e-05 2.449126973325e-07 -9.73993903461353e-05 1.42563170639518e-07 -9.81614638458939e-05 1.67096253371225e-07 -9.87588939301412e-05 -8.39763623524155e-08 -9.9095649963442e-05 -2.35061200813471e-08 -9.97765396881231e-05 -6.99553099157615e-08 -0.000100552962484639 -6.83251325991944e-08 -0.000101332952952051 9.08945371837269e-09 -0.000102433585091229 -6.79683953393111e-08 -0.000103446459079372 -1.11908528544082e-07 -0.000104615208034371 -8.63930134666267e-08 -0.000105941672197108 2.88424359272502e-08 -0.000107381914695601 7.59051860240686e-09 -0.000109095993044091 3.70969707207936e-08 -0.000110894737654477 -1.16755045707135e-07 -0.00011288539010024 -1.42377505137612e-07 -0.00011491423856946 -7.78882624880182e-08 -0.000117272456683272 -5.1525550488769e-08 -0.000119814854064239 -4.09059027036746e-08 -0.000122754819992204 -1.25333076282793e-07 -0.000125815906589958 -1.37216964180611e-07 -0.000129222142061568 -1.80577678862118e-07 -0.00013294149023235 -5.30976172062276e-08 -0.000137048509115297 -1.04765087550145e-07 -0.000141749051005971 -1.81228733679745e-07 -0.000146839233297837 -2.08199107870921e-07 -0.000152534884329704 -2.68156098432605e-07 -0.00015888758067599 -2.2113852311472e-07 -0.000166081813070143 -2.27807080783782e-07 -0.000174244040866269 -3.2389850372884e-07 -0.000183589668621767 -3.68317120321974e-07 -0.000194210565816527 -3.82633110973453e-07 -0.000206614551032797 -4.55333131701336e-07 -0.000221161566617082 -5.14609799283949e-07 -0.000238459494576636 -7.27922914018804e-07 -0.000259319131241485 -9.06406936904033e-07 -0.000284967657869229 -1.24139142828438e-06 -0.000317328424581235 -1.97465094833481e-06 -0.00035951482458905 -3.94756965693444e-06 -0.000416674195496668 -9.44405469881883e-06 -0.000497986358931472 -2.55873759818606e-05 -0.000620995683280581 -7.5097533188322e-05 -0.000818714909012212 -0.00023131898660876 -0.00115114763588487 -0.000739112321420113 -0.00169832169170111 -0.00250890107648095 -0.00232172087790729 -0.0113804862409337 0.00303771902510485 6.94103727996052e-05 0.00185787884425403 0.000138488263330016 0.000881743858934048 5.66012064216019e-05 0.000574952542384378 1.82067352267672e-05 0.000442351402493368 4.489337303817e-06 0.000365237870919946 2.62122275278799e-07 0.000311562336363115 -8.31356651664282e-07 0.000270984773659013 -9.95469854724484e-07 0.000239013148641944 -9.54619935924668e-07 0.000213260756202619 -8.07600967524069e-07 0.000192126095359399 -6.81678701717386e-07 0.000174476913322634 -5.36329632712053e-07 0.000159551468238998 -4.38996521285519e-07 0.0001467391770914 -3.90052419983116e-07 0.00013566040384386 -3.6194029311955e-07 0.000126021993985818 -2.9667730262636e-07 0.0001175495584858 -2.67122159407903e-07 0.00011000282214467 -2.27968423492863e-07 0.000103290831805282 -2.04695842001391e-07 9.72513761354904e-05 -1.96641164243243e-07 9.17996955792326e-05 -1.73008117274756e-07 8.68687715904663e-05 -1.48829652676586e-07 8.23846508729467e-05 -1.26983290924427e-07 7.82615572005096e-05 -1.28320422696828e-07 7.45144644745535e-05 -1.154106228435e-07 7.1051604510224e-05 -1.16910254305046e-07 6.78476250650681e-05 -9.81214915157544e-08 6.49160067067625e-05 -9.20654913001933e-08 6.21522469044466e-05 -9.12703074642489e-08 5.95974088991918e-05 -9.42077290486012e-08 5.72216858895959e-05 -7.85147651539385e-08 5.49945509868451e-05 -5.60382816915909e-08 5.29007634137386e-05 -6.80431579323686e-08 5.0952756526594e-05 -6.01605626249198e-08 4.91049874573683e-05 -7.37633137776477e-08 4.7388289672521e-05 -7.09179146020132e-08 4.57799571292047e-05 -4.15925083547066e-08 4.42402275496101e-05 -3.96285012244587e-08 4.27766532779031e-05 -4.8763493508138e-08 4.13884478948728e-05 -4.56472882377128e-08 4.00840339009373e-05 -5.12002005716311e-08 3.88496081037852e-05 -3.64241960131388e-08 3.76798660024989e-05 -8.52614519059872e-09 3.65529961020802e-05 -2.43932513267708e-08 3.54634544550166e-05 -4.45610932977612e-08 3.44548252120216e-05 -4.97953939723841e-08 3.34971439858843e-05 -4.50001957705464e-08 3.2593722978365e-05 -1.71695098965692e-08 3.17072829389512e-05 -1.58908627996317e-08 3.08416267654433e-05 -2.46205673764352e-08 3.00216747354065e-05 -3.91512657664189e-08 2.92421504100354e-05
0.00070004914844057 0.000196218158391632 0.000451088321709531 0.000140486916666808 0.000375177545031806 0.000123845687133825 0.000330437787645622 0.000116041519554369 0.000298569822739769 0.00011183952193848 0.000273424238700633 0.000109481107116041 0.000253077784657957 0.000107893721589155 0.000235970889185445 0.00010708570570236 0.000221113686127788 0.000106803332695891 0.000208365963491588 0.000106664519802015 0.000196957747831634 0.000106841228850975 0.00018675100055785 0.000107226778648028 0.000177909985491587 0.000107919890276478 0.00016962875334536 0.000108851595078475 0.000162276646308841 0.00010999315939419 0.000155390316997526 0.000111294149164229 0.000148936539405677 0.000112751739409875 0.000143126155228413 0.000114436088715916 0.000137676029192714 0.000116388794289104 0.000132631541854872 0.0001185741420981 0.00012793134240857 0.000121006746334113 0.00012347857150765 0.000123666435927678 0.000119346460445948 0.000126615002219331 0.000115511847087865 0.000129983116682071 0.000111802242285688 0.00013363224240054 0.000108309650892601 0.00013771979552381 0.000104950837019664 0.000142124917429734 0.000101796335902699 0.000147142409074068 9.88795932512773e-05 0.000152809309660345 9.61197758733333e-05 0.000159214669881309 9.34445276003193e-05 0.000166397873243919 9.08283744425087e-05 0.000174469482066939 8.83155553172234e-05 0.000183649527508495 8.59695192370496e-05 0.000194283800968863 8.37563373695165e-05 0.000206620782812417 8.16292765946669e-05 0.000221181554004902 7.95304686093809e-05 0.000238463874250482 7.74589551371067e-05 0.000259228690163593 7.54560151799732e-05 0.000284919942258795 7.34768287766207e-05 0.000317242712284589 7.14321041268428e-05 0.000359424292881973 6.90012532932008e-05 0.000416504136992226 6.54441711733629e-05 0.000497816930897528 5.84719451199139e-05 0.000620766951998657 4.08323719431284e-05 0.000818516427503978 -1.00560709176853e-05 0.00115093095292943 -0.000167678612550841 0.00169810421000696 -0.000676796689599819 0.00232150322943569 -0.00244785993080419 -0.00303796628898398 -0.0113206827164595 -0.00185811800013471 0.000128010688946349 -0.00088204913396994 0.000195943985980753 -0.000575237187128889 0.000112953225569743 -0.000442670411401336 7.35035343956154e-05 -0.000365520327592644 5.87469021524107e-05 -0.000311855046338991 5.34660223305568e-05 -0.00027131041622624 5.13891220726057e-05 -0.000239372855986891 5.02762083894517e-05 -0.000213591311766986 4.94533512801083e-05 -0.000192469253712918 4.86966509792003e-05 -0.000174798098985795 4.79537833254946e-05 -0.00015984685314158 4.7246198305076e-05 -0.000147066916670696 4.64751307958882e-05 -0.000136003999864044 4.57447304483713e-05 -0.000126378623056795 4.50155348255329e-05 -0.000117899112846135 4.42924506976442e-05 -0.000110372939300643 4.36323727546739e-05 -0.000103633588888655 4.29547550156455e-05 -9.75997620476278e-05 4.2261464502726e-05 -9.21518550060383e-05 4.16239725722489e-05 -8.72234036812763e-05 4.09581864912496e-05 -8.27398983505759e-05 4.03393263804744e-05 -7.8652575112787e-05 3.97357561811565e-05 -7.48988696675875e-05 3.91338436795442e-05 -7.14354270933749e-05 3.85692602558977e-05 -6.82307299688475e-05 3.80030745226741e-05 -6.52597737537563e-05 3.74508549608298e-05 -6.2507667685204e-05 3.68802343022375e-05 -5.99606862234559e-05 3.63503670953215e-05 -5.7584070350084e-05 3.58204620286974e-05 -5.53753649836634e-05 3.53239507635837e-05 -5.32793187835343e-05 3.48345371142587e-05 -5.13377838977759e-05 3.43512797451372e-05 -4.94871143137983e-05 3.38831749861926e-05 -4.77669435211952e-05 3.34218286876074e-05 -4.61209779365026e-05 3.29557193873972e-05 -4.4575136340121e-05 3.24999874587312e-05 -4.31545041047761e-05 3.20591734514836e-05 -4.17771021541539e-05 3.16461454176245e-05 -4.04752438881222e-05 3.12574367447286e-05 -3.92108716826361e-05 3.08497688263854e-05 -3.80154171083344e-05 3.04414195157035e-05 -3.69136912087624e-05 3.00441669187197e-05 -3.58591253809725e-05 2.96579885497826e-05 -3.48229982752665e-05 2.93005708917639e-05 -3.38654253792451e-05 2.89241053312042e-05 -3.2918780269492e-05 2.85585214574458e-05 -3.20445052459682e-05 2.82093527282335e-05 -3.12138370406012e-05 2.78560450208102e-05 -3.03774999465889e-05 2.7541616271596e-05 -2.96056647812748e-05 2.72070320385071e-05
-6.39357333930386e-05 -1.11145961223112e-07 -9.3472127682267e-05 3.76753180141452e-07 -9.36995865236498e-05 -1.6827001007729e-07 -9.33941826103147e-05 -7.9899514947232e-08 -9.39372356996283e-05 1.34302091548534e-07 -9.41175291402627e-05 -6.11712422017224e-08 -9.45712790452774e-05 1.36798667956631e-07 -9.51644765132028e-05 -3.78194767754598e-09 -9.55756300420693e-05 1.07147448186507e-08 -9.63127646616332e-05 1.20158772330779e-07 -9.72701083284525e-05 -9.67249722399695e-08 -9.80957068340278e-05 -1.09025216894986e-07 -9.91101587737201e-05 -1.03322907461502e-07 -0.000100125942678473 -8.67296788061191e-08 -0.000101295990531641 4.37737048408599e-08 -0.000102701073590354 8.19047562602602e-08 -0.000104218662846349 -6.25794967565312e-08 -0.000105917072800561 -5.05987418788331e-08 -0.000107605977545878 -1.07709638861842e-07 -0.000109546474729337 -8.30468752251526e-08 -0.000111603520978895 -4.53353953902149e-08 -0.000114019786779123 -1.29258991482468e-07 -0.000116557761438702 -1.09243650348323e-07 -0.000119354620295715 -1.2652220930574e-07 -0.000122369535846131 -4.59297397310714e-08 -0.000125731870388757 -8.06823217597695e-08 -0.000129523931799267 -1.1446562970693e-07 -0.000133605815033936 -1.98170085566976e-07 -0.000138105740901444 -2.43081809316953e-07 -0.00014305673074069 -1.72029546102651e-07 -0.000148654972472398 -1.63127165286709e-07 -0.00015497529875662 -2.10564288499261e-07 -0.000162126734473953 -2.79991888866422e-07 -0.000170093081489321 -3.42119475235111e-07 -0.000179224522594248 -3.6626445860261e-07 -0.000189651396402555 -3.42639616960531e-07 -0.000201799640848609 -4.51409598997872e-07 -0.00021612674270035 -5.35892920808585e-07 -0.000233065908857935 -7.18124643975677e-07 -0.000253501898238896 -8.84164728099001e-07 -0.000278668688109609 -1.21134156015355e-06 -0.000310411192362648 -1.98357780449729e-06 -0.000351759145212821 -3.90767632402982e-06 -0.000407767426138287 -9.29156970141929e-06 -0.000487428777044558 -2.50993736038704e-05 -0.000607938305055072 -7.35690674384966e-05 -0.000801680843704214 -0.000226597948698893 -0.00112741213278847 -0.000724055290126456 -0.00166367780200718 -0.00245829418556975 -0.00227488658443136 -0.0111547835264106 0.00297643085973513 6.74123562198393e-05 0.00182107632668012 0.000135477508385058 0.00086460200181611 5.53370516829965e-05 0.000563937998839763 1.77813800726362e-05 0.000433985390673192 4.36143224911493e-06 0.000358371997597995 2.15176920848879e-07 0.000305749122506518 -8.77089505310663e-07 0.000266003502860839 -1.02424775666825e-06 0.000234670926301858 -9.49516325502567e-07 0.000209420135566477 -8.01337083684607e-07 0.000188715764500102 -6.52662672701339e-07 0.000171382872408244 -5.21074723037602e-07 0.00015672729664453 -4.58962438418265e-07 0.000144171615399772 -3.8529561864135e-07 0.000133320099704089 -3.69029407621952e-07 0.000123867115953903 -3.15385290458817e-07 0.000115566616836385 -2.5440239502092e-07 0.000108168915805407 -2.32214798099388e-07 0.000101571471891237 -2.02607692482386e-07 9.56446545747964e-05 -1.82020448394872e-07 9.02973110937055e-05 -1.74186063590327e-07 8.54458113878144e-05 -1.50787409904504e-07 8.10506296602364e-05 -1.36367577215305e-07 7.70182601572996e-05 -1.41721091750944e-07 7.33370427137151e-05 -1.17733908653628e-07 6.99553377695262e-05 -1.04204119266771e-07 6.68040457472057e-05 -9.26719597390172e-08 6.39074508196737e-05 -9.38328564048607e-08 6.120131599688e-05 -9.02137277237029e-08 5.86847359862429e-05 -8.84399131189748e-08 5.63540764734318e-05 -7.99221202911425e-08 5.41721570650473e-05 -6.3712385550898e-08 5.21154149747857e-05 -7.61900706580289e-08 5.02047627477705e-05 -6.2286637151414e-08 4.84060227255015e-05 -5.03088097696817e-08 4.67202678047847e-05 -5.13490605319371e-08 4.51038240062479e-05 -5.13196833547805e-08 4.35843976480542e-05 -6.21065897452169e-08 4.21653672382792e-05 -6.50455199510271e-08 4.08177283349059e-05 -3.84268551106831e-08 3.95533699379335e-05 -2.3397186682826e-08 3.83100513182519e-05 -2.82237073463706e-08 3.71341810041772e-05 -3.21224691164086e-08 3.60518335040639e-05 -3.97230918032609e-08 3.49943144914655e-05 -3.85451147072168e-08 3.40123588935153e-05 -3.06614856927066e-08 3.3064258565768e-05 -2.75847421451193e-08 3.21352715005289e-05 -3.09381978836778e-08 3.12768696996999e-05 -4.10035184194626e-08 3.04410888608193e-05 -1.81861666972403e-08 2.96493866311627e-05
0.000677257154560802 0.000188073619839614 0.000433517387380116 0.000135246029347069 0.000362714586163662 0.00011878795910391 0.000319541021022861 0.000111329416981591 0.000288712182188689 0.000107199688776239 0.0002648593746921 0.000105012840944932 0.000245333590252484 0.000103670520151488 0.000228771940235008 0.000102740718366064 0.00021460043529842 0.000102347724327907 0.000202167581139275 0.000102216710055369 0.000191177573717583 0.000102311091639392 0.000181586517617124 0.000102771692670427 0.000172811903965347 0.000103330581801211 0.000165021237790404 0.000104154265999583 0.000157672597718969 0.000105101755670044 0.000151067097985691 0.000106241558611758 0.000145013291068158 0.000107605616046803 0.000139367837805754 0.000109210912458583 0.000134177677886109 0.000110964512440889 0.000129183610774605 0.000112894788118697 0.000124583272623964 0.000115008472635846 0.000120355178653251 0.000117422687320856 0.000116425905669308 0.000120181533250511 0.000112652369577787 0.000123121734894433 0.000109098445857889 0.000126460721408977 0.000105609504833186 0.000129944206656565 0.00010240258320343 0.000133948999708597 9.94738342044691e-05 0.000138421777576017 9.66022097096554e-05 0.000143421473620775 9.38900350556166e-05 0.000149003586839865 9.12516904124804e-05 0.000155229654714676 8.87139784094706e-05 0.000162210595888324 8.63832255729548e-05 0.000170191062844485 8.41132383571304e-05 0.000179254909538851 8.1905633530366e-05 0.00018969253725889 7.98275014997891e-05 0.000201825451383743 7.78122396208587e-05 0.000216055827182022 7.58898854801014e-05 0.00023303532198441 7.39790449570417e-05 0.000253424219830183 7.20697329930625e-05 0.000278586376397808 7.01933039871077e-05 0.000310248601052531 6.82661582450361e-05 0.000351598512875535 6.60053047730467e-05 0.000407544424406651 6.25673638142754e-05 0.000487233867800568 5.57963911838379e-05 0.000607725212926059 3.85755414444155e-05 0.000801463908808307 -1.12284558199462e-05 0.00112719431795323 -0.000165535049985024 0.00166343941931156 -0.000664236155221501 0.00227466075839029 -0.00239969667259366 -0.00297673136565629 -0.0110973420868697 -0.00182135719649749 0.000123745023230919 -0.00086492113086689 0.000190747729275742 -0.000564222766327628 0.000109566008860657 -0.000434278376365946 7.09535599878165e-05 -0.000358696418753478 5.65448299674459e-05 -0.000306109289723223 5.14435602766744e-05 -0.000266332826346243 4.94878233878515e-05 -0.000235009374818163 4.84305233134372e-05 -0.000209736812603368 4.76271477328445e-05 -0.000189013238646456 4.69189812733242e-05 -0.000171714333485313 4.62008086467004e-05 -0.00015707158890311 4.55519746285959e-05 -0.000144529755651908 4.48540735352315e-05 -0.000133668107883803 4.41412023472405e-05 -0.000124228934896279 4.34613264793628e-05 -0.000115904171492343 4.27891190131262e-05 -0.000108517265071975 4.21325209811691e-05 -0.000101922583261621 4.15102192188713e-05 -9.6000481532745e-05 4.08476973037018e-05 -9.06534797691806e-05 4.02271425932847e-05 -8.58325987197388e-05 3.96098068588551e-05 -8.14290908984628e-05 3.90246151104565e-05 -7.73998420328312e-05 3.84580891965842e-05 -7.37204883823602e-05 3.78860454942558e-05 -7.03055610821903e-05 3.73390455005832e-05 -6.71646132064205e-05 3.67836238544379e-05 -6.42702551960883e-05 3.62624206349087e-05 -6.15646305465532e-05 3.57288236246966e-05 -5.90691268498656e-05 3.52235681712543e-05 -5.67329089746469e-05 3.47125473005477e-05 -5.45591293418719e-05 3.42458841446741e-05 -5.25024577074201e-05 3.37884500316622e-05 -5.05886868722312e-05 3.33307484385074e-05 -4.87477138010816e-05 3.28765266929634e-05 -4.70558711489217e-05 3.24005127329688e-05 -4.54847223199949e-05 3.19573170603272e-05 -4.39725477059576e-05 3.15551841806368e-05 -4.25560733165445e-05 3.11501493504387e-05 -4.11775117508809e-05 3.07440424328702e-05 -3.9888936352895e-05 3.03435611912398e-05 -3.86771164089132e-05 2.99375348042801e-05 -3.75293121277194e-05 2.95650810389025e-05 -3.64210465023639e-05 2.92192264211288e-05 -3.53680456445037e-05 2.88421298343379e-05 -3.43387434890385e-05 2.84775371919088e-05 -3.34027707766757e-05 2.81045419603522e-05 -3.25104721166566e-05 2.77542905276648e-05 -3.16352711887002e-05 2.74476749114117e-05 -3.08054002587344e-05 2.71166099258338e-05 -2.99701751478774e-05 2.67836614408595e-05
-6.06027506770443e-05 1.66063805594269e-06 -8.9620835034381e-05 -4.1800282392592e-08 -9.01069938722426e-05 9.15444398716963e-08 -9.04537496092943e-05 -2.01200560534754e-07 -9.02234000547042e-05 -2.76166465594836e-07 -9.042923257934e-05 1.07803905411188e-07 -9.06720466655198e-05 2.54429326239618e-08 -9.11776230099648e-05 1.49576734344488e-07 -9.18294921682955e-05 1.94590766894724e-07 -9.24671160925098e-05 -3.30252775725778e-08 -9.32383499745254e-05 -1.96960283906845e-08 -9.41024908514176e-05 -1.36415102917877e-07 -9.49363796965803e-05 -8.90258768479502e-08 -9.59482511415732e-05 3.28370113426331e-08 -9.70567476170775e-05 -2.43110778403245e-08 -9.83131435404821e-05 -3.15787384869344e-08 -9.97105589024436e-05 -9.92121627849548e-09 -0.000101117670954907 -5.0795432615816e-08 -0.000102774205517105 9.12956057267637e-09 -0.000104502346774552 -7.39385901218188e-08 -0.000106516047449961 -1.69549980297948e-07 -0.000108575386529325 -1.198544801251e-07 -0.000110851963710863 -1.29785517240837e-07 -0.000113351665837601 -1.21329533533325e-08 -0.000116122627564332 -2.58982958139609e-08 -0.000119229727147282 -1.06405279030228e-07 -0.000122581003950346 -1.73132367184834e-07 -0.000126191686712165 -1.77196009026664e-07 -0.000130156282831393 -1.59529114535454e-07 -0.000134586520369806 -1.37782897497023e-07 -0.000139537024382329 -1.64534170335187e-07 -0.000145125443700539 -2.1934256093982e-07 -0.000151288354234652 -2.33341806735584e-07 -0.000158269400720102 -2.80657839770671e-07 -0.000166098338556367 -3.01910778004402e-07 -0.000175042022471106 -3.63201801294237e-07 -0.000185339104617061 -3.70244277245958e-07 -0.000197237827937285 -4.50508334864376e-07 -0.000211272339859267 -5.20089271014402e-07 -0.000227910977331225 -6.92431123897972e-07 -0.000247977731415096 -9.05700267424388e-07 -0.00027266452826066 -1.21963797447686e-06 -0.000303788422932149 -1.97687811080459e-06 -0.000344313110338843 -3.86221845102167e-06 -0.000399204521028779 -9.12371121679851e-06 -0.000477311699566269 -2.46333857101689e-05 -0.000595425185552168 -7.21201327250659e-05 -0.000785343684869367 -0.000222056127997574 -0.00110464853840009 -0.000709604235044049 -0.00163044541489392 -0.00240972513342784 -0.00222992390372346 -0.0109379521225353 0.00291757968533316 6.54816787119282e-05 0.00178572624521904 0.000132609051459463 0.000848144460769927 5.41521137078679e-05 0.000553331552384361 1.73588056265299e-05 0.000425899286107121 4.19186001150498e-06 0.000351784738261972 1.45492070662268e-07 0.000300194543545825 -8.82401813728509e-07 0.000261213858887166 -1.02189604017827e-06 0.000230501906364866 -9.20879855596384e-07 0.00020570853696104 -7.8743493496393e-07 0.000185383271241846 -6.70152831802358e-07 0.000168392640476057 -5.11797916053053e-07 0.000154028937657249 -4.601625198991e-07 0.000141709457311582 -3.95411033223555e-07 0.000131069910924271 -3.49317507501822e-07 0.000121793901667314 -3.2104793999228e-07 0.000113636057852388 -2.56236494061707e-07 0.000106381726756179 -2.1730804468463e-07 9.99103094578577e-05 -2.02470707093683e-07 9.40801282723617e-05 -1.83416289255142e-07 8.8834080844019e-05 -1.83198363641469e-07 8.40868543340453e-05 -1.66520212180626e-07 7.97690243525175e-05 -1.41226707393206e-07 7.58304735990448e-05 -1.27692358102829e-07 7.22127008478918e-05 -1.08068856491261e-07 6.88708854105178e-05 -1.02097797213489e-07 6.57786720753093e-05 -9.2416074399379e-08 6.29269868311984e-05 -8.91079039421471e-08 6.02732807414301e-05 -9.03269784987883e-08 5.78053151857656e-05 -9.98327622246359e-08 5.55145204069948e-05 -9.37811300037848e-08 5.33790641941563e-05 -6.8265528081111e-08 5.13781633322511e-05 -5.1139688690288e-08 4.95038361874403e-05 -3.67618906535337e-08 4.76945088900625e-05 -5.5462795914463e-08 4.60282189339925e-05 -7.39222874478326e-08 4.44585937289882e-05 -6.44585598545608e-08 4.29845579188934e-05 -5.18242104165142e-08 4.16035874675612e-05 -3.7158378145585e-08 4.02490751263881e-05 -3.1882915688961e-08 3.8981293775302e-05 -4.56664223582667e-08 3.77885085652842e-05 -4.15715458763472e-08 3.6639953764491e-05 -2.7385798183741e-08 3.55875492468059e-05 -2.31509369911885e-08 3.45439671661547e-05 -1.91453843281973e-08 3.3537510194125e-05 -4.40167762030983e-08 3.26184987713938e-05 -5.05843002897009e-08 3.17209500439086e-05 -1.98928343920795e-08 3.08914485188329e-05 -8.54235288787395e-09 3.00616038280125e-05
0.000649443170138753 0.000179292489824848 0.000420417629135321 0.000129737573727424 0.000350850439621583 0.000114220771194977 0.00030970085587391 0.000106899884272436 0.000279616866985771 0.000103187222265798 0.000256666000325564 0.000100773812503057 0.000237787621506121 9.95081536921614e-05 0.000221942028301267 9.87368039047808e-05 0.000208312210540578 9.80677830420583e-05 0.000196245496117926 9.79704502506362e-05 0.000185903389393286 9.81806206723826e-05 0.000176529518662167 9.84821440113483e-05 0.00016812271819649 9.90938926625895e-05 0.000160383341326226 9.96945409413947e-05 0.000153413759246024 0.000100533406381405 0.000146974617074473 0.000101564447596816 0.000141223599215228 0.000102870590325557 0.000135830708236422 0.000104314496250835 0.000130666682067142 0.000105903147096767 0.000125945879242873 0.000107595457452737 0.000121460032699337 0.000109524928847828 0.000117404323410252 0.000111756332025455 0.000113548580351264 0.000114172728057432 0.00010990716886889 0.000116916123962754 0.000106362270702684 0.000119697048035146 0.000103102113191012 0.000122967989203594 0.000100063110605061 0.000126543211720385 9.71486056711003e-05 0.00013055350926629 9.44316505045692e-05 0.000134970110985297 9.1688485427013e-05 0.000139822644943271 8.91151310044666e-05 0.000145232811720853 8.67654803086482e-05 0.000151406092628248 8.44762762442471e-05 0.000158315220288226 8.22858789922907e-05 0.000166155847542556 8.01574014822234e-05 0.000175083225890885 7.80678974795192e-05 0.000185280175317324 7.61699384401557e-05 0.000197217806058465 7.43155125615377e-05 0.000211206929941903 7.24922050133152e-05 0.00022784533171681 7.06886589020644e-05 0.000247828220127802 6.88953380610071e-05 0.000272513730882384 6.71767480693643e-05 0.000303569973944145 6.53383055388225e-05 0.000344128513974387 6.31826130206941e-05 0.000399000323071929 5.98681018634039e-05 0.000477104019132739 5.32635732001689e-05 0.000595221668224122 3.64619603585617e-05 0.000785115751686894 -1.22871293782845e-05 0.0011044219272895 -0.000163453146544014 0.00163014262545764 -0.000652156540931316 0.00222964397246025 -0.0023533940399808 -0.00291790005477575 -0.0108826882113099 -0.00178600852642862 0.00011969969406895 -0.00084843431591515 0.000185762128773446 -0.000553651074592316 0.000106311648409981 -0.000426253659985288 6.85546706448701e-05 -0.000352108607633572 5.45153576233106e-05 -0.000300534416341711 4.95548734633154e-05 -0.000261533520851618 4.76472610819989e-05 -0.000230799729265656 4.66523726021417e-05 -0.000206038496316038 4.58787711713134e-05 -0.000185728619204188 4.52286212455415e-05 -0.000168751396649966 4.45837717298202e-05 -0.000154377600863321 4.39514158171553e-05 -0.000142073010188357 4.33031867173666e-05 -0.000131414152808369 4.26400688579933e-05 -0.000122149493450009 4.19710941063471e-05 -0.000113992452073913 4.13561777930745e-05 -0.000106739555170279 4.0728389312433e-05 -0.000100265676145681 4.01211300869998e-05 -9.44677248313901e-05 3.9506126317947e-05 -8.92178279486488e-05 3.8917365688682e-05 -8.44717425138301e-05 3.83393530840524e-05 -8.01529306220805e-05 3.77893127764874e-05 -7.61766189874452e-05 3.72423288898552e-05 -7.25655887110152e-05 3.66793167395064e-05 -6.92321591078062e-05 3.61614715666388e-05 -6.61438005670983e-05 3.56371694591381e-05 -6.33089728888274e-05 3.51384210081919e-05 -6.06523166672591e-05 3.46229658278606e-05 -5.81984947843752e-05 3.41487967001833e-05 -5.59050437597671e-05 3.36713463024231e-05 -5.37621369495217e-05 3.32304398090356e-05 -5.17200525500427e-05 3.27839308374885e-05 -4.98390125944508e-05 3.23152224294376e-05 -4.8073347303485e-05 3.18846393208525e-05 -4.64156041698577e-05 3.14594044909593e-05 -4.4852832912929e-05 3.10478684782302e-05 -4.33491741279254e-05 3.06540744324937e-05 -4.19483207020586e-05 3.02426223748891e-05 -4.0620556875389e-05 2.98448402158734e-05 -3.93740520882358e-05 2.94757608451955e-05 -3.81592061408813e-05 2.91181717648021e-05 -3.70158499098643e-05 2.87545111918388e-05 -3.59142231944028e-05 2.84011925759552e-05 -3.48849051893639e-05 2.80260825185786e-05 -3.39147880920312e-05 2.76754647904818e-05 -3.29795679958093e-05 2.73508090780147e-05 -3.20858988039505e-05 2.7023909098827e-05 -3.12073333459508e-05 2.66991649677618e-05 -3.03967452467878e-05 2.63559386283495e-05
-5.9453219477676e-05 5.97569846542338e-07 -8.56447351231739e-05 5.50421936330396e-07 -8.65502751776573e-05 -1.43410544675824e-07 -8.6869845186791e-05 -2.07160589070908e-07 -8.6888071321173e-05 -1.78617020284401e-07 -8.68362776547301e-05 -1.54921817662096e-07 -8.71390325445689e-05 1.12445243078547e-07 -8.74813248293443e-05 2.33785510631899e-07 -8.82105154554147e-05 8.09501148908188e-08 -8.88955325374245e-05 2.84063877560387e-08 -8.94514039831446e-05 -8.66178906550568e-08 -9.02253656069485e-05 -1.21684444903587e-08 -9.10840492490195e-05 1.01641195054844e-08 -9.20213468105359e-05 -2.37946750320124e-08 -9.3127229720688e-05 -4.90313019735679e-08 -9.42394289360724e-05 -1.19719133605743e-07 -9.5382216357571e-05 -2.51148954087177e-08 -9.67438296490866e-05 4.50057767148358e-08 -9.8196397474935e-05 -2.3352605462601e-08 -9.99311714121812e-05 -8.58336886269551e-08 -0.000101668790148714 -1.48795641281973e-07 -0.000103547486478335 -1.68275615391888e-07 -0.000105584103110786 -1.79415224309467e-08 -0.000107842128040193 -2.39841860905833e-08 -0.000110452860702834 -7.42575306836756e-08 -0.000113227027521003 -1.25946446321758e-07 -0.000116163338004859 -1.74168893549178e-07 -0.00011940690701682 -1.35040100495654e-07 -0.000122965686049599 -6.89735581948871e-08 -0.000126951742682415 -1.48008632099126e-07 -0.00013140273341613 -1.93249464696084e-07 -0.000136225898533674 -1.88686939439485e-07 -0.000141676323511879 -2.20703506168339e-07 -0.000147737509081989 -1.9582527017031e-07 -0.000154575962050623 -2.80284382761722e-07 -0.000162329666027949 -3.32783432129214e-07 -0.000171087807534853 -3.64542516460894e-07 -0.000181173228749747 -3.53557911958292e-07 -0.000192876915199006 -4.26704531740481e-07 -0.000206677437337778 -5.48538295789198e-07 -0.000223011058163353 -7.09093730742286e-07 -0.000242693703448871 -9.13936393748656e-07 -0.000266897639623908 -1.21795759089609e-06 -0.000297411598975143 -1.9428727224716e-06 -0.000337180328247332 -3.81413694439313e-06 -0.000391006723508082 -8.97287266083103e-06 -0.000467619103995003 -2.41703364590492e-05 -0.0005834442862055 -7.0732367992701e-05 -0.000769702808637126 -0.000217730063291192 -0.00108282100730288 -0.000695764825946917 -0.00159850822315044 -0.00236307907377362 -0.00218668308375127 -0.0107294321811184 0.00286103378903214 6.3661280913427e-05 0.00175170981203519 0.000129836774292689 0.000832262171592188 5.29605722494745e-05 0.0005431324635095 1.69161417564667e-05 0.000418149028251269 4.05860994138926e-06 0.000345444287199887 1.01400229536041e-07 0.000294855850617631 -8.72214621544775e-07 0.000256587101552844 -1.01478100222917e-06 0.000226438146521912 -9.41741662404106e-07 0.000202121596867285 -7.8049178996451e-07 0.000182190611377257 -6.71990021117977e-07 0.00016551458124812 -5.29134389679321e-07 0.000151424663412497 -4.4790811267702e-07 0.000139337538659836 -4.07596235276883e-07 0.000128886216253875 -3.51483799463592e-07 0.000119788240583286 -3.02107918549252e-07 0.000111779056954569 -2.54918637303221e-07 0.000104640584157948 -2.20459563299521e-07 9.82906883577567e-05 -2.13861764759775e-07 9.25828713369229e-05 -1.9962061996103e-07 8.74295845205547e-05 -1.87877604102805e-07 8.27876422267421e-05 -1.51910424530632e-07 7.85433122659887e-05 -1.31707514101165e-07 7.46520059986869e-05 -1.28205519524616e-07 7.11021577948864e-05 -1.07599153413272e-07 6.78146985166696e-05 -9.70940928927709e-08 6.47780759871349e-05 -9.4340699982722e-08 6.19788277009862e-05 -1.05285302104668e-07 5.93728990426837e-05 -1.0727910019887e-07 5.69587721070234e-05 -1.04313496906091e-07 5.47264027169353e-05 -6.83060156845607e-08 5.26292479563995e-05 -4.51271973764866e-08 5.06192168902341e-05 -5.98872959830589e-08 4.87676679811406e-05 -6.36709443343406e-08 4.70104902809341e-05 -7.3062664057503e-08 4.53914045604717e-05 -6.78044767050793e-08 4.38629456289174e-05 -4.11235866006753e-08 4.23874839434815e-05 -4.46257860909828e-08 4.1002642738257e-05 -6.13766362670792e-08 3.96968014119296e-05 -5.03885756083311e-08 3.84587173738909e-05 -4.70868935342589e-08 3.73011449665419e-05 -2.64657915405492e-08 3.61696436894436e-05 -1.02407840868448e-08 3.5089058648188e-05 -4.07056898635478e-08 3.40780827894316e-05 -4.66593938113919e-08 3.31055667969663e-05 -3.31788941711363e-08 3.22188050396568e-05 -1.60801052353554e-08 3.1322904686013e-05 -3.35912848855374e-09 3.04646224448537e-05
0.00062438172347663 0.000171681754456524 0.000406571289920049 0.000123854277307858 0.000340429470300035 0.000109746342761898 0.0002998803959331 0.00010319870595263 0.000271476312790951 9.92129051697293e-05 0.000248668241156675 9.70556800105026e-05 0.000230587756608892 9.55455889276427e-05 0.000215392286572909 9.46637768457936e-05 0.000202113507133415 9.428606627237e-05 0.000190921310608567 9.4050747692483e-05 0.000180724259996181 9.41894425999732e-05 0.000171729042239844 9.45819391495753e-05 0.000163519430354173 9.49443678566748e-05 0.000156032835254093 9.55788027935694e-05 0.000149279961433021 9.62782376563559e-05 0.000143241008909179 9.73043312394117e-05 0.00013752091355916 9.84298428018483e-05 0.000132282575631805 9.97288565326832e-05 0.000127388552857648 0.000101116208794784 0.000122762801976667 0.000102710631586265 0.000118612206908698 0.000104535002016738 0.000114526031588806 0.000106480968113537 0.000110772795739505 0.000108708091624109 0.000107156420981666 0.000110973570837742 0.000103822139103519 0.00011365835061199 0.000100744599867289 0.000116555660279787 9.7789208660262e-05 0.000119851981072221 9.49704219756632e-05 0.000123392852477096 9.21852442613062e-05 0.000127274913835884 8.96062070558181e-05 0.000131536904837856 8.71608840263397e-05 0.000136367289075381 8.48479290169353e-05 0.000141744122947585 8.26423379632129e-05 0.000147818655900285 8.04955678642977e-05 0.000154637558839276 7.84187559592565e-05 0.000162284068018313 7.64738603906932e-05 0.000171082130358584 7.45526691600873e-05 0.00018112291045486 7.27556454125258e-05 0.000192825091902221 7.10094677070365e-05 0.000206537405352771 6.92969604789677e-05 0.000222868931559489 6.76573549050244e-05 0.000242488674059139 6.59563165990374e-05 0.00026672548652506 6.43318521875372e-05 0.000297214473069116 6.2585301639335e-05 0.000336980562468222 6.05059406540459e-05 0.000390807198717597 5.73285607513633e-05 0.000467390693807249 5.09008872436146e-05 0.000583219203626411 3.4468236195342e-05 0.000769403120661806 -1.32601425353585e-05 0.00108254231092854 -0.000161382421119684 0.00159818884687316 -0.000640489202656719 0.00218640434550499 -0.00230885726244227 -0.00286132060711966 -0.0106762815586572 -0.00175202321269808 0.000115809031410606 -0.000832616441410919 0.000181012971066091 -0.00054345807757897 0.000103263330776774 -0.000418487524613707 6.6302990077733e-05 -0.000345762723051529 5.25589987023061e-05 -0.00029515053665012 4.77425939773699e-05 -0.000256916887608168 4.58904121198355e-05 -0.000226780077670854 4.4963138601933e-05 -0.000202474807791113 4.426868103367e-05 -0.000182532603118195 4.36325622871917e-05 -0.000165876036013467 4.30357027679304e-05 -0.000151768507071809 4.24539063380531e-05 -0.000139687637080532 4.18163947118005e-05 -0.000129235894720748 4.12091415542796e-05 -0.000120139618715573 4.05658097137212e-05 -0.000112133558422081 3.99642375359016e-05 -0.000105031741144758 3.93827158922073e-05 -9.8676533920893e-05 3.88121699152276e-05 -9.29676358114547e-05 3.82376288589954e-05 -8.78142494524461e-05 3.76821883658624e-05 -8.31359549039821e-05 3.71201293670549e-05 -7.88997253677447e-05 3.65777670872319e-05 -7.50188725134613e-05 3.60618251127928e-05 -7.14722006864417e-05 3.55350142292006e-05 -6.82035537219823e-05 3.50445282216203e-05 -6.51664093502539e-05 3.45422187970357e-05 -6.23754472332313e-05 3.40730948896122e-05 -5.97637188468089e-05 3.35905559265982e-05 -5.73440600055399e-05 3.31385522576968e-05 -5.50713516682238e-05 3.2670036078355e-05 -5.29659770271013e-05 3.22172662425332e-05 -5.10044850527425e-05 3.17954514341264e-05 -4.91628050456541e-05 3.1376866491192e-05 -4.74096920572297e-05 3.09831304905715e-05 -4.5760042964626e-05 3.05701138427773e-05 -4.42080002866783e-05 3.01524781570447e-05 -4.27552376219697e-05 2.97603417145154e-05 -4.14006687745406e-05 2.93787182578523e-05 -4.00732358718429e-05 2.9026523790577e-05 -3.88349017975162e-05 2.86699474921291e-05 -3.76267178263077e-05 2.83027475853752e-05 -3.65082998747502e-05 2.7941562652515e-05 -3.54689742271052e-05 2.76011986360048e-05 -3.4439933000301e-05 2.72737523520815e-05 -3.34716449327366e-05 2.69458236737695e-05 -3.25348698759042e-05 2.65997014554174e-05 -3.16674138498283e-05 2.62609567577978e-05 -3.0849310925045e-05 2.59687784999115e-05
-5.7849136008521e-05 -2.39826148931039e-07 -8.30719242817338e-05 1.11552844644002e-07 -8.29292278025186e-05 -8.77138596789025e-09 -8.30498224233634e-05 -1.33433358876431e-07 -8.34405791529386e-05 -7.40546993732659e-08 -8.36200107692197e-05 -1.19058654270087e-07 -8.37311758259558e-05 1.20703902938115e-07 -8.43110696613998e-05 4.64039392556372e-08 -8.47192006616354e-05 4.86008752154131e-08 -8.53281657424779e-05 8.84234306447377e-09 -8.60112182815652e-05 3.33075889246015e-08 -8.65732822125255e-05 6.88354814258224e-08 -8.74519117090635e-05 5.5334893787285e-08 -8.84152809077646e-05 -7.59815424545109e-08 -8.93556638262397e-05 -1.23977067362335e-07 -9.03405815236999e-05 -3.9553155129501e-08 -9.14204762301884e-05 -5.09606724904949e-08 -9.2620886571703e-05 6.4055754446982e-09 -9.40702640581118e-05 -5.13325320855325e-08 -9.55418238133448e-05 -1.00219910027715e-07 -9.71409090475811e-05 -8.56511456146841e-08 -9.88608277667219e-05 -3.76189968204469e-08 -0.000100730365799241 -5.18223380982073e-08 -0.000102896892409703 -8.57235980456245e-08 -0.000105172513236153 -1.29725644587644e-07 -0.000107609500834893 -1.45457829355637e-07 -0.000110286772575004 -8.9458176749795e-08 -0.000113187237020207 -6.42227661120663e-08 -0.000116468279314881 -1.299442222405e-07 -0.000120068882689488 -1.3344902344718e-07 -0.000123939627008074 -1.75921718240925e-07 -0.00012827409857281 -1.95860912524055e-07 -0.000133023259572327 -1.51215434981795e-07 -0.0001383617184004 -2.21045871994221e-07 -0.000144384705335137 -2.26932007905197e-07 -0.00015108094773197 -2.80620066314329e-07 -0.00015867376559805 -3.1161107988714e-07 -0.000167301393013209 -3.36973817305306e-07 -0.000177237596858293 -3.83614759107627e-07 -0.000188733490092774 -4.43199690336423e-07 -0.000202275749014908 -5.57605497936607e-07 -0.000218295400507597 -7.09872642231941e-07 -0.000237599085047734 -8.93673067434393e-07 -0.000261373617375394 -1.21485366183606e-06 -0.000291308659456001 -1.92550715459936e-06 -0.000330344116757852 -3.75561038726483e-06 -0.000383156199642636 -8.83093543488086e-06 -0.000458342261755131 -2.37545681913576e-05 -0.00057195431712488 -6.94256441424063e-05 -0.000754651885533039 -0.000213581634815081 -0.00106181757569515 -0.000682427505965265 -0.00156777833834 -0.00231817920672663 -0.00214510897815569 -0.0105287899910792 0.00280658338048543 6.18549968700458e-05 0.00171897829745442 0.000127133549077034 0.000817014376801945 5.18483452434209e-05 0.000533321150248952 1.65231679002706e-05 0.000410697994155383 3.95289602963849e-06 0.000339326666341855 7.29048814297701e-08 0.000289662475997258 -9.04697983169629e-07 0.000252116021638687 -1.01116805346848e-06 0.000222536507471857 -9.46211644727139e-07 0.000198668469190925 -7.97653764445658e-07 0.000179110509443592 -6.58637826807065e-07 0.000162746234587229 -5.36868884311597e-07 0.000148904270496363 -4.45695231093236e-07 0.000137038956161191 -3.88407034393007e-07 0.000126774270296904 -3.52274875976251e-07 0.000117826018420311 -3.07783767779979e-07 0.000109968431629896 -2.67365041223281e-07 0.000102974219220833 -2.37631940998434e-07 9.67360017334309e-05 -2.19934261831862e-07 9.11488516796649e-05 -1.86317941073094e-07 8.60829733556136e-05 -1.81422665509042e-07 8.14999947687208e-05 -1.56789828533171e-07 7.73345140479098e-05 -1.36020708599609e-07 7.35075727904329e-05 -1.29422922160749e-07 7.00238919653569e-05 -1.15239261453241e-07 6.67981820385176e-05 -1.14837998192817e-07 6.38189366941313e-05 -1.08643979817539e-07 6.10759086449445e-05 -1.08081351039842e-07 5.85296842977013e-05 -8.10939371351815e-08 5.61577184152953e-05 -8.21306176933722e-08 5.39201765940035e-05 -7.93414777576365e-08 5.18497184463277e-05 -7.36205995826948e-08 4.98978427932599e-05 -7.81855621780822e-08 4.80964815859573e-05 -5.66271938765926e-08 4.63832907360547e-05 -4.83205355987872e-08 4.47638615770757e-05 -5.92067059939048e-08 4.32340295648692e-05 -6.43693930854288e-08 4.18086932254353e-05 -6.10059586782288e-08 4.04585986103087e-05 -5.48992992570499e-08 3.91861941000829e-05 -2.92753717790957e-08 3.79620060036294e-05 -2.82343193001005e-08 3.67756157735193e-05 -4.34004178039272e-08 3.56815917262377e-05 -3.55861734624568e-08 3.4636334024939e-05 -2.56434838242699e-08 3.3654038155515e-05 -1.47189386866625e-08 3.26817845952931e-05 -2.55569746881444e-08 3.17694594600451e-05 -3.31341198314335e-08 3.08989152792504e-05
0.000603045108132635 0.000164455111147185 0.000392742874690761 0.000118937744777896 0.000329369658093598 0.000105474907222962 0.000291342874234307 9.93020382120731e-05 0.000262887313984073 9.5802119803538e-05 0.00024150975863514 9.33670855575177e-05 0.000223683077916499 9.18703058331871e-05 0.000208844696833571 9.09301680557867e-05 0.000196580340966379 9.05662576526708e-05 0.000185510094081447 9.04841202329837e-05 0.000175883618399705 9.04985618901376e-05 0.000167020869027622 9.07124227754389e-05 0.00015905891361632 9.1138757740406e-05 0.0001519373712816 9.16155324924363e-05 0.000145480514659447 9.24602706210408e-05 0.000139508630682813 9.32732788970273e-05 0.000134024010011907 9.42993861882843e-05 0.000128843127892988 9.53726279784464e-05 0.00012417240624623 9.66850094887198e-05 0.000119886194126953 9.82232371032739e-05 0.000115682453142624 9.98428108222091e-05 0.000111845570754722 0.000101670182047222 0.000108014354116452 0.000103472610933245 0.000104586704387447 0.000105651815027444 0.000101453263291212 0.000108050939409009 9.84369298377427e-05 0.000110777143194143 9.55839724812812e-05 0.000113652928397387 9.27574766856472e-05 0.000116825582295929 9.00828196888644e-05 0.000120225175704337 8.76132854388947e-05 0.000124111645798767 8.53050682578176e-05 0.000128371445309555 8.30092204325403e-05 0.000133131695087033 8.08375005399456e-05 0.000138449161853308 7.87491156852965e-05 0.000144364864350441 7.67910177687212e-05 0.000151101385170277 7.48856833105622e-05 0.000158646533430864 7.30411154791109e-05 0.000167269697288855 7.12281686173335e-05 0.000177112722945734 6.95448767963241e-05 0.000188608562228044 6.79631227334702e-05 0.000202083235766749 6.63400003241956e-05 0.000218130076822238 6.47950031265986e-05 0.000237408406252277 6.31875035201548e-05 0.000261180315116424 6.16376492624128e-05 0.000291116067217622 6.00006637157113e-05 0.000330125021253562 5.80076311082958e-05 0.000382938037152678 5.49302092055128e-05 0.000458046502863459 4.86814692338597e-05 0.000571683210783834 3.26251900499633e-05 0.000754340209386532 -1.41274914157273e-05 0.00106154581553177 -0.00015934742036402 0.00156749819272038 -0.000629272225239084 0.00214479779429538 -0.00226603731370679 -0.00280693964179947 -0.0104776197448754 -0.00171930236062042 0.000112149392041009 -0.000817349422138105 0.000176504392162255 -0.000533637873321995 0.000100328711732838 -0.000410988126768415 6.4138760253761e-05 -0.000339652158617094 5.06833671219526e-05 -0.000290002890107039 4.6010688517646e-05 -0.000252473609568745 4.42626527629281e-05 -0.000222887498093202 4.33595879946393e-05 -0.000199036824284726 4.27248697121918e-05 -0.00017945315103802 4.21454399796426e-05 -0.000163095922472599 4.15578565931328e-05 -0.000149254010239564 4.10295185880162e-05 -0.00013739373857433 4.04177998614561e-05 -0.000127133813967299 3.98261956167277e-05 -0.000118219497494029 3.9234262117958e-05 -0.000110352378424896 3.86702084221725e-05 -0.000103358856825364 3.81246123140293e-05 -9.71229039577633e-05 3.75840159111503e-05 -9.1499232091072e-05 3.70286047294771e-05 -8.64411508268709e-05 3.64828057164304e-05 -8.18669049623359e-05 3.59529139647791e-05 -7.77027846872254e-05 3.54448006345051e-05 -7.38949871823618e-05 3.49540025936494e-05 -7.04053245570865e-05 3.44452042394694e-05 -6.71928522374195e-05 3.39828888784432e-05 -6.42060331370206e-05 3.35141830497639e-05 -6.14553717164075e-05 3.30670657416247e-05 -5.88707543753392e-05 3.25919769146479e-05 -5.64942379957027e-05 3.21301108326682e-05 -5.43046235885174e-05 3.16870414994546e-05 -5.22428885857418e-05 3.12853832304304e-05 -5.02936571365809e-05 3.08991037194257e-05 -4.8462978446289e-05 3.0491194571978e-05 -4.67239547004465e-05 3.00881239196061e-05 -4.51290341633208e-05 2.96744644420854e-05 -4.36306782563565e-05 2.92870947175068e-05 -4.21814615047621e-05 2.8942762256916e-05 -4.0838449048435e-05 2.85760383102998e-05 -3.95166285396817e-05 2.82171321678402e-05 -3.83054248456378e-05 2.78604805394956e-05 -3.71617894208167e-05 2.75093789458847e-05 -3.60447807762878e-05 2.71973138745353e-05 -3.50042565149093e-05 2.68811209463975e-05 -3.39755069073967e-05 2.65292788384766e-05 -3.30342656119564e-05 2.61925541634149e-05 -3.21549302709515e-05 2.58804568634807e-05 -3.12911952047637e-05 2.55789985230616e-05
-5.8188253573161e-05 -2.38907752707848e-07 -7.95801994406472e-05 -6.74154576598993e-07 -7.94278201215588e-05 4.84058912526308e-08 -7.96157064967783e-05 1.1323752320421e-07 -7.98931933278421e-05 -6.61241588280531e-08 -8.03753786165348e-05 2.35265019846145e-07 -8.08965829956706e-05 -1.63393164738005e-07 -8.11003847477555e-05 -7.59145162483405e-08 -8.1545568443922e-05 -2.97886589015838e-08 -8.19662235462771e-05 5.46692952972844e-08 -8.25658483785401e-05 1.74105688136658e-07 -8.33603512690224e-05 1.07458340506678e-07 -8.40556225290463e-05 -2.77315877993213e-08 -8.49311546925877e-05 -5.67023633903931e-08 -8.57637429875316e-05 -6.5360339862566e-08 -8.66724641972241e-05 -5.07530256280602e-08 -8.77201218859028e-05 -6.59551200853688e-09 -8.89022915302754e-05 -1.51729590510408e-07 -9.01280763267769e-05 -8.19774095504385e-08 -9.14392159014288e-05 -5.9794664071991e-08 -9.28953621716056e-05 8.49342182977916e-09 -9.44878475660537e-05 2.62040447172524e-08 -9.63507187204357e-05 -1.15542255954063e-07 -9.82433871328019e-05 -1.63774347169153e-07 -0.000100236130896651 -1.60300310353075e-07 -0.000102425079724802 -9.35577593987545e-08 -0.000104834790001022 -3.14757033268061e-08 -0.000107561407865532 -7.99495355060079e-08 -0.000110521032963667 -1.2414995917683e-07 -0.000113701837119694 -1.499098620916e-07 -0.000117202727126302 -1.30237895868695e-07 -0.000121023614946253 -1.31184425962162e-07 -0.000125266436628006 -1.8932831850022e-07 -0.000130007655175418 -1.77244595449508e-07 -0.000135233790548304 -2.15115951506348e-07 -0.000141131827047097 -2.01891612174432e-07 -0.000147741396092092 -2.5125701262398e-07 -0.000155235190844245 -3.42208010980626e-07 -0.000163715324306086 -3.53335334814598e-07 -0.00017346734865712 -3.93059266960307e-07 -0.000184746689900182 -4.4976557929277e-07 -0.000198030876492807 -5.43137131523715e-07 -0.000213777251421269 -7.11544167231264e-07 -0.00023272256629012 -8.90491672242086e-07 -0.000256079398622609 -1.19932145430929e-06 -0.000285465350529801 -1.91128039928663e-06 -0.000323807217921623 -3.72460727205826e-06 -0.000375630451244346 -8.71548549062482e-06 -0.000449402693185875 -2.33565559166171e-05 -0.00056089088209411 -6.81314039415805e-05 -0.000740164744514402 -0.000209554230119504 -0.00104164597119616 -0.000669617244289046 -0.0015382688911536 -0.00227503160755884 -0.00210507565852694 -0.01033561078104 0.0027542073312686 6.01505906255823e-05 0.00168745929118934 0.000124558089485805 0.000802336975971382 5.07949205472723e-05 0.000523858095851203 1.61545031520883e-05 0.000403468404330294 3.80403539134193e-06 0.000333416560987301 3.48703674021963e-08 0.000284673896015424 -9.25943796718708e-07 0.000247815497997414 -1.03300913851209e-06 0.000218780352631348 -9.33999751322152e-07 0.000195348666577944 -8.0428292758197e-07 0.000176133082084102 -6.58638597935087e-07 0.000160066802674225 -5.17125601287057e-07 0.000146471738894834 -4.4513360076163e-07 0.000134804108319289 -3.88371566489058e-07 0.00012472821033748 -3.59770325803677e-07 0.000115952446162753 -3.21613704083553e-07 0.000108230626873176 -2.70875195676912e-07 0.0001013809790873 -2.20683942728168e-07 9.5248664444041e-05 -2.08221969332534e-07 8.97358727897016e-05 -1.86149906981386e-07 8.47619141080498e-05 -1.78276740276818e-07 8.02541730100976e-05 -1.4858833316115e-07 7.61620037014995e-05 -1.38363432156542e-07 7.24035102049267e-05 -1.41155298455634e-07 6.89840039379971e-05 -1.25976563981483e-07 6.58223995497477e-05 -1.13843794015532e-07 6.29070216970755e-05 -8.06546211688121e-08 6.02137218127104e-05 -8.28922496684476e-08 5.76670304203135e-05 -8.96388152400361e-08 5.53267202528723e-05 -1.05761471509927e-07 5.31505253208587e-05 -9.29791231684996e-08 5.11327534385869e-05 -6.14733224570229e-08 4.9225718384918e-05 -5.04348655493675e-08 4.7424849814321e-05 -4.72822878968074e-08 4.57131913877597e-05 -7.16364681878705e-08 4.41449191677872e-05 -8.0209461023544e-08 4.26520878924514e-05 -6.46795508892439e-08 4.12657954685035e-05 -4.83172314997396e-08 3.99346139908531e-05 -4.16065373170527e-08 3.86403755296169e-05 -4.8225911032549e-08 3.74549213115349e-05 -5.31843667572677e-08 3.63041504769855e-05 -3.02274641776815e-08 3.52383532934184e-05 -5.41784916098599e-09 3.41986350490211e-05 -1.73339274885928e-08 3.31939038730416e-05 -2.45654897611776e-08 3.2248267240735e-05 -5.339934360605e-08 3.13719031929505e-05
0.000581950186742633 0.000158677506831353 0.000380512529897336 0.000114863244998916 0.000319261100359822 0.00010149345571395 0.000281972279085837 9.55452093933014e-05 0.000255470131031025 9.22339399919682e-05 0.000234208336381539 8.99388936793892e-05 0.000217180361418828 8.83868015596586e-05 0.000203097125799437 8.75986140085719e-05 0.000190930274614696 8.70783501885999e-05 0.000180511329589174 8.70068937996994e-05 0.000170976089540099 8.70234099978801e-05 0.000162520814007542 8.70962747104581e-05 0.00015489130611097 8.74483112971339e-05 0.000148071274528448 8.81136528317336e-05 0.000141803217838598 8.8721400359508e-05 0.000135953572525619 8.95696751304878e-05 0.000130566016617662 9.03435287376962e-05 0.000125686671581594 9.13911590700242e-05 0.000121154935173938 9.26299508373874e-05 0.000116920101495592 9.39705322411965e-05 0.000112965670517561 9.55151698370617e-05 0.000109035084762282 9.69941152679936e-05 0.000105540892474128 9.87865372778962e-05 0.000102220407572701 0.000100738780035053 9.9118965781391e-05 0.000102972968808463 9.62192009581144e-05 0.000105358836584108 9.33348098670352e-05 0.000107968412185082 9.06335039121623e-05 0.00011072116969763 8.8135926673085e-05 0.000113916620905077 8.57340486484022e-05 0.00011733223837323 8.34128400714137e-05 0.000121160281923947 8.12444617537856e-05 0.000125379968559932 7.90741529695924e-05 0.000130004724775491 7.70988550392954e-05 0.000135269800101382 7.51878738740803e-05 0.0001411196681609 7.33346289186251e-05 0.000147723915976369 7.15415723588966e-05 0.000155121492549244 6.98132071944308e-05 0.000163599342313923 6.81681329849766e-05 0.000173279174146102 6.65779855448271e-05 0.000184588518501856 6.50951317179e-05 0.00019784747508305 6.35689405533277e-05 0.000213596433528574 6.20940384588224e-05 0.00023254019644304 6.05921929132749e-05 0.000255864481976616 5.9121021374446e-05 0.000285255321156763 5.75603333263125e-05 0.00032352553402544 5.56617180972699e-05 0.000375373025681514 5.26992236210904e-05 0.00044910085451626 4.66170781643846e-05 0.000560626797522026 3.09034976211863e-05 0.00073989069292275 -1.49583717562359e-05 0.00104133748747744 -0.00015739977275315 0.00153791772468688 -0.000618438754045009 0.00210475749112434 -0.00222473667813742 -0.00275453993696167 -0.0102862455493671 -0.00168777232348775 0.000108623057713771 -0.000802623025540074 0.000172158532033435 -0.000524182632959691 9.75063326434014e-05 -0.000403808595936278 6.20732387779175e-05 -0.000333770391506125 4.89516806593089e-05 -0.000285014950655024 4.43818279169766e-05 -0.000248169982562736 4.27104190117502e-05 -0.000219114795601433 4.18671434524006e-05 -0.000195694733238389 4.12385456199895e-05 -0.000176478437184835 4.07172356229756e-05 -0.000160417086451656 4.01581736656445e-05 -0.000146825885527844 3.9647116630829e-05 -0.000135192391558077 3.90881534832431e-05 -0.000125108536321661 3.85306566860476e-05 -0.00011633846484189 3.79747865709459e-05 -0.000108616556459399 3.74445981977309e-05 -0.000101725796947751 3.69200213451088e-05 -9.56019283315344e-05 3.63835978328693e-05 -9.01012274104447e-05 3.5859063081833e-05 -8.51314956741524e-05 3.53484909703602e-05 -8.06436432296244e-05 3.48453422720028e-05 -7.65463012567583e-05 3.43577532899339e-05 -7.28011734100435e-05 3.3896431849663e-05 -6.9369218267741e-05 3.34189680103397e-05 -6.62050911304033e-05 3.2978075284987e-05 -6.32542087877245e-05 3.25182896800072e-05 -6.05528402787958e-05 3.20642792202038e-05 -5.8052595243038e-05 3.16181001935518e-05 -5.5721077341e-05 3.12064482689278e-05 -5.3547355628104e-05 3.07962580327573e-05 -5.15003768187941e-05 3.04050738684988e-05 -4.95701428577214e-05 3.00096030175243e-05 -4.77968275864352e-05 2.96013879077269e-05 -4.61155348677711e-05 2.92307324270743e-05 -4.45231496503748e-05 2.88685312788787e-05 -4.30342580383909e-05 2.84943525266459e-05 -4.15921097044898e-05 2.81392010961366e-05 -4.02792008469733e-05 2.77717136182727e-05 -3.90250064740556e-05 2.74291336864031e-05 -3.78150379223311e-05 2.71214340313496e-05 -3.66719023480544e-05 2.67929221509425e-05 -3.55596606082425e-05 2.64556103055192e-05 -3.45464233593361e-05 2.61335383802498e-05 -3.35744191774934e-05 2.58153927637398e-05 -3.26389233908495e-05 2.55123385164755e-05 -3.17495083722259e-05 2.52347906208765e-05
-5.65436123514659e-05 -1.4959208270989e-06 -7.68601092378095e-05 -1.54171918798234e-07 -7.65101654251214e-05 -2.92226547047535e-07 -7.65236968402714e-05 8.10082220307482e-08 -7.6792404942842e-05 4.40269524996091e-07 -7.7400798474604e-05 -1.33000177904311e-07 -7.78815519127314e-05 -1.04179947360576e-08 -7.82315863550217e-05 -2.22198284519408e-07 -7.84564467455806e-05 -5.12103138238816e-08 -7.88997589126308e-05 1.59520242524882e-07 -7.94602919082717e-05 1.30787288861536e-07 -8.0186945530915e-05 5.87408211040952e-08 -8.09696285122495e-05 -1.70456302726741e-08 -8.15296822806992e-05 -1.46538850986998e-08 -8.23685941574617e-05 2.01805146404248e-08 -8.32724118868488e-05 -2.7681237390291e-08 -8.42928307823606e-05 -1.56351397917635e-07 -8.53617295529415e-05 -9.25809990810224e-08 -8.64061848959464e-05 -1.47779630251994e-07 -8.76247719757937e-05 3.55727133653884e-08 -8.89378984098344e-05 5.92031894236133e-08 -9.05458573398653e-05 -6.72180323599769e-08 -9.2165581242755e-05 -8.47251733678116e-08 -9.38574141655364e-05 -1.82461496255713e-07 -9.56702012673748e-05 -1.15947674884404e-07 -9.76490731640141e-05 -3.54187150885188e-08 -9.99026833244267e-05 -7.96027006950539e-08 -0.000102384807494584 -9.48752888825719e-08 -0.0001050214615335 -1.04317465195357e-07 -0.000107889737408233 -1.26996947946659e-07 -0.0001110331052181 -1.09662986109511e-07 -0.000114453267993168 -1.30198847474997e-07 -0.000118286720392897 -1.64328497130395e-07 -0.00012243686228789 -1.8966494050714e-07 -0.000127074968517185 -1.57034312115626e-07 -0.000132242780974312 -1.91464502042101e-07 -0.000138073916672523 -2.36249167445031e-07 -0.000144572099258398 -2.67287584122493e-07 -0.000151931346000801 -3.50154075012364e-07 -0.000160255185021637 -3.58083039659759e-07 -0.000169821275580784 -3.75418617875675e-07 -0.000180922682716364 -4.52221369954195e-07 -0.000193965218675707 -5.42092099367441e-07 -0.000209448876227215 -6.98993646762972e-07 -0.000228055020322932 -8.84693453839196e-07 -0.000251020071515631 -1.20275855919887e-06 -0.000279870256124792 -1.91473941381375e-06 -0.000317507961558392 -3.70112219103233e-06 -0.000368383023374095 -8.57322478153265e-06 -0.000440792272627839 -2.29384942787132e-05 -0.000550273298934937 -6.69036111671034e-05 -0.000726279212936604 -0.00020573919605971 -0.00102221773841819 -0.00065732081245692 -0.0015098114948273 -0.00223344213201415 -0.00206650022462458 -0.0101494227690001 0.00270376288818548 5.85311850387564e-05 0.00165707106585302 0.000122086097606965 0.000788138775847358 4.97327194975013e-05 0.000514722084845948 1.57923548622076e-05 0.000396520907963828 3.68159195313354e-06 0.000327728333498955 -1.51970109009439e-08 0.000279864312122333 -9.20707844588382e-07 0.00024366406420564 -1.04276128739286e-06 0.000215138141804989 -9.34076151506795e-07 0.000192125686862957 -7.85152987295855e-07 0.000173248499629016 -6.60890261841314e-07 0.000157451526503843 -5.24649504292226e-07 0.00014410353836039 -4.60404595110316e-07 0.000132659150253386 -4.07422314627097e-07 0.000122758425450478 -3.65106422503993e-07 0.000114158201783712 -3.04739844492227e-07 0.000106562463325288 -2.61351582529863e-07 9.98079495253329e-05 -2.25138868144481e-07 9.3783448883082e-05 -2.13087275914604e-07 8.83633376424688e-05 -1.85537094774018e-07 8.34793575430666e-05 -1.86444531476805e-07 7.90544565308631e-05 -1.62601274539981e-07 7.50370705466795e-05 -1.47062110667086e-07 7.13470268224228e-05 -1.42924356973309e-07 6.79949524355142e-05 -1.040810983938e-07 6.48918782845418e-05 -9.30953918516189e-08 6.19858558623489e-05 -9.3269098315411e-08 5.93281849274996e-05 -1.10253954090871e-07 5.68478246932818e-05 -1.07111071607301e-07 5.4565250179869e-05 -9.89048115233686e-08 5.24385762630258e-05 -6.78592939614113e-08 5.04276813177965e-05 -5.38659256954589e-08 4.85262632164182e-05 -7.18488898156192e-08 4.67795918563546e-05 -6.54562847913608e-08 4.51069969641115e-05 -6.47184261743265e-08 4.35798588594113e-05 -5.69478143236209e-08 4.21048791389314e-05 -4.15012844838893e-08 4.06917987462851e-05 -6.01780803795715e-08 3.94001404773898e-05 -6.11461942930963e-08 3.81412571168723e-05 -3.32447540209159e-08 3.69848172603112e-05 -2.20237235152029e-08 3.58445054141073e-05 -1.97193360051483e-08 3.47575591973306e-05 -1.32177356534654e-08 3.37443678710757e-05 -4.3786208653607e-08 3.27759071068027e-05 -3.77701809026571e-08 3.18600492348112e-05
0.000562721831197758 0.000154345668868785 0.000368981411947077 0.000110990981842873 0.000309102130794194 9.80666816362655e-05 0.000273412245860976 9.20031957119939e-05 0.000247643787236767 8.85311916075028e-05 0.000227472025135656 8.66071876087687e-05 0.000211186715961648 8.53342234228342e-05 0.000197521762161707 8.4368501299221e-05 0.00018572957966827 8.39669516494343e-05 0.000175382081183002 8.36003712780676e-05 0.000166324138988529 8.36058290129005e-05 0.00015819661171202 8.37935571313587e-05 0.000151008253358411 8.41454569046719e-05 0.000144323591165063 8.46382551318073e-05 0.000138174270779309 8.53112555154141e-05 0.000132544762386605 8.58851060639819e-05 0.000127355636994691 8.67578260550773e-05 0.000122664642164244 8.77186774278025e-05 0.000118257297130832 8.88102396389984e-05 0.000114084213950231 9.00686108570267e-05 0.000110129308652128 9.12710060037354e-05 0.00010653194580949 9.27817932230933e-05 0.00010312893911949 9.44206410660451e-05 9.99767751630214e-05 9.62788221695704e-05 9.69029913594108e-05 9.82259307208172e-05 9.39415157830232e-05 0.000100351493418368 9.11996035670822e-05 0.00010262215652611 8.8655065994019e-05 0.000105267362731062 8.62329608876711e-05 0.000108045368053135 8.38881809317668e-05 0.000111197467841073 8.16399338633595e-05 0.000114594723422048 7.94472595722713e-05 0.000118308070038788 7.74807072783001e-05 0.000122501426194244 7.54905387364028e-05 0.000127088067202496 7.36184132235984e-05 0.000132246509049883 7.18167998808495e-05 0.000137976710314797 7.00835139234406e-05 0.000144473788193557 6.84660806593322e-05 0.000151760242833771 6.68347149943382e-05 0.0001601146472122 6.52908239815867e-05 0.00016965530767184 6.37937106527871e-05 0.000180753586846647 6.2377073017277e-05 0.000193792682280856 6.09602457467383e-05 0.000209250022293492 5.95655338324004e-05 0.0002278631786738 5.81378811726937e-05 0.000250749707489038 5.67501638385489e-05 0.000279619407784923 5.52743817919807e-05 0.000317209732174525 5.34643357960884e-05 0.000368121473717369 5.06010253433338e-05 0.000440523899760903 4.46360499543853e-05 0.000549971643154959 2.92445725174411e-05 0.000725937993423903 -1.5704840181713e-05 0.00102190902451962 -0.000155432759086528 0.00150948775211233 -0.000607950029125558 0.0020661966037401 -0.00218497266841661 -0.00270404211509043 -0.0101018311520065 -0.00165738945102577 0.000105228772042655 -0.000788473896355094 0.000167986501896117 -0.000515070468630522 9.48573841224455e-05 -0.000396857823692044 6.01093872250121e-05 -0.000328084513113684 4.72846373977917e-05 -0.000280200213511422 4.28536884105487e-05 -0.000244010281401684 4.12171635282366e-05 -0.000215484125945741 4.04403969166866e-05 -0.000192477951970295 3.98424818525806e-05 -0.000173606093163115 3.93384872856361e-05 -0.000157840992144329 3.88301130661182e-05 -0.000144487572883354 3.83507906522588e-05 -0.000133043860069367 3.78327043355626e-05 -0.00012314050759474 3.73102844886154e-05 -0.000114501275822178 3.67716011785641e-05 -0.000106921090067659 3.62465642905877e-05 -0.000100175032160163 3.57567134739256e-05 -9.41527782167617e-05 3.52581978806886e-05 -8.8751424298892e-05 3.47594326986638e-05 -8.38597097678147e-05 3.4266302090665e-05 -7.94456011140831e-05 3.37914608915031e-05 -7.54187186993574e-05 3.33339256477829e-05 -7.17309012291152e-05 3.28938583892783e-05 -6.83431923838683e-05 3.24305129923026e-05 -6.52285390354774e-05 3.19805742859604e-05 -6.23687245082308e-05 3.15453130850152e-05 -5.97202996209819e-05 3.1139048460363e-05 -5.72446102651807e-05 3.07268856083817e-05 -5.49326329578797e-05 3.03287962750338e-05 -5.27800895530353e-05 2.99102356850094e-05 -5.07942468778262e-05 2.95193413828324e-05 -4.89248061403607e-05 2.91563760124584e-05 -4.71554162199172e-05 2.88013051874868e-05 -4.5485260287531e-05 2.84424610806964e-05 -4.39033046605608e-05 2.80706093479278e-05 -4.24437371984597e-05 2.76959885227591e-05 -4.10705286257806e-05 2.73567332625446e-05 -3.97582790326237e-05 2.70355121205329e-05 -3.85082669521097e-05 2.67120797998303e-05 -3.7308089199687e-05 2.63803951472405e-05 -3.61928479614524e-05 2.60467551433408e-05 -3.51379860870247e-05 2.5743241380763e-05 -3.41339821257485e-05 2.54527422347518e-05 -3.31531855214013e-05 2.51717760800749e-05 -3.22118858042919e-05 2.48617530548659e-05
-5.38484812763367e-05 -5.67738146396076e-07 -7.42322739836392e-05 -4.70462635910618e-07 -7.39551273383985e-05 -1.70743756295731e-08 -7.38532956185963e-05 2.36813943859149e-07 -7.42912367338698e-05 -8.95268031265152e-09 -7.45439497163274e-05 1.36373412180168e-07 -7.48990346135578e-05 -1.9394963851317e-07 -7.53444738290438e-05 1.43781909370635e-08 -7.56896776405318e-05 6.15406203349626e-09 -7.60797839024596e-05 3.95157267753518e-08 -7.66557328539737e-05 3.53528397001882e-08 -7.72092363714473e-05 -1.66290330780128e-09 -7.77788947319578e-05 6.65073058123443e-08 -7.85220995087489e-05 5.70053933293237e-08 -7.91661619592561e-05 2.19444034786675e-08 -8.01145211161139e-05 -9.31648225993327e-08 -8.10444117950387e-05 -1.1596483956783e-07 -8.19246189675856e-05 -1.55097502622689e-07 -8.29849338619645e-05 3.0685748853371e-08 -8.40328646306165e-05 -1.17628548239376e-08 -8.54164458533006e-05 -3.81774348997538e-08 -8.67728462031244e-05 -5.44221883427812e-08 -8.82091201958007e-05 -1.43586937950051e-07 -8.9752183094422e-05 -4.48519166615448e-08 -9.14278313386826e-05 -5.63044659498116e-08 -9.33152335291963e-05 -1.04553186493098e-07 -9.53772601129482e-05 -1.04809071372473e-07 -9.75469224518227e-05 -1.08594241876347e-07 -9.99430098660578e-05 -9.75601843302367e-08 -0.000102549884291125 -6.1842786525953e-08 -0.000105353575543509 -1.25510122808669e-07 -0.000108523765615137 -1.44017313847352e-07 -0.000111866426271855 -1.28865059166987e-07 -0.000115612280674724 -1.40807708004435e-07 -0.000119728837516683 -1.63956965235845e-07 -0.000124323938605297 -1.91375948447395e-07 -0.000129408193231128 -2.05690990909702e-07 -0.0001351376390128 -2.45475208439873e-07 -0.000141515800436804 -2.72225767723652e-07 -0.000148734042271276 -3.31266711822504e-07 -0.000156935135897555 -3.57138455013524e-07 -0.000166327693027188 -3.69178769040617e-07 -0.000177257170915826 -4.32485483413341e-07 -0.000190074383795747 -5.31170669012303e-07 -0.000205320848336786 -7.02455016504291e-07 -0.00022359697565776 -9.00068638742162e-07 -0.000246144169516918 -1.21637901719269e-06 -0.00027447609851829 -1.88292491396101e-06 -0.000311429236983184 -3.63568444078027e-06 -0.000361433342327755 -8.44308756767352e-06 -0.000432562871645696 -2.25892668588007e-05 -0.000540045548625101 -6.57489573643637e-05 -0.00071287337882109 -0.00020202617940816 -0.00100350858017992 -0.000645447077842039 -0.00148238973392748 -0.00219334668658077 -0.00202933282487879 -0.00996988084227746 0.00265507903883386 5.69163784205826e-05 0.00162774987978511 0.000119689560035526 0.00077446726854707 4.87253153726691e-05 0.000505917201516426 1.541876576942e-05 0.000389814947829685 3.57511017832468e-06 0.000322241515653326 -6.08022028310594e-08 0.000275212339995195 -9.3169108512071e-07 0.000239649222417014 -1.02965919561782e-06 0.000211619570069374 -9.36530067406946e-07 0.000188997085831103 -7.894218702572e-07 0.000170455885139326 -6.69103259894131e-07 0.000154949901551682 -5.38064210836925e-07 0.000141825997663421 -4.62240884792712e-07 0.000130600126287555 -3.90961821567514e-07 0.00012086291475983 -3.56392613305914e-07 0.000112387736068353 -3.08579614805809e-07 0.000104928477645497 -2.62615785252976e-07 9.82874955724327e-05 -2.16291498240506e-07 9.23679766334714e-05 -2.10019582779316e-07 8.70416382900796e-05 -1.91284309487561e-07 8.22362353944594e-05 -1.95673299139314e-07 7.78896173954824e-05 -1.69829179012916e-07 7.39587637024912e-05 -1.23521608278529e-07 7.03380868082713e-05 -1.18617383177667e-07 6.70014780898694e-05 -1.10222001590546e-07 6.39382631875957e-05 -1.15321519498781e-07 6.11005843009209e-05 -1.06884022407454e-07 5.85051648483067e-05 -1.00022276673057e-07 5.60773279850574e-05 -8.04059403425923e-08 5.38055457634762e-05 -9.06275763092251e-08 5.16851355969373e-05 -9.37135384352205e-08 4.97341599731697e-05 -7.71378874851954e-08 4.78780164259299e-05 -6.80297191172464e-08 4.61767283545002e-05 -4.47702450651903e-08 4.4522347655136e-05 -4.77581312657797e-08 4.29740766501193e-05 -7.10506353028824e-08 4.1540692616489e-05 -6.47649898056887e-08 4.01651346049213e-05 -4.95354136531122e-08 3.89063315660171e-05 -2.9699663475803e-08 3.76609417943725e-05 -2.05076178603243e-08 3.64834765832511e-05 -2.68634778200958e-08 3.53655312909153e-05 -4.76015161811605e-08 3.43161173107706e-05 -2.98589312937636e-08 3.33352799047129e-05 -2.88616141741659e-08 3.23995623261989e-05
0.000547455104922812 0.000149347949142239 0.000356019213615808 0.000107786445860294 0.000299607402657052 9.4738907549603e-05 0.000265136917721312 8.85525278609821e-05 0.000239979958423662 8.52615184326096e-05 0.000221164753141949 8.33761263612579e-05 0.000205463583737311 8.22554719282689e-05 0.000192115700454699 8.15196371098728e-05 0.000180687396360552 8.08010240171514e-05 0.000170558289534261 8.05317941815327e-05 0.000161829978505924 8.03902069379202e-05 0.000154194922847787 8.06975408039055e-05 0.00014712186610953 8.10458228656464e-05 0.000140679585843006 8.14254318052402e-05 0.000134701517898947 8.18823857984908e-05 0.000129271280121127 8.2590062130006e-05 0.000124391604285805 8.33710977960897e-05 0.00011971217484701 8.42892343981057e-05 0.000115396885828698 8.52733205310169e-05 0.000111290785888447 8.62237605847989e-05 0.000107503281186643 8.74549942943136e-05 0.000104104784565953 8.88375480608127e-05 0.000100865301718785 9.04215168064399e-05 9.77172613292419e-05 9.20611370643025e-05 9.47108976018849e-05 9.38169570690702e-05 9.18068680251256e-05 9.56561351240615e-05 8.91969049999556e-05 9.78301520799651e-05 8.67422876102686e-05 0.000100135689625872 8.43543684681796e-05 0.00010274985354691 8.20918742207653e-05 0.000105524578280924 7.98754430002594e-05 0.000108570902227222 7.78331450018824e-05 0.000111955072522269 7.58246021208158e-05 0.000115645266320445 7.3965165886118e-05 0.000119752160480584 7.20931275827036e-05 0.000124247209865723 7.03458842010241e-05 0.000129328974720146 6.87214787732521e-05 0.000134980899191881 6.70842120639766e-05 0.000141389498296251 6.55665821495995e-05 0.000148579474080259 6.40322879728706e-05 0.000156779617927937 6.25615599494955e-05 0.000166172999685732 6.11755904944625e-05 0.00017706935334992 5.98398509761489e-05 0.00018989012432919 5.84952520891584e-05 0.0002050543316629 5.71844662716345e-05 0.00022334908745557 5.58481594373859e-05 0.000245850568951936 5.45469552797946e-05 0.000274225646748342 5.3143586326615e-05 0.000311172678299453 5.13687023943587e-05 0.00036114037332774 4.858062909101e-05 0.000432227803183817 4.27763350117304e-05 0.000539737143268181 2.77352600266767e-05 0.00071255064448131 -1.63652663181776e-05 0.00100320362940227 -0.000153548997321887 0.00148210873844414 -0.000597850361079628 0.00202901345491562 -0.00214664688793942 -0.00265541133388489 -0.00992398122481117 -0.00162809421957936 0.000102031314346033 -0.000774801735927874 0.000163992696832572 -0.000506271647260925 9.231099938235e-05 -0.000390147909211322 5.82656767237231e-05 -0.000322586697610747 4.56882461643162e-05 -0.000275557122384986 4.13941040042597e-05 -0.000240001601795901 3.9814422901009e-05 -0.000211976293275305 3.90638681820174e-05 -0.000189383750853596 3.85200412993649e-05 -0.000170835601468954 3.80501775217096e-05 -0.000155328254823682 3.7580772062667e-05 -0.000142207777363115 3.71338444129291e-05 -0.000130943236292556 3.66298856467535e-05 -0.000121217992446712 3.61165926660068e-05 -0.000112750662451558 3.56113513955037e-05 -0.00010529494176953 3.5125351354267e-05 -9.8667951994428e-05 3.46566342991542e-05 -9.27447707404739e-05 3.41749287522489e-05 -8.7432392159698e-05 3.37049153295568e-05 -8.26259089966133e-05 3.32434921890127e-05 -7.82813047657993e-05 3.27922881962093e-05 -7.43049577054031e-05 3.23512861908284e-05 -7.06727364175873e-05 3.19014089614184e-05 -6.7384785845086e-05 3.14597134406919e-05 -6.43296419208694e-05 3.10613552486383e-05 -6.14986174673157e-05 3.0660294879395e-05 -5.88715888253719e-05 3.02667960060028e-05 -5.64211801429559e-05 2.98453471310308e-05 -5.41739492609693e-05 2.94454796770233e-05 -5.20835175885907e-05 2.90584917875636e-05 -5.01072736960688e-05 2.87173109346652e-05 -4.82510362265539e-05 2.8363918584283e-05 -4.65001165944102e-05 2.79951236086301e-05 -4.48671068837454e-05 2.76378948659894e-05 -4.33586390725085e-05 2.72859115642619e-05 -4.19027649951862e-05 2.69597512175137e-05 -4.05374504117868e-05 2.66448299890759e-05 -3.92314534749582e-05 2.63053643956109e-05 -3.80049308210607e-05 2.59760407385749e-05 -3.68598649214313e-05 2.56739203842111e-05 -3.57559833828269e-05 2.53677544895566e-05 -3.46985074241966e-05 2.50993809589234e-05 -3.36904335263471e-05 2.48046020510795e-05 -3.27161977148627e-05 2.45035081924165e-05
-5.0597483172521e-05 2.32615440865093e-07 -7.16607422562421e-05 -1.43717662043362e-07 -7.1517891381842e-05 2.92419815059273e-07 -7.18891686755041e-05 -1.05295470348265e-07 -7.18039319662596e-05 -8.99482742811189e-08 -7.19268723239953e-05 -1.04412805904029e-07 -7.21449103261972e-05 1.43531049454648e-07 -7.24673795991349e-05 6.60282138193688e-08 -7.30553504010477e-05 1.15622255647061e-07 -7.35504039430034e-05 -1.03624609461673e-07 -7.39425163469553e-05 -9.08356426562352e-08 -7.43548264174416e-05 4.85800427407722e-08 -7.48738274453452e-05 7.97234382898241e-08 -7.55212177953997e-05 1.05295951088237e-07 -7.63821940221536e-05 -6.27494387626436e-08 -7.70669624870343e-05 -7.52055516491249e-08 -7.78593089024193e-05 -9.25465801095214e-08 -7.87798505615785e-05 2.20262795662144e-08 -7.96707740630661e-05 -1.2589661236235e-08 -8.09127140863648e-05 -5.5813828027918e-08 -8.20052906710797e-05 -1.34412830648054e-07 -8.32068714148283e-05 -1.22304829093064e-07 -8.44824686778761e-05 -8.8176131973481e-09 -8.59095089704652e-05 -8.34729862694839e-09 -8.75396386899617e-05 -3.18231661388151e-08 -8.9309879904081e-05 -1.24010586804532e-07 -9.1116090109807e-05 -1.2776560694533e-07 -9.30976767284291e-05 -9.89975883292005e-08 -9.52498229815627e-05 -5.80014321750553e-08 -9.75922232072587e-05 -9.25772807498535e-08 -0.000100237646714436 -9.24909159944356e-08 -0.000102973133851589 -1.17906007135552e-07 -0.000106070731749199 -1.16400367982997e-07 -0.000109397305285004 -1.01914713488809e-07 -0.000113115863629405 -1.7272687161106e-07 -0.000117168748004774 -1.76956400211885e-07 -0.000121687415942278 -2.01442696584893e-07 -0.000126676788324899 -2.10784688850686e-07 -0.000132293880149027 -2.26574511455779e-07 -0.000138585555392436 -2.7089793786087e-07 -0.000145675980859114 -3.23531698471118e-07 -0.000153760732157812 -3.39982602713658e-07 -0.000162996509132063 -3.63257840673801e-07 -0.000173772055052737 -4.42410256673624e-07 -0.000186363452655989 -5.5195822267008e-07 -0.000201334815882804 -7.21424195679958e-07 -0.00021928749516821 -8.80625397327668e-07 -0.000241428272268887 -1.1846447544895e-06 -0.000269307085274659 -1.86227798029341e-06 -0.000305636624345125 -3.62854585721251e-06 -0.000354734812416087 -8.35324412138942e-06 -0.000424602230830384 -2.22204418395434e-05 -0.000530190252947704 -6.46117681919019e-05 -0.000699942893544483 -0.000198429842854749 -0.000985481650762734 -0.000633991440621451 -0.00145599499646832 -0.00215472197720772 -0.00199348940706032 -0.0097966381735817 0.00260813442909094 5.5376029392311e-05 0.0015994541155624 0.00011734914015605 0.000761268070108214 4.77647169067173e-05 0.000497424015492588 1.50665972794493e-05 0.000383328586384032 3.45674463481077e-06 0.000316930763257067 -8.40126562105332e-08 0.000270716455622281 -9.44488705447135e-07 0.000235755109865194 -1.03282173223053e-06 0.000208211558016597 -9.44400097672704e-07 0.0001859891179629 -8.0342723160736e-07 0.000167759948637459 -6.73565076463436e-07 0.000152539752530465 -5.21999773492292e-07 0.000139635507775108 -4.53663199582785e-07 0.000128575763594198 -3.92172584603083e-07 0.000119010283594132 -3.53797062231216e-07 0.000110670163848583 -3.01422305766577e-07 0.000103337194529928 -2.65981545579245e-07 9.68091205012325e-05 -2.35769893688074e-07 9.09910775871489e-05 -2.30284456837935e-07 8.57661838342787e-05 -2.01025512028511e-07 8.10639746141066e-05 -1.67279681332365e-07 7.67929562211671e-05 -1.41160354568805e-07 7.28791996525541e-05 -1.27459108735628e-07 6.93055980154821e-05 -1.42625022895706e-07 6.60419256271976e-05 -1.2750769097421e-07 6.30505094408076e-05 -1.09665834593851e-07 6.02751338464701e-05 -7.97419657342892e-08 5.76964065729295e-05 -8.86717370785904e-08 5.52801473955242e-05 -9.98200085100351e-08 5.30693981707579e-05 -1.02918475812175e-07 5.09930755104522e-05 -8.40426598662403e-08 4.90837913110446e-05 -5.53492159088121e-08 4.72486647901549e-05 -5.24603412754765e-08 4.55295267824611e-05 -6.28017395817435e-08 4.39218655883712e-05 -7.57025045959588e-08 4.24144492618726e-05 -6.26416055937425e-08 4.10198125219266e-05 -3.39807890929643e-08 3.96578252394475e-05 -3.60152137576444e-08 3.83762843240819e-05 -3.91858859862309e-08 3.71548724019752e-05 -5.50302590364033e-08 3.60199978779327e-05 -4.30989594392042e-08 3.4939794081638e-05 -3.24086175308737e-08 3.39179312073171e-05 -1.23791107019733e-08 3.29121779855986e-05
0.000527298911642744 0.000144936989086806 0.000347031497653774 0.000104212738521596 0.000290571560878449 9.14449385414316e-05 0.000257000285519399 8.55112520561825e-05 0.000233629091109535 8.23232554257557e-05 0.000214852197505185 8.03922210139661e-05 0.000199864722335574 7.92912441331353e-05 0.00018700014122063 7.85074132503294e-05 0.000175703811108944 7.79707709776941e-05 0.000166176326679775 7.75375092305561e-05 0.000157713562764095 7.76243906562441e-05 0.00015018533615484 7.768880702784e-05 0.000143386180935184 7.80284159974683e-05 0.000137095223168205 7.83442185153202e-05 0.000131434888053838 7.87785927272163e-05 0.000126271382508709 7.94528693504227e-05 0.000121388497885415 8.02115181957357e-05 0.000116918200284782 8.10269609842216e-05 0.000112568940680893 8.18035388019499e-05 0.000108658051805993 8.27668266337125e-05 0.000105135663437277 8.39066770887521e-05 0.000101726303305473 8.52205016744908e-05 9.85932219024241e-05 8.66063647204181e-05 9.55107197900862e-05 8.80962308340121e-05 9.25428457665733e-05 8.96326037963772e-05 8.98963158854096e-05 9.14452495888397e-05 8.72924426049228e-05 9.3328198948419e-05 8.48465279239584e-05 9.54822671957487e-05 8.25569092112034e-05 9.77958621173221e-05 8.03017952689605e-05 0.00010031104287955 7.82500848775892e-05 0.000103088202058446 7.62257606285782e-05 0.000106127383874529 7.42934707108966e-05 0.000109443153149563 7.24033928339983e-05 0.000113056876322808 7.06659889299285e-05 0.000117105217333314 6.89769879827904e-05 0.000121543443331136 6.73278681237591e-05 0.000126565640740548 6.58056807809368e-05 0.000132151732684898 6.42694335157651e-05 0.000138444906365975 6.28236349585216e-05 0.000145533597096317 6.14013544938984e-05 0.000153583734146092 6.00111776806204e-05 0.000162822969135414 5.86976202066521e-05 0.000173512345462504 5.74508577775411e-05 0.000186124072040382 5.6196010132052e-05 0.000201049279260242 5.49697735749943e-05 0.000219041860002529 5.37020380264517e-05 0.000241174404322591 5.24265252124595e-05 0.000269016775956036 5.10787928578495e-05 0.000305298118488102 4.93970456647357e-05 0.000354426976965615 4.67354705081953e-05 0.000424280817233212 4.10618975027828e-05 0.000529889364870245 2.62833808152797e-05 0.000699669532043414 -1.69956624974843e-05 0.000985171371111627 -0.000151721994682056 0.00145566780038287 -0.000588093634384296 0.00199314177648717 -0.00210961097086767 -0.00260846874252071 -0.0097523391455177 -0.00159980955528465 9.89549273470927e-05 -0.000761598235551764 0.000160185956974739 -0.000497765076082355 8.98617336383697e-05 -0.000383672532855394 5.6502031433753e-05 -0.000317278155653642 4.41824129690826e-05 -0.000271065341164723 3.99808596559607e-05 -0.000236138871703528 3.84759577040371e-05 -0.000208591636128038 3.77682858144226e-05 -0.00018637268845811 3.72665111283436e-05 -0.000168145626740466 3.68335839024848e-05 -0.000152883007086042 3.63796957053787e-05 -0.000139991902506642 3.59426165504348e-05 -0.000128941551336388 3.54716262870784e-05 -0.000119376453042917 3.49948038231149e-05 -0.000111057461684964 3.45129607784377e-05 -0.0001037267313426 3.40439363772047e-05 -9.7210434021014e-05 3.36077006416171e-05 -9.13851939234161e-05 3.31639912616265e-05 -8.61517282797648e-05 3.27183106086897e-05 -8.14015711789804e-05 3.22704935971951e-05 -7.71225323545616e-05 3.18045838482094e-05 -7.32577802288909e-05 3.13799183448309e-05 -6.96974179977182e-05 3.09839225033748e-05 -6.64421745068618e-05 3.05762737317144e-05 -6.34187323926816e-05 3.01871710084682e-05 -6.06208440626385e-05 2.97795111000375e-05 -5.80649936258164e-05 2.93851156763297e-05 -5.56824390202369e-05 2.89989434116503e-05 -5.34462825439395e-05 2.86502027417734e-05 -5.13732623691203e-05 2.82748194268741e-05 -4.94172922548341e-05 2.79220333787277e-05 -4.75980286481773e-05 2.75727860228652e-05 -4.59171636622291e-05 2.72220646205307e-05 -4.42903841371558e-05 2.69113538977754e-05 -4.27885115486762e-05 2.6579971278775e-05 -4.13408430502194e-05 2.6231886806846e-05 -4.00049020966978e-05 2.59038109646527e-05 -3.87647913315219e-05 2.55938405182921e-05 -3.75574805617485e-05 2.53015962290936e-05 -3.6405843191543e-05 2.50415367192853e-05 -3.52937616010704e-05 2.47336194313071e-05 -3.42376034805313e-05 2.44410550675273e-05 -3.32826715984385e-05 2.41552774329717e-05
-4.77122464353825e-05 2.77173632378626e-07 -6.88452939415831e-05 1.02313089372759e-06 -6.97118674754282e-05 -2.20512743872822e-07 -6.95651999788824e-05 -1.28519536062295e-07 -6.95353086128673e-05 -2.01859131813555e-07 -6.94733059095337e-05 -4.22103954545218e-08 -6.95863345922549e-05 1.79311543104341e-07 -6.99880153312205e-05 2.40126034121671e-07 -7.04657229766784e-05 -6.50471252423862e-08 -7.10194083494106e-05 -4.26268230321625e-08 -7.13317052775805e-05 -8.31698073314961e-08 -7.16873905301952e-05 3.46408299517842e-09 -7.21867239728817e-05 9.2750058015834e-08 -7.28470873918605e-05 -4.92132081531789e-08 -7.35298219948263e-05 -3.52222787726247e-09 -7.42243947407188e-05 -6.37442523298935e-08 -7.49090104223307e-05 6.38433891963767e-08 -7.57126308067004e-05 5.03673330600228e-08 -7.68187260661454e-05 -6.49365501203564e-08 -7.77582015235184e-05 -1.3559968927805e-07 -7.88157482717945e-05 -1.38584008946328e-07 -7.98362950680673e-05 -8.61870731513036e-08 -8.10323423548058e-05 1.64404809571692e-08 -8.24026488416723e-05 5.28797097271221e-10 -8.39304337069961e-05 -7.87230462456172e-08 -8.54812886526662e-05 -5.80356419147096e-08 -8.71783148518348e-05 -1.20607563891156e-07 -8.89756194929653e-05 -8.27294841106282e-08 -9.09070289331857e-05 -1.00932183756729e-07 -9.31051919359722e-05 -9.47871417344003e-08 -9.53850672276246e-05 -9.04375419681782e-08 -9.79649295756694e-05 -6.76827770016068e-08 -0.000100695727365321 -9.02475124304333e-08 -0.000103779301275691 -1.48560507973726e-07 -0.000107057997201931 -1.16265958749362e-07 -0.000110718005328043 -1.82019959908085e-07 -0.000114694902823759 -1.82973288359707e-07 -0.000119122859103027 -1.80924068301444e-07 -0.000124053046266728 -2.07904901549653e-07 -0.000129571149917333 -2.20641263673492e-07 -0.00013578618397636 -2.56695616137777e-07 -0.000142759825619498 -3.19035141153883e-07 -0.000150740847018333 -3.52661413653935e-07 -0.000159816510019333 -3.84128772537429e-07 -0.000170395589733684 -4.61405980601183e-07 -0.000182770740714229 -5.31283136339846e-07 -0.000197475615519273 -6.91874868087065e-07 -0.000215166354925032 -8.74268799115983e-07 -0.000236954964010779 -1.21908948051565e-06 -0.000264323634042018 -1.88464351518904e-06 -0.000300014272991639 -3.58804272961383e-06 -0.000348272517655553 -8.23512708157489e-06 -0.000416911223902726 -2.18379034434792e-05 -0.000520701125563626 -6.35035322000659e-05 -0.000687531292670952 -0.000195016086644359 -0.000968113561453696 -0.000622955946750194 -0.00143050705928238 -0.00211744141012545 -0.00195887808618782 -0.00962939404726764 0.00256282619185807 5.3905547410741e-05 0.00157214068785544 0.000115095662218887 0.000748509570644513 4.68193861717345e-05 0.000489210024290611 1.4747031018566e-05 0.000377067309225281 3.34753442549792e-06 0.000311783232298273 -1.22643967196843e-07 0.000266356172600229 -9.70457907875611e-07 0.000232003054521431 -1.05704214250189e-06 0.000204924677155522 -9.51799692137539e-07 0.000183098681144529 -7.88192636129625e-07 0.000165171511872687 -6.64743462418522e-07 0.000150180093248914 -5.2554575499202e-07 0.000137498039073899 -4.53818025227066e-07 0.000126616837488998 -3.88252315003959e-07 0.000117211827071567 -3.58754723421488e-07 0.00010901609088467 -3.15044030322314e-07 0.000101808730190308 -2.76508127421344e-07 9.53951678117818e-05 -2.33968138811527e-07 8.96881761884571e-05 -1.98976744569294e-07 8.45492612946045e-05 -1.72192392212472e-07 7.9876639041208e-05 -1.74458128419072e-07 7.56657052531854e-05 -1.680993737611e-07 7.18359060968303e-05 -1.4793934073474e-07 6.83446816264581e-05 -1.34580604857204e-07 6.51504031693341e-05 -9.86538395196695e-08 6.2176789808794e-05 -9.8276408357915e-08 5.94155059362707e-05 -1.05307340551862e-07 5.69024664649806e-05 -1.11413011061404e-07 5.45394025545011e-05 -9.88536568922472e-08 5.23796881732158e-05 -8.72828191994229e-08 5.03323569302917e-05 -6.75415161586357e-08 4.84094782265175e-05 -6.94321474952789e-08 4.66195862993499e-05 -7.57661811522425e-08 4.49404282379917e-05 -5.12433056062606e-08 4.33726532650409e-05 -4.23848264505736e-08 4.18782310630067e-05 -5.04201936820823e-08 4.04640039377851e-05 -4.46573635709319e-08 3.91307539421057e-05 -6.8737522638442e-08 3.7895000326528e-05 -5.20844505730641e-08 3.6709972945354e-05 -3.79466839994421e-08 3.56029791051134e-05 -2.46076326897641e-08 3.45027745069518e-05 -2.29477542902188e-08 3.34708482586064e-05
0.00051194085237685 0.000139508296808179 0.000335308962868222 0.000100317568487157 0.000282004230953545 8.83398870040192e-05 0.000250193121131452 8.28283045383625e-05 0.000226972572833428 7.95871399873902e-05 0.000209140455554324 7.77152789360493e-05 0.000194196292264339 7.63526570392182e-05 0.000181790860261855 7.5554946706401e-05 0.000171260096530003 7.51193554234148e-05 0.000161951347726589 7.50242556050521e-05 0.000153815367138361 7.48444547656474e-05 0.000146325593576201 7.49821255723303e-05 0.000139673006411924 7.50290729608357e-05 0.000133739472444786 7.54262783353068e-05 0.00012833849425952 7.59813745746847e-05 0.000123273422481731 7.64861123659312e-05 0.000118557755712494 7.71983893757927e-05 0.00011402624945211 7.78065608742713e-05 0.000109987480680704 7.86029083888599e-05 0.000106265291665183 7.95842714629316e-05 0.000102758089477659 8.06460940483244e-05 9.95145114462004e-05 8.17976978258727e-05 9.62735519933499e-05 8.30221295679577e-05 9.33193878928934e-05 8.43011085169114e-05 9.06090614042401e-05 8.58528167771717e-05 8.79548426938365e-05 8.74406003561475e-05 8.54807392215541e-05 8.92435748346085e-05 8.30523941888176e-05 9.11452985985766e-05 8.07405026493394e-05 9.32062370826441e-05 7.86674521320043e-05 9.55307313294137e-05 7.66082987984588e-05 9.8047613986234e-05 7.46690439184926e-05 0.000100763824447789 7.27672335400724e-05 0.000103738848464244 7.09641193753109e-05 0.000107010952738451 6.92625462537165e-05 0.000110586123419748 6.76260904552342e-05 0.000114594488870328 6.60426007636004e-05 0.000118992950845548 6.44983873412081e-05 0.000123928892446402 6.30454225370753e-05 0.000129438274573554 6.16189404146373e-05 0.000135611302610673 6.0257263258155e-05 0.000142589792978832 5.89159189478637e-05 0.00015048837463386 5.76172823713594e-05 0.000159585972032619 5.63920414492193e-05 0.000170115046780386 5.52320459526913e-05 0.000182531043209487 5.40477670763278e-05 0.000197227770789911 5.28497306570793e-05 0.000214880348709991 5.16362284304666e-05 0.000236620064922522 5.04443524442243e-05 0.000264024230958982 4.91951122730533e-05 0.000299699769535067 4.75702522878867e-05 0.000347976149314099 4.49476682346146e-05 0.00041664276816531 3.94075335519731e-05 0.000520393229513846 2.48886267354693e-05 0.000687204528047112 -1.7589412740705e-05 0.000967770245494129 -0.000149889645810364 0.00143018045374544 -0.000578654858476352 0.00195852536618593 -0.00207386352959959 -0.00256315458631844 -0.00958656466794966 -0.0015724835355933 9.59938561651821e-05 -0.00074885313346754 0.000156522715416237 -0.000489555675455765 8.752832548073e-05 -0.00037741954701886 5.47944644913025e-05 -0.000312169213670321 4.27516001097267e-05 -0.00026673549065952 3.86596526117429e-05 -0.000232383717297619 3.72194121506056e-05 -0.000205305373103454 3.65531611001795e-05 -0.000183440399704187 3.60711623458393e-05 -0.000165526135429556 3.56460822977344e-05 -0.000150542773439023 3.52278801109875e-05 -0.000137862890489201 3.48267189402113e-05 -0.000127001398196882 3.43804333401927e-05 -0.00011759229374524 3.3921358246952e-05 -0.000109407923004802 3.34729660313889e-05 -0.000102192418569821 3.30364371738396e-05 -9.57763579218375e-05 3.26179960753377e-05 -9.0027482762283e-05 3.21826108634137e-05 -8.48831582631073e-05 3.17219367445395e-05 -8.02607399932864e-05 3.12991336983476e-05 -7.60618749119151e-05 3.08911144076824e-05 -7.22365707725897e-05 3.0504040765666e-05 -6.87139533878059e-05 3.01194095747846e-05 -6.54924345336398e-05 2.97063244973625e-05 -6.25438763206007e-05 2.93138182496077e-05 -5.98167715195158e-05 2.89359184184435e-05 -5.72807839451382e-05 2.85911098484158e-05 -5.49224674057968e-05 2.82160023442485e-05 -5.27116648701613e-05 2.78592266855322e-05 -5.06765166567559e-05 2.74913567004081e-05 -4.87899783014408e-05 2.71537772629009e-05 -4.69798035533547e-05 2.68472269549189e-05 -4.53111523857188e-05 2.65180910718699e-05 -4.36963787005043e-05 2.61829572073083e-05 -4.22279770341413e-05 2.58435140219439e-05 -4.08471183938557e-05 2.55294723952276e-05 -3.95215898449279e-05 2.52380924058886e-05 -3.82750104790826e-05 2.49630977277917e-05 -3.70655907379319e-05 2.46618610284724e-05 -3.59203761514994e-05 2.43799515732098e-05 -3.48669662004265e-05 2.40814780589545e-05 -3.38511910429332e-05 2.3812838459499e-05
-4.46415392205418e-05 2.11062268010709e-06 -6.73490650181257e-05 -4.70932781807109e-08 -6.71693321566848e-05 2.21356405891177e-07 -6.72607929385915e-05 -3.07294713612786e-07 -6.71926171367907e-05 -6.35153128452143e-08 -6.71943434072102e-05 1.44270472991047e-07 -6.73936599700356e-05 9.37723938568885e-08 -6.77043114023878e-05 1.20616263938904e-08 -6.80754373024621e-05 4.62885967950062e-08 -6.83312994103457e-05 -4.34790006862234e-08 -6.88180630747389e-05 6.52757049616684e-08 -6.92372834087536e-05 -2.18893986220253e-08 -6.97592912084456e-05 -1.3392407019527e-07 -7.0299983446824e-05 -2.76098953895366e-08 -7.07828863992754e-05 -5.44099996332349e-08 -7.14571893766936e-05 1.38982310758775e-07 -7.21628044885269e-05 8.8060876914022e-08 -7.30538272022059e-05 -2.87807505603708e-08 -7.39102483400566e-05 -8.409175159299e-08 -7.48209010166899e-05 -1.48804712382651e-07 -7.56858980927638e-05 -8.08189005683363e-08 -7.67413591214488e-05 1.13662582808876e-08 -7.78702557422423e-05 -7.02012412549019e-08 -7.9178653821225e-05 -5.77873424745718e-08 -8.04717951902552e-05 -3.13811976242269e-08 -8.19257786657041e-05 -7.77341821223199e-08 -8.34667549125281e-05 -9.81448504310181e-09 -8.51177770218646e-05 -1.1462767309311e-07 -8.69727655604202e-05 -1.12969382876622e-07 -8.88535523969509e-05 -9.31752230147927e-08 -9.09964923564528e-05 -6.84628185768554e-08 -9.3281747988007e-05 -6.40610599685461e-08 -9.58573944429206e-05 -1.06892288244874e-07 -9.85484872737547e-05 -1.09182083720552e-07 -0.000101581570976858 -1.62839986935039e-07 -0.000104797552716486 -1.26036435991757e-07 -0.000108378287497612 -1.59431343624084e-07 -0.000112317258495514 -1.82010978097721e-07 -0.000116672099882243 -1.79837646285968e-07 -0.000121547796727064 -1.99301113897962e-07 -0.000126972297657272 -2.15861749066989e-07 -0.000133117441475783 -2.66059743173799e-07 -0.000139975824677588 -3.40404935460893e-07 -0.000147814278734893 -3.75803619540955e-07 -0.000156735677668855 -3.70868031264779e-07 -0.000167120148325275 -4.33992012757182e-07 -0.00017933162942702 -5.26040873206099e-07 -0.000193816384153329 -7.24441821731088e-07 -0.00021117937162112 -8.98139580527002e-07 -0.00023259250625283 -1.20501176799253e-06 -0.000259512498801865 -1.86521663107245e-06 -0.000294580996630985 -3.51831248689244e-06 -0.000342056836043671 -8.10833778891359e-06 -0.000409551948515205 -2.15193206960215e-05 -0.000511561763895261 -6.24386704987871e-05 -0.000675531227165107 -0.000191700048191732 -0.000951341497015125 -0.0006123272776376 -0.00140590335564949 -0.00208142472272367 -0.00192544359091736 -0.00946781280023607 0.00251905102495204 5.24715550353539e-05 0.00154573974857818 0.000112943527598395 0.000736180224674729 4.59079915748911e-05 0.000481249729661086 1.44182378393967e-05 0.000370998849852972 3.22789897185786e-06 0.000306826006814027 -1.7300457099022e-07 0.000262152088704096 -9.8404127164013e-07 0.000228391368243905 -1.04371995665183e-06 0.000201754602028367 -9.44773460850685e-07 0.00018026850113669 -7.89796571206771e-07 0.000162643052099998 -6.63241247890934e-07 0.000147892353159171 -5.2062133119581e-07 0.000135420542555176 -4.57422939606678e-07 0.00012472416113693 -3.98991590556603e-07 0.000115475178407793 -3.68814567884645e-07 0.000107418927360034 -3.14142623717079e-07 0.000100345542749952 -2.46910828686513e-07 9.40378525000504e-05 -2.05172384016294e-07 8.83772108699115e-05 -2.07006935609609e-07 8.33096150481403e-05 -2.00011221822017e-07 7.87353257770812e-05 -1.94449797839701e-07 7.46154157283466e-05 -1.60449172307784e-07 7.08642280625622e-05 -1.18871878989119e-07 6.74001352465465e-05 -1.20289446439881e-07 6.42251478852061e-05 -1.22096470178323e-07 6.13238497049736e-05 -1.15171372112186e-07 5.86195738446026e-05 -9.97307353746075e-08 5.61593319206073e-05 -9.07072422041192e-08 5.38285837154373e-05 -7.89987994241536e-08 5.16553722073273e-05 -1.01094479419168e-07 4.96575701149656e-05 -9.33630719905578e-08 4.77802406530253e-05 -5.81943228645072e-08 4.60348863509588e-05 -3.97948720815578e-08 4.43730645891968e-05 -3.61847296507677e-08 4.27839363209713e-05 -4.78792679984541e-08 4.13203800326453e-05 -8.01978121899663e-08 3.99495233642187e-05 -5.8317800818045e-08 3.86520520022776e-05 -5.62791667202049e-08 3.74508266621006e-05 -3.64736088538099e-08 3.62482116066877e-05 -3.12806700772653e-08 3.513286392722e-05 -4.36724785259132e-08 3.40770879962383e-05
0.000494376050044554 0.000133649260664527 0.000325242842654129 9.65808164922074e-05 0.000274580309252313 8.54775610832342e-05 0.000243554739061089 8.01190707323467e-05 0.000220973192207378 7.71547529156786e-05 0.0002032720285048 7.49910227147398e-05 0.000188938128707162 7.36669407308332e-05 0.000176958644868711 7.28141999769906e-05 0.000166911827252357 7.25500747582962e-05 0.00015802159627823 7.23937689721782e-05 0.000149859987972292 7.23758588780206e-05 0.000142729905815724 7.21998171823116e-05 0.000136227266668827 7.24126317264815e-05 0.000130550183314998 7.27314069256406e-05 0.000125268789772838 7.32030532676787e-05 0.000120353037903536 7.38000689404277e-05 0.000115668930475251 7.41568553244205e-05 0.000111421412466068 7.48557725389023e-05 0.000107559069215936 7.56852706928861e-05 0.000103940153965453 7.65847297060064e-05 0.000100516344767134 7.75820369115037e-05 9.71832643406173e-05 7.85507740211882e-05 9.4127715826245e-05 7.95944465126205e-05 9.12810355493973e-05 8.08865530814505e-05 8.86548705668214e-05 8.22292761245953e-05 8.61262881375345e-05 8.37764215852318e-05 8.36517168163424e-05 8.53888700407591e-05 8.13160874815358e-05 8.71018636078183e-05 7.91163628174055e-05 8.90257076619988e-05 7.70089075039467e-05 9.10992988693199e-05 7.50505720989137e-05 9.33715303277781e-05 7.31197550052736e-05 9.58359861941761e-05 7.13100157068263e-05 9.85195167004605e-05 6.95994423329958e-05 0.000101467543651199 6.79017173327518e-05 0.000104717186270826 6.6306469972591e-05 0.000108269113887667 6.47717258450298e-05 0.000112203735533013 6.32586267608598e-05 0.00011654485967546 6.18296478026884e-05 0.000121387546152288 6.04699073130054e-05 0.000126821971132903 5.91212057185357e-05 0.000132876493002097 5.78473442605753e-05 0.000139750195718668 5.65957529863217e-05 0.000147539055260595 5.53884032186805e-05 0.000156507401060077 5.42343382357392e-05 0.00016688612590404 5.30962591532886e-05 0.000179056938989358 5.19652393066758e-05 0.00019348888958777 5.08548958090315e-05 0.00021088592036975 4.9743694001078e-05 0.000232280474859322 4.86051020720193e-05 0.000259222003136684 4.73752047809472e-05 0.000294320700014175 4.58105856670649e-05 0.000341753065059671 4.32336748037892e-05 0.000409228736805522 3.78272062619089e-05 0.000511222713154039 2.3621758628176e-05 0.000675203902851742 -1.81285854536365e-05 0.000950991357772795 -0.000148112906628062 0.00140557749424069 -0.000569495364164016 0.0019251051401357 -0.00203933815481658 -0.0025193921099376 -0.0094263933816102 -0.00154608518963453 9.3170652184687e-05 -0.000736528711227724 0.000152979923865576 -0.000481631927030317 8.5294360646898e-05 -0.000371375519949319 5.31789364105433e-05 -0.000307204702946032 4.13929900871428e-05 -0.000262532647962732 3.74103423026505e-05 -0.000228731313145791 3.60105293920417e-05 -0.00020210881129761 3.53576002488534e-05 -0.000180631652454678 3.49146067178778e-05 -0.000163007745565603 3.45267396639679e-05 -0.000148277658102856 3.4132865470076e-05 -0.000135803071301836 3.37495211365969e-05 -0.000125116237905829 3.33346613498711e-05 -0.000115860049483649 3.29078411568059e-05 -0.000107803320436888 3.2481879482016e-05 -0.000100688086438634 3.20570032105746e-05 -9.43744686617695e-05 3.16272101655746e-05 -8.87676317306386e-05 3.1219200372971e-05 -8.37099195009915e-05 3.0813561838743e-05 -7.91394740539989e-05 3.04251309768297e-05 -7.49878733636754e-05 3.00260487106918e-05 -7.12080952923325e-05 2.96308805055745e-05 -6.7771735151138e-05 2.92436031683337e-05 -6.46310507171635e-05 2.88656511014891e-05 -6.17029457072478e-05 2.85264083605978e-05 -5.90023960421226e-05 2.81614246691504e-05 -5.64900409413643e-05 2.78055583825994e-05 -5.41716267333086e-05 2.74297626410439e-05 -5.20419844591939e-05 2.70825601744788e-05 -5.00267766938532e-05 2.6760164516396e-05 -4.81585598515896e-05 2.64501274706819e-05 -4.63607163225956e-05 2.61262610084226e-05 -4.47218238925365e-05 2.57902730756081e-05 -4.3171866495462e-05 2.54851277216551e-05 -4.17188364693193e-05 2.51788692942108e-05 -4.03353901370423e-05 2.4899465328652e-05 -3.90121764396717e-05 2.46038892975209e-05 -3.77684084762575e-05 2.43078412494212e-05 -3.66178878759879e-05 2.40132450980872e-05 -3.55165601148921e-05 2.37543008665201e-05 -3.4451419421649e-05 2.34919146799669e-05
-4.49434846408365e-05 1.90321372368235e-07 -6.4426293525796e-05 3.07768097987472e-07 -6.46124019613353e-05 -2.47235177835932e-07 -6.46951970925416e-05 1.95807400699274e-07 -6.48397198534457e-05 1.17832218849267e-07 -6.51088460648017e-05 8.86944507363795e-08 -6.53670848299442e-05 -4.80529769218652e-08 -6.55514485973383e-05 -1.05510085220937e-07 -6.56287348438991e-05 2.81090710069328e-08 -6.59474111943731e-05 1.50150375550734e-07 -6.6323357355843e-05 7.87946718382591e-09 -6.69659023681957e-05 -9.39168600347202e-08 -6.74243193355596e-05 -1.43033234971901e-07 -6.77611353015432e-05 -1.30207487611053e-07 -6.83027775001674e-05 1.2724245047785e-07 -6.88077972755629e-05 1.07768206692446e-07 -6.96997375163508e-05 3.72201190170019e-08 -7.04601019511909e-05 -5.39852955286293e-08 -7.11556145442052e-05 -1.21162877941324e-07 -7.19346320491869e-05 -3.61404935522797e-08 -7.28468426730925e-05 -1.38653436266875e-09 -7.38209369779456e-05 -7.04128541011693e-08 -7.4993443044131e-05 -7.18792134799364e-08 -7.6047068270921e-05 -1.03305008011977e-07 -7.72820047775255e-05 -6.0191553202971e-08 -7.85728144851879e-05 1.46386368194398e-08 -7.99842662746159e-05 -7.84239104705086e-08 -8.15897016126337e-05 -4.75210021155544e-08 -8.319032895539e-05 -1.09876331179029e-07 -8.49972262341852e-05 -9.02383619430601e-08 -8.68882862423419e-05 -6.71036076037858e-08 -8.90340203680281e-05 -1.06513823528374e-07 -9.12877353118027e-05 -7.98933413813665e-08 -9.38231267545681e-05 -1.16765738314081e-07 -9.64638526503601e-05 -1.1315593669129e-07 -9.94303261327375e-05 -1.34462935746736e-07 -0.000102624782316857 -1.23143258096777e-07 -0.000106148050615427 -1.56295819397494e-07 -0.000110046574091111 -1.63607801258804e-07 -0.000114330473147304 -1.66348159733294e-07 -0.00011916663703417 -2.05923032054529e-07 -0.0001245069980341 -2.38054264745209e-07 -0.000130536079042254 -2.85482862439307e-07 -0.000137277207250318 -3.15415131903862e-07 -0.000144974262954118 -3.40546372047195e-07 -0.00015380160236865 -3.66232878779958e-07 -0.000164044735348049 -4.73786225073609e-07 -0.00017602194269084 -5.61662791357134e-07 -0.000190255725806679 -7.22061313830891e-07 -0.000207339354843024 -8.93602021771134e-07 -0.000228379210957411 -1.17016261435204e-06 -0.000254890439238532 -1.84186591048063e-06 -0.000289403350952405 -3.50934599370835e-06 -0.00033607672722268 -7.99671361837245e-06 -0.000402430480570434 -2.1198299304203e-05 -0.000502735548376065 -6.14444988922768e-05 -0.00066395076331758 -0.000188489772614523 -0.000935140300956643 -0.000602067043177364 -0.00138214656867253 -0.00204664870515108 -0.00189313746057296 -0.00931159604528989 0.00247674889649164 5.10822566772358e-05 0.00152020027305359 0.000110844703246463 0.000724247791092654 4.50154667223053e-05 0.000473568700213961 1.40851162077292e-05 0.000365135507883955 3.11541184099554e-06 0.000302041176318522 -1.94257178174593e-07 0.000258095621011693 -9.87688889333747e-07 0.000224865061017896 -1.04884412825167e-06 0.00019866422977667 -9.48311730990696e-07 0.000177521440498373 -7.87569550941663e-07 0.00016018687316656 -6.66722620865995e-07 0.000145679613532572 -5.34852713155808e-07 0.000133408024567853 -4.73004711102547e-07 0.000122890954024608 -4.07242770684124e-07 0.000113807720525559 -3.47173927438967e-07 0.000105886522597311 -2.96329241880271e-07 9.88823160340632e-05 -2.61836176091621e-07 9.2667607047942e-05 -2.36761709255193e-07 8.71212011861915e-05 -2.27988820005927e-07 8.21538961710959e-05 -1.93324269405923e-07 7.76680707119458e-05 -1.66871526158338e-07 7.35820956752404e-05 -1.50869451182462e-07 6.98573348516333e-05 -1.49456359019267e-07 6.64748599617099e-05 -1.44761958540905e-07 6.33674246259874e-05 -1.20615699154671e-07 6.05242554351552e-05 -9.82074221244605e-08 5.78587322666376e-05 -8.00322502741806e-08 5.53877248465763e-05 -1.0650279969707e-07 5.31063677520437e-05 -1.089224220626e-07 5.09843360138759e-05 -9.27193804965212e-08 4.90352172813444e-05 -6.07024858676355e-08 4.71758901749471e-05 -4.83245300612202e-08 4.54137409343699e-05 -5.04495589020295e-08 4.37868532333723e-05 -6.87954493005933e-08 4.22438954380992e-05 -6.64383386971663e-08 4.08202161736707e-05 -6.49927706342121e-08 3.94873171700009e-05 -3.75887473920847e-08 3.81691867472104e-05 -4.41950279439328e-08 3.69557482677238e-05 -5.44539310735873e-08 3.57963219476888e-05 -4.88519856857105e-08 3.47019826134536e-05
0.000474122731586013 0.000128624471841135 0.00031818238421588 9.33099701694099e-05 0.000267344792752653 8.24985356775417e-05 0.000237056771304837 7.76304007973703e-05 0.000215116375368225 7.44726067086598e-05 0.000197739870249711 7.25169676154949e-05 0.000183969968419528 7.11314796467624e-05 0.000172605824962387 7.05106426608029e-05 0.000162648163701254 7.00323802735128e-05 0.000153948315207499 6.98747241100246e-05 0.000146232585481048 6.97204426771296e-05 0.000139204347601495 6.97985455340069e-05 0.000133169179000355 6.99358065021476e-05 0.000127404864922692 7.02404265046011e-05 0.000122258834663353 7.061442681925e-05 0.00011738938164422 7.09245825690012e-05 0.000112980005230284 7.15094904929865e-05 0.000109007742016533 7.21065204131895e-05 0.000105213184796857 7.29126395259145e-05 0.000101673039448328 7.37656019611492e-05 9.82419535962157e-05 7.45706610434343e-05 9.50234327920789e-05 7.54634660173163e-05 9.21082509493599e-05 7.65167034114993e-05 8.93931132546489e-05 7.76334961157717e-05 8.67351254973735e-05 7.89251657101151e-05 8.42878370978918e-05 8.02975453698917e-05 8.19043550886134e-05 8.17569409489887e-05 7.96657303724392e-05 8.33983258314605e-05 7.75401446154532e-05 8.51316140832159e-05 7.54610724125395e-05 8.70113458063279e-05 7.34834529443057e-05 8.90368638471898e-05 7.16582892702537e-05 9.1284362030192e-05 6.99226586160673e-05 9.37292665128436e-05 6.82220595275327e-05 9.64016481961279e-05 6.66202779833344e-05 9.93365924118525e-05 6.50280195511606e-05 0.00010252422166346 6.35087458451319e-05 0.000106039286720396 6.20947378249425e-05 0.000109901846641424 6.06754986059478e-05 0.000114192173575893 5.93223320161009e-05 0.000118934122700731 5.80496824010107e-05 0.000124293567300859 5.67958656735961e-05 0.000130275309088012 5.56124258405248e-05 0.00013705748319749 5.44291250394493e-05 0.000144741833471871 5.3244065223114e-05 0.000153521831308622 5.21481084992946e-05 0.000163717062668346 5.11002989665632e-05 0.000175731104552005 5.00704513498849e-05 0.00018994772625898 4.90095351619876e-05 0.000207054642822885 4.79135493178607e-05 0.000228119473729834 4.68297185038069e-05 0.000254585724864917 4.56249770127991e-05 0.000289080140301924 4.41329941359219e-05 0.000335738549643912 4.16663963950332e-05 0.000402107395238093 3.63418696932701e-05 0.000502390158918303 2.24085175589514e-05 0.000663627409318051 -1.85978383166721e-05 0.000934802732070135 -0.000146394770930294 0.00138180481015613 -0.000560637862131325 0.00189279604497736 -0.00200594589216997 -0.00247709348905268 -0.00927156289531086 -0.00152058287643934 9.04601968501717e-05 -0.000724627640662126 0.000149596263414365 -0.000473949340363905 8.31712621614478e-05 -0.00036551594531002 5.1656420973452e-05 -0.000302381518929356 4.00929642698407e-05 -0.00025845189595369 3.61900393284777e-05 -0.000225227634696563 3.48513983701058e-05 -0.000199031125912123 3.4245002693159e-05 -0.000177907776992749 3.38250979419294e-05 -0.000160568429836054 3.34566305232277e-05 -0.000146072889219417 3.30939524258508e-05 -0.000133798919562094 3.27429457932928e-05 -0.000123277868063438 3.23495392961949e-05 -0.000114154711391018 3.19354591999559e-05 -0.000106223004938506 3.15000640722498e-05 -9.92691751957351e-05 3.10994765281469e-05 -9.30615144810826e-05 3.07243049528045e-05 -8.75221652810183e-05 3.0349824550427e-05 -8.25243061058921e-05 2.99549438264284e-05 -7.80089156471852e-05 2.95579873633626e-05 -7.39512515910881e-05 2.91559700636001e-05 -7.02590972951079e-05 2.87922366769276e-05 -6.68525181466164e-05 2.84541272212737e-05 -6.37493924186391e-05 2.80875002783991e-05 -6.08536827736019e-05 2.77395155628489e-05 -5.82023369771681e-05 2.73758881086511e-05 -5.57751935359469e-05 2.7036363235968e-05 -5.34772287191814e-05 2.67105400132692e-05 -5.13609657675535e-05 2.63927581815382e-05 -4.93557833892271e-05 2.60452126163145e-05 -4.75234773954474e-05 2.57205362129416e-05 -4.57987909328971e-05 2.54266561887117e-05 -4.41820178030803e-05 2.51254667947194e-05 -4.26291530741098e-05 2.48601939636594e-05 -4.11791162822133e-05 2.45477599041548e-05 -3.98006833934052e-05 2.4246903859646e-05 -3.85385710099954e-05 2.3959172780127e-05 -3.7339495736401e-05 2.36856242011761e-05 -3.61774443017651e-05 2.34282631369106e-05 -3.50887748252034e-05 2.31783509787404e-05
-4.56372475485324e-05 -1.3427166016764e-06 -6.15875925758329e-05 -2.2508211559739e-07 -6.20238035942395e-05 2.49630310076535e-07 -6.22408989390181e-05 2.71725752860641e-07 -6.2700604290708e-05 3.29548210658389e-07 -6.31080895492734e-05 -9.82951925492947e-08 -6.33343904590759e-05 -1.34051456644117e-07 -6.33289221309986e-05 -2.66384606727888e-08 -6.3476012998719e-05 2.10781139260348e-08 -6.3694461065158e-05 7.61182649499972e-08 -6.4192022552434e-05 -3.20737203425533e-08 -6.46094781483261e-05 -1.30158201251782e-07 -6.50338530648394e-05 -9.87242605754637e-08 -6.54904669565102e-05 2.84937595867081e-08 -6.5856202245313e-05 4.50641078371336e-08 -6.66339982295324e-05 1.79725946982672e-08 -6.72063899557341e-05 -4.98356482229163e-08 -6.78844858839715e-05 -7.28116529911562e-08 -6.85605319255801e-05 -1.00013883249706e-08 -6.92572095066709e-05 3.24398975308737e-08 -7.0151074236323e-05 -2.18738802684191e-08 -7.1190667640987e-05 -8.21949657502435e-08 -7.20920835700748e-05 -9.90138897383927e-08 -7.31907940331672e-05 -6.76460635287609e-08 -7.42521093365363e-05 -4.88495785014265e-08 -7.54472828279649e-05 -5.91142926798201e-08 -7.68124499025578e-05 -2.48472814501232e-08 -7.81766539679188e-05 -7.79561323903904e-08 -7.9735283859057e-05 -2.90060242222966e-08 -8.13474719300545e-05 -7.96876565240975e-08 -8.31610773431847e-05 -1.21541355772655e-07 -8.50372042157352e-05 -8.29923026733834e-08 -8.71524376551519e-05 -1.19001316697658e-07 -8.93633884605658e-05 -9.034779539175e-08 -9.18384428460306e-05 -9.7924891143954e-08 -9.44663079982114e-05 -1.18778417664633e-07 -9.73810291824412e-05 -1.3857691024114e-07 -0.000100546192182094 -1.08839299378125e-07 -0.00010401429445993 -1.50352033435913e-07 -0.000107892546616065 -1.76435882219906e-07 -0.000112107231123822 -1.92357327047561e-07 -0.000116850917833003 -2.29193007944728e-07 -0.000122102348493616 -2.19818977427267e-07 -0.000128022532458742 -2.59624391245726e-07 -0.000134703068789826 -3.16034659717321e-07 -0.000142300731583898 -3.8198358617772e-07 -0.000150950043223903 -3.97692062360637e-07 -0.000161017624958726 -4.66088797675208e-07 -0.000172813481562557 -5.5274957049058e-07 -0.000186801055689343 -6.88003626769208e-07 -0.000203648328319773 -8.7902209326108e-07 -0.000224370309151801 -1.1913465054257e-06 -0.000250436920066758 -1.81941185234618e-06 -0.00028437435088103 -3.4766716331083e-06 -0.000330291196039188 -7.91155308728555e-06 -0.00039555204544055 -2.0869293201177e-05 -0.000494202477240518 -6.04759162105808e-05 -0.000652768915049408 -0.000185400139131274 -0.000919491295186564 -0.00059211843959036 -0.00135917910455989 -0.00201302516574087 -0.00186192124934005 -0.00916051830687169 0.00243582359764557 4.97195353893627e-05 0.00149550938306267 0.000108788667390315 0.000712720002119704 4.41575490668398e-05 0.000466162525324407 1.37982023470553e-05 0.000359481452866025 3.02371417838201e-06 0.000297382477504897 -2.29958549108902e-07 0.000254149410038273 -1.0004458246732e-06 0.000221449172323724 -1.04554889428873e-06 0.000195673581696845 -9.48511695204382e-07 0.000174868792444556 -8.01259394787858e-07 0.000157811363008274 -6.81385141248335e-07 0.000143544909944696 -5.3944360672687e-07 0.000131488251283427 -4.42806124563093e-07 0.000121141102885669 -3.81126718032767e-07 0.000112154452934317 -3.52519453677738e-07 0.000104349031655642 -3.20450368777703e-07 9.74738442554773e-05 -2.80780181300287e-07 9.13794001554625e-05 -2.27560055891053e-07 8.59385681060757e-05 -1.95973124449687e-07 8.10184718075441e-05 -1.78792962516297e-07 7.65693608529958e-05 -1.89394453211339e-07 7.25745202496343e-05 -1.66529166507616e-07 6.89191702375605e-05 -1.44020423316674e-07 6.56016376452244e-05 -1.25484713275257e-07 6.25378372828088e-05 -1.01172564493555e-07 5.96908134795785e-05 -1.17175155035045e-07 5.70828363805799e-05 -1.10146380562466e-07 5.4671485037546e-05 -9.45393560922422e-08 5.24410212635996e-05 -7.27305952586799e-08 5.03398073454466e-05 -7.80157607792569e-08 4.83753967845787e-05 -6.78294223819554e-08 4.65513491644421e-05 -7.88396115297235e-08 4.48386452705662e-05 -6.86601160311146e-08 4.32539494556078e-05 -5.18175755321395e-08 4.17525719149545e-05 -4.48418862916818e-08 4.03067417906052e-05 -5.72996905748673e-08 3.89649076986262e-05 -5.88810296305692e-08 3.76979899567744e-05 -6.29406046691802e-08 3.65065552901597e-05 -5.67256231223802e-08 3.53830326874598e-05
0.000464123362667617 0.000124547487094188 0.000306455687666286 9.01664932586713e-05 0.000259968207140242 7.98971442767367e-05 0.000230390028274306 7.47609777444165e-05 0.000208949697027069 7.19441850438635e-05 0.000192729969224925 7.00478678548952e-05 0.000179390875774165 6.90756779960181e-05 0.000168205265513626 6.82169475012858e-05 0.000158522516839159 6.7767297666118e-05 0.0001499917545869 6.73343260984756e-05 0.000142593320709678 6.729817036613e-05 0.000136121297833174 6.7481850982975e-05 0.000129928434451363 6.76596847420375e-05 0.000124488570717934 6.78667269507793e-05 0.000119201759989265 6.80082140398101e-05 0.000114610727784187 6.83812850222457e-05 0.000110503892558365 6.89443206099113e-05 0.000106584928595471 6.96511656547055e-05 0.000102954744713737 7.02817934476751e-05 9.93622168249027e-05 7.09917581046269e-05 9.60365286250961e-05 7.17370690048265e-05 9.30424174158557e-05 7.26305886075687e-05 9.01804929817236e-05 7.35973301448305e-05 8.74635839664094e-05 7.46553034491148e-05 8.49392272177264e-05 7.5808026532029e-05 8.24345905715214e-05 7.70136399979293e-05 8.02287349199433e-05 7.8417022860309e-05 7.80620722470153e-05 7.99006310503272e-05 7.59522526045177e-05 8.15015948554974e-05 7.39602909071313e-05 8.31915606745981e-05 7.20248748643628e-05 8.50568168104667e-05 7.02513690815544e-05 8.70738341968405e-05 6.85362050411391e-05 8.9319156908781e-05 6.69109011406964e-05 9.17593408985418e-05 6.53164550737496e-05 9.43788629994654e-05 6.37917276496206e-05 9.72877326403014e-05 6.23244158613219e-05 0.000100417131901753 6.08982942513518e-05 0.000103889603514604 5.95590327092919e-05 0.000107666241445886 5.82342646463692e-05 0.000111901272639112 5.69819931587837e-05 0.000116595544442289 5.58008071331045e-05 0.000121889057057599 5.46208891033445e-05 0.000127799508428831 5.3462381573729e-05 0.000134437300801773 5.23411472289052e-05 0.00014198798748035 5.12448659351597e-05 0.000150670961998863 5.0246879497796e-05 0.000160720472813874 4.92474479632177e-05 0.000172535391199923 4.82350473803057e-05 0.000186549554191772 4.72327423572377e-05 0.000203354025645855 4.61597404854646e-05 0.000224057721188626 4.51395522155157e-05 0.000250108712699813 4.40202442314172e-05 0.000284057084276895 4.25447592380617e-05 0.000329947038360542 4.01551229019808e-05 0.000395231771536982 3.49578150516513e-05 0.000493867991677467 2.12451516102947e-05 0.000652436419473584 -1.90306617552893e-05 0.000919156726584107 -0.000144692217429268 0.00135883989239612 -0.000552083437967371 0.00186154120491106 -0.00197364768487903 -0.00243619833203783 -0.00912176963951043 -0.001495886118138 8.78665620647058e-05 -0.00071309869435473 0.000146349935783362 -0.000466500913750671 8.11250345348687e-05 -0.000359831484017825 5.01710044013831e-05 -0.000297737637778723 3.88450509060053e-05 -0.000254508000132154 3.50431393245749e-05 -0.000221828153031194 3.37446864892416e-05 -0.000196053052251074 3.31666235954294e-05 -0.000175264595251437 3.27821834881726e-05 -0.000158202407663838 3.24488441861739e-05 -0.000143931925958457 3.21110421149701e-05 -0.000131832058404213 3.17763112962453e-05 -0.000121470285021175 3.13681967191724e-05 -0.000112538685390619 3.09762188869455e-05 -0.000104742664026207 3.05931888340797e-05 -9.78776580137028e-05 3.02291507963352e-05 -9.17452284661647e-05 2.98662746919667e-05 -8.62754547583617e-05 2.94797888001518e-05 -8.138628851758e-05 2.90812092613106e-05 -7.69744130096474e-05 2.87184472040753e-05 -7.29537227412572e-05 2.83707541808673e-05 -6.93044609378854e-05 2.80200169884606e-05 -6.59335012499866e-05 2.76727527642155e-05 -6.28843575833329e-05 2.73035263837415e-05 -6.00827869471957e-05 2.69724196829269e-05 -5.74527862826739e-05 2.66600110095822e-05 -5.5043643117738e-05 2.63448571960525e-05 -5.27623930135311e-05 2.59928807104621e-05 -5.06893211555751e-05 2.56613512612062e-05 -4.87615343063121e-05 2.53481787017267e-05 -4.69496501821743e-05 2.50600415994939e-05 -4.52255910282208e-05 2.48024610498066e-05 -4.36138524957977e-05 2.44975765857816e-05 -4.20690815158698e-05 2.42097210314253e-05 -4.06806998509265e-05 2.39055963597372e-05 -3.93518738239774e-05 2.36278751069924e-05 -3.80767911328416e-05 2.33798228454507e-05 -3.68924239990197e-05 2.31155286974538e-05 -3.57243296220963e-05 2.28526175743214e-05
-4.32568309477105e-05 -1.00253991924764e-06 -6.04262991621067e-05 -5.72087097564802e-07 -5.9719248295568e-05 4.72990810605355e-07 -6.03314551435527e-05 4.12715271066624e-07 -6.07648466137127e-05 -1.18316956104692e-08 -6.10801908712753e-05 2.99235282784017e-08 -6.11217129422781e-05 -6.53278164422949e-08 -6.12830529679106e-05 1.84679803712921e-08 -6.14404540567584e-05 4.21229946202304e-08 -6.18016203880039e-05 -1.59371963245274e-07 -6.20720507550104e-05 -6.91924433257111e-08 -6.2336124451186e-05 -3.07339140998581e-08 -6.27528886737576e-05 6.27590501398638e-08 -6.32016371371e-05 8.70591511378394e-08 -6.39126641603768e-05 -8.67695448017012e-08 -6.4348691440501e-05 -1.22607212487339e-07 -6.48906687451362e-05 -9.44455063141222e-08 -6.53782360658642e-05 4.43984963983928e-09 -6.60550764597522e-05 9.90017116373895e-08 -6.68605182267705e-05 1.08216387406649e-08 -6.77022759283067e-05 -5.06119389876186e-08 -6.85217952045174e-05 -5.68687090064264e-08 -6.94834260665061e-05 -8.38103070765345e-08 -7.03902463367647e-05 -4.6455888944481e-08 -7.14435640236733e-05 -6.62511015417998e-08 -7.2584599433505e-05 -8.39632736450459e-08 -7.37360357559569e-05 -5.27232007505204e-08 -7.50576312017399e-05 4.25799110410604e-09 -7.6442516644925e-05 -3.84670710379657e-08 -7.8019720966798e-05 -6.25645681915889e-08 -7.962401457762e-05 -1.0013950325644e-07 -8.14071817257525e-05 -1.36179470281403e-07 -8.3239102515914e-05 -9.06931484706937e-08 -8.52991051037772e-05 -9.12292336129866e-08 -8.75070333928362e-05 -8.74577742064173e-08 -8.99413893951153e-05 -9.111875880635e-08 -9.25554524035648e-05 -9.93186988584307e-08 -9.54300183866976e-05 -1.31351996836319e-07 -9.85854486224582e-05 -1.23911806710263e-07 -0.000101995157695147 -1.75965096595133e-07 -0.000105794787514112 -1.97594678734883e-07 -0.000109936609197657 -1.67964730915692e-07 -0.000114595433806824 -1.94405371636428e-07 -0.000119813192380277 -2.11323383960633e-07 -0.000125669159890851 -2.93233529633429e-07 -0.000132212505369303 -3.44513084150084e-07 -0.000139682078251578 -3.74905134700084e-07 -0.000148205246899955 -3.93136168111347e-07 -0.000158093856195513 -4.3681420238401e-07 -0.000169739254667882 -5.392525911707e-07 -0.000183526070365228 -7.0838796633197e-07 -0.000200095113451887 -8.6358797444936e-07 -0.000220478217025804 -1.18953428207524e-06 -0.000246135489406734 -1.8286325375364e-06 -0.000279522825748832 -3.43078488402688e-06 -0.000324696733791507 -7.82329049459164e-06 -0.000388914907740484 -2.05634599023642e-05 -0.000485965946515705 -5.95088134229093e-05 -0.000641964213309252 -0.000182416437930734 -0.000904387732456491 -0.000582526628627919 -0.00133698472900132 -0.00198052133194265 -0.00183169477088822 -0.0090143267972135 0.00239624430579593 4.84117186860795e-05 0.00147162679768274 0.000106831698475358 0.000701570826482203 4.3336795618963e-05 0.000458959281006499 1.35020193071437e-05 0.000353986494810267 2.92583638508874e-06 0.000292867427634815 -2.54340993882131e-07 0.000250321366019005 -1.0146916577027e-06 0.000218139143903484 -1.06707408246548e-06 0.000192775431947278 -9.64294707892165e-07 0.000172308667330064 -8.04975502125259e-07 0.000155537425100362 -6.51681945771088e-07 0.000141495866529227 -5.13216575675869e-07 0.000129583637157622 -4.4854768392777e-07 0.000119385688942336 -4.05494201234691e-07 0.000110559817671027 -3.68981528933277e-07 0.000102898798894423 -3.07450573050827e-07 9.61450938633068e-05 -2.46996466519937e-07 9.01118548721026e-05 -2.1616330307881e-07 8.47222505932121e-05 -2.22159335936954e-07 7.99062587887447e-05 -2.01942396872426e-07 7.55411368627097e-05 -1.86860557380147e-07 7.1624438630128e-05 -1.4724573317228e-07 6.80200601187612e-05 -1.23537880984625e-07 6.47032763137702e-05 -1.42322001147667e-07 6.17020854650514e-05 -1.30722120733654e-07 5.89188109250686e-05 -1.03631542596347e-07 5.63667748211792e-05 -7.38476933218092e-08 5.39787298479962e-05 -8.02767545119829e-08 5.17388186879533e-05 -7.85347198650592e-08 4.96751501445106e-05 -1.09728376746551e-07 4.77625289071118e-05 -8.53019133489596e-08 4.59866003667905e-05 -6.23385038440278e-08 4.43145048182828e-05 -4.70026493455317e-08 4.27139404453268e-05 -4.25031117256043e-08 4.12047328996013e-05 -6.16240336759178e-08 3.98110009589156e-05 -7.29898454066451e-08 3.84904024771929e-05 -5.77862197701092e-08 3.72602381390822e-05 -5.52149466132728e-08 3.60811169665766e-05
0.000449819452419682 0.000121793504210558 0.000299597248071339 8.75063911910155e-05 0.00025152240099461 7.69488494430598e-05 0.000223810947616394 7.21339342562072e-05 0.000203581119002511 6.93677777021749e-05 0.000187849151788215 6.80099425115107e-05 0.000175051646677874 6.68574032615278e-05 0.000163918299137562 6.61553592497971e-05 0.000154491402359758 6.54131246211461e-05 0.000146360280145226 6.51349234986357e-05 0.000139270876731236 6.50981035931805e-05 0.000132811467341489 6.51835108031217e-05 0.000127018863264538 6.54413053203325e-05 0.000121365606377936 6.54536466001133e-05 0.0001165332448755 6.56662357260683e-05 0.000112083097256895 6.60886573428295e-05 0.000108018350488021 6.6599863476919e-05 0.000104273537443613 6.71939346641867e-05 0.000100566485618999 6.7799204886819e-05 9.71636538765225e-05 6.83186003833298e-05 9.40326186683061e-05 6.91198293631832e-05 9.10878688780747e-05 6.9945659550771e-05 8.83053853450776e-05 7.08486663437082e-05 8.564816093922e-05 7.18565262105386e-05 8.30908077493853e-05 7.28304123527699e-05 8.08213285010912e-05 7.40211750669161e-05 7.85454709839558e-05 7.52616637169095e-05 7.64724913271029e-05 7.66320265341897e-05 7.44409521321208e-05 7.80741591005309e-05 7.24739810963481e-05 7.96627995459396e-05 7.06939232931232e-05 8.13520822233504e-05 6.88726881131433e-05 8.32196496198205e-05 6.72149036568692e-05 8.52428748377169e-05 6.56103526899482e-05 8.74442159597105e-05 6.4065870851118e-05 8.98706479497603e-05 6.25977068436724e-05 9.24445177841031e-05 6.11640793219001e-05 9.53182920166772e-05 5.97724323555314e-05 9.83754426546181e-05 5.8442515757202e-05 0.000101807401708916 5.72036712024222e-05 0.000105554078502257 5.59709578629656e-05 0.000109741319963524 5.47903966965771e-05 0.000114384922029726 5.36351826383732e-05 0.000119557603047619 5.25148007221491e-05 0.000125360602536897 5.14469321800759e-05 0.000131935106505111 5.04278700749492e-05 0.000139385894333301 4.93879063534378e-05 0.00014793326130842 4.84076922862438e-05 0.000157852041766326 4.74613703857495e-05 0.000169451358136586 4.64693606329113e-05 0.000183218581591195 4.55316243442098e-05 0.000199771171666665 4.45481719456936e-05 0.000220161966248229 4.35419507395415e-05 0.0002457973883655 4.24802246571387e-05 0.000279208631329541 4.10689540847619e-05 0.000324366401952551 3.8708720219842e-05 0.000388589598423846 3.36401767279158e-05 0.000485634195948658 2.01572119344113e-05 0.000641627510924855 -1.9465093229646e-05 0.000904009117086015 -0.000143031438268386 0.00133661218601209 -0.000543774151251717 0.00183132185679897 -0.00194237151788406 -0.00239661580311694 -0.00897676951025394 -0.00147195973076206 8.53698222645066e-05 -0.000701916201735888 0.000143189874681031 -0.000459314924782306 7.91394160788618e-05 -0.000354349009109611 4.87563862433316e-05 -0.000293253595152411 3.76549771118958e-05 -0.000250704926445179 3.39450570190422e-05 -0.000218534079685834 3.27031439070639e-05 -0.000193160656614181 3.21667448334274e-05 -0.000172688244310965 3.18057969218531e-05 -0.000155873032879105 3.14824433542919e-05 -0.000141823755367226 3.11279988990702e-05 -0.00012996388832404 3.08145826318274e-05 -0.000119776483326404 3.0464302689249e-05 -0.00011095888626141 3.01104357881696e-05 -0.000103262303007946 2.97352905127724e-05 -9.64891804829044e-05 2.93618887261226e-05 -9.04837525971482e-05 2.89960811798974e-05 -8.51289222234358e-05 2.86480199475428e-05 -8.02863169031511e-05 2.8302207622896e-05 -7.59272283873679e-05 2.79518154473488e-05 -7.19520213601286e-05 2.75936401407561e-05 -6.83648795213846e-05 2.72444350400824e-05 -6.50903832556436e-05 2.69128201957939e-05 -6.20666682984999e-05 2.65925515596068e-05 -5.92888010604493e-05 2.6282135468069e-05 -5.66846261154104e-05 2.5941968668639e-05 -5.43240818512107e-05 2.56158848669318e-05 -5.21223336841898e-05 2.53016289544113e-05 -5.00703198246959e-05 2.50043964633592e-05 -4.81467857302058e-05 2.47266967370067e-05 -4.63410111126127e-05 2.44347019566685e-05 -4.46276746553275e-05 2.41511429648658e-05 -4.308348098059e-05 2.38539334876701e-05 -4.15900236524047e-05 2.35918332084396e-05 -4.01894269449089e-05 2.33256146033299e-05 -3.88772274491597e-05 2.30555616871943e-05 -3.76029021590685e-05 2.28008116471003e-05 -3.64425116544762e-05 2.25385387422365e-05
-4.17269293146843e-05 3.03619317760155e-08 -5.77816253762896e-05 4.57917439791333e-07 -5.86814116934977e-05 -6.70665087915305e-08 -5.85914449698938e-05 7.53988518447949e-08 -5.88985038655771e-05 4.36717959112698e-08 -5.88488255618831e-05 2.05647213946126e-08 -5.90622690959137e-05 1.86773924155666e-07 -5.92827235051439e-05 1.92195066354529e-08 -5.96772098660934e-05 -1.81526081882305e-07 -5.98889465376955e-05 -1.12812770555021e-07 -5.9999293921807e-05 -1.46488849411779e-07 -6.02778661240771e-05 1.30605032683021e-07 -6.05726076319666e-05 1.6560736113018e-07 -6.12523996053467e-05 -5.19999819219751e-08 -6.17657755354119e-05 -7.64879086404917e-08 -6.22318374393015e-05 -1.82615413690571e-07 -6.25917215454153e-05 -5.0283517780888e-08 -6.31455785565741e-05 8.77412059532959e-08 -6.37765078949284e-05 1.70670024294611e-08 -6.4596446185148e-05 2.35585660204621e-09 -6.53143355830185e-05 -3.08347408684323e-08 -6.60771132368743e-05 -5.01221351694511e-08 -6.69008883256192e-05 3.91495513517856e-09 -6.78230235941932e-05 -7.55208241943312e-08 -6.88212122207169e-05 -8.27560116503901e-08 -6.98355105303521e-05 -6.37605964104446e-08 -7.0932388601575e-05 -5.73110288004926e-08 -7.21086283792881e-05 -2.19332506155126e-08 -7.34525418828762e-05 -4.18942061061354e-08 -7.48258488824477e-05 -6.49049576235766e-08 -7.63721768629227e-05 -7.9617025483434e-08 -7.79386718315254e-05 -1.06024477907962e-07 -7.96751488991342e-05 -1.09792601453366e-07 -8.15137520517498e-05 -9.23498624275977e-08 -8.3538901072589e-05 -9.10476655563328e-08 -8.57381930138247e-05 -7.54452413610727e-08 -8.81344504321765e-05 -8.45791643295119e-08 -9.07457451955879e-05 -1.07478564146234e-07 -9.35749276561513e-05 -1.49224672563846e-07 -9.66725406476743e-05 -1.43404143063906e-07 -0.0001000280589931 -1.54367447276542e-07 -0.000103757268213406 -1.68695132178046e-07 -0.00010788443415589 -1.68285023127041e-07 -0.000112495083797213 -2.38707677315394e-07 -0.000117597763205103 -2.49034204580384e-07 -0.000123347333408295 -2.87543164128674e-07 -0.000129798590211627 -3.35762754588179e-07 -0.000137133820144271 -3.36088697644217e-07 -0.00014556652539671 -3.73502291826793e-07 -0.000155330382872977 -4.56488363585346e-07 -0.000166786937892127 -5.29976911323161e-07 -0.000180347067467847 -7.11669069701953e-07 -0.000196659979288156 -8.81367794465653e-07 -0.000216716846431566 -1.16995366763393e-06 -0.000241968605118925 -1.82507633228684e-06 -0.000274843026670701 -3.39639999447513e-06 -0.000319301906340734 -7.70623074176349e-06 -0.000382504959891009 -2.0270031970403e-05 -0.000478027164740712 -5.86000011419219e-05 -0.000631532391167809 -0.000179544630876702 -0.00088975322064214 -0.000573260010245675 -0.00131549654360139 -0.00194905609027335 -0.00180242306404962 -0.0088727454397329 0.00235794143480261 4.71601700075208e-05 0.00144846605709694 0.000104918214583436 0.000690747721121814 4.25307692506216e-05 0.000451973870722446 1.32193145970788e-05 0.000348654614709526 2.82472874271749e-06 0.00028849552497001 -3.01385911570664e-07 0.000246616292587501 -1.03789691829329e-06 0.000214941232940407 -1.07434104193321e-06 0.000189989226834047 -9.35503800290327e-07 0.000169841961123609 -7.77950729764866e-07 0.000153282210167244 -6.59702061194983e-07 0.000139445635314338 -5.42441825614619e-07 0.000127736703213256 -4.71876113465987e-07 0.000117720734160884 -3.99208272369466e-07 0.000109048541420836 -3.4329956129705e-07 0.000101472011958038 -2.99619268104541e-07 9.47949013543952e-05 -2.74805307118012e-07 8.88783776510843e-05 -2.40219704470823e-07 8.35866606543761e-05 -2.19849969401869e-07 7.88598162906639e-05 -1.8245457807906e-07 7.45555454446761e-05 -1.66580886861597e-07 7.06477172906515e-05 -1.63496201078031e-07 6.71160016099746e-05 -1.4800442655319e-07 6.38680723541501e-05 -1.24567208968134e-07 6.09241177083961e-05 -9.10216157738318e-08 5.81686874668442e-05 -8.75493706540022e-08 5.56113219512062e-05 -7.85990362687592e-08 5.32630024274725e-05 -1.13149809229863e-07 5.10800112529295e-05 -9.64705347488367e-08 4.90689645403684e-05 -9.21084518240512e-08 4.7199945462887e-05 -6.30715693601166e-08 4.54070264028362e-05 -5.46846481616565e-08 4.37293865741198e-05 -6.98215175515146e-08 4.2182745246951e-05 -6.53472085347253e-08 4.07018179604385e-05 -6.70278362669173e-08 3.93501052911791e-05 -6.59306110764211e-08 3.8043817419889e-05 -5.25259765435114e-08 3.68104726605077e-05
0.000439337304165003 0.000118301865795551 0.000289870998507223 8.48671020491354e-05 0.000244686616920883 7.42783875104484e-05 0.000217295274105873 6.95728604471676e-05 0.000198497696993085 6.73502504291686e-05 0.000183224520097735 6.57528452283086e-05 0.000170477856318309 6.48281643566232e-05 0.000159926139587912 6.38741154966673e-05 0.000150718775836595 6.34077019801135e-05 0.000142992768386051 6.31449120627359e-05 0.000135964460149897 6.3027428522704e-05 0.000129660819954984 6.30826325504869e-05 0.000123800131681758 6.29899914473824e-05 0.00011868863736878 6.32511604777557e-05 0.000113961669388318 6.35725040563379e-05 0.000109698551511254 6.39381227181425e-05 0.000105650824341163 6.43965837845647e-05 0.000101814706846757 6.48067359320591e-05 9.83146764522693e-05 6.52813805029277e-05 9.50991508105071e-05 6.59852304791593e-05 9.21041057310712e-05 6.66062663617365e-05 8.91970186848971e-05 6.74188426779249e-05 8.64637752191609e-05 6.82878625568134e-05 8.38459092757854e-05 6.91075610325374e-05 8.14583999336366e-05 7.01578017528049e-05 7.91389702920555e-05 7.11749210690991e-05 7.70051176813504e-05 7.23333425559506e-05 7.48691264825587e-05 7.35335586830869e-05 7.29429365387749e-05 7.48964189159027e-05 7.11321677073731e-05 7.63447955449906e-05 6.92828507105776e-05 7.79427069314977e-05 6.7617502297965e-05 7.96423886646663e-05 6.59101095316676e-05 8.14703196547724e-05 6.43346605168645e-05 8.34859811727819e-05 6.28572300504571e-05 8.56407072953162e-05 6.14076854957872e-05 8.80407747568963e-05 6.00220376772449e-05 9.05512618139402e-05 5.8691165368392e-05 9.34006833332355e-05 5.74042897775978e-05 9.6442193525961e-05 5.61662183016728e-05 9.98404281930068e-05 5.49981721845411e-05 0.000103553972308265 5.37926995066574e-05 0.000107635965478945 5.26700401630156e-05 0.00011219118497823 5.16096357977996e-05 0.000117328104005996 5.05966512534459e-05 0.000123064241244626 4.95837455913929e-05 0.000129537977177277 4.85804737063199e-05 0.000136900445786308 4.75951862312752e-05 0.000145285316130833 4.66373670645999e-05 0.000155027190947183 4.57576042480201e-05 0.000166465331408781 4.48561065346378e-05 0.000180037052023164 4.39269111405627e-05 0.000196328585513921 4.29993109462933e-05 0.000216406830140935 4.20531781818584e-05 0.000241647818514692 4.10011242005562e-05 0.000274524193183013 3.96568788554402e-05 0.000318970558681605 3.73405505150773e-05 0.000382167868702599 3.23511424377419e-05 0.000477647557766973 1.91255674039828e-05 0.000631159014441696 -1.98383044148182e-05 0.000889381843242926 -0.000141391179421326 0.00131512181683564 -0.000535703278202706 0.00180208769604941 -0.0019120968523456 -0.002358287227661 -0.00883639026167464 -0.00144882416993678 8.29592255054577e-05 -0.00069110782441616 0.000140168884426485 -0.000452354463882455 7.7250420589434e-05 -0.000349032521886929 4.74032331936648e-05 -0.000288886167293006 3.6522138745791e-05 -0.000246999732433448 3.29075145468773e-05 -0.000215325015520755 3.17069209341643e-05 -0.000190328184092949 3.11896323634984e-05 -0.00017017175410255 3.08212879840763e-05 -0.000153663229415011 3.05222354603887e-05 -0.000139839943806588 3.02248016821155e-05 -0.000128140799036543 2.99459430659009e-05 -0.000118089826246361 2.96079314185191e-05 -0.000109389440455408 2.92478686712232e-05 -0.000101838021050948 2.88692386064086e-05 -9.51972908913028e-05 2.85288669532131e-05 -8.92580929444918e-05 2.82139378392576e-05 -8.39707897756111e-05 2.78779910953091e-05 -7.91855405542638e-05 2.75229425310432e-05 -7.48968802261531e-05 2.71713507939676e-05 -7.10307679346703e-05 2.68263021097902e-05 -6.74814220064373e-05 2.65263068678022e-05 -6.42394356053881e-05 2.6220112319664e-05 -6.12456133987937e-05 2.58763077009188e-05 -5.85169589049498e-05 2.5554900023827e-05 -5.5996774977915e-05 2.52479228432255e-05 -5.36646907927666e-05 2.49564907858491e-05 -5.14725857908005e-05 2.46785281464211e-05 -4.94312320433642e-05 2.43793577594084e-05 -4.75206445644963e-05 2.40791529724498e-05 -4.5785793540925e-05 2.37956197907588e-05 -4.41211456298214e-05 2.35416076046755e-05 -4.25665852654542e-05 2.3277362235445e-05 -4.10939659463401e-05 2.30255925366121e-05 -3.96915825663242e-05 2.27558495827426e-05 -3.84007684730934e-05 2.24833764414942e-05 -3.71652901697444e-05 2.22406024970629e-05
-3.72449644402014e-05 1.87769311878355e-06 -5.75387070557078e-05 4.93765584301467e-07 -5.71840317939775e-05 -6.31188836957397e-08 -5.73699230766826e-05 -4.05238157049698e-07 -5.6766008918929e-05 1.00798251047273e-07 -5.6927862789016e-05 2.28095821235021e-07 -5.70912753048496e-05 1.08465974517617e-07 -5.75503908850603e-05 -5.26405135232055e-08 -5.78109546770332e-05 -1.45264005767782e-07 -5.79176424246522e-05 -1.62508238419705e-07 -5.81411274935587e-05 1.09074053600772e-07 -5.82926211396416e-05 7.64868718749655e-08 -5.88641234286381e-05 1.18376792626543e-09 -5.92343597184692e-05 -2.37609202406447e-08 -5.96514184872307e-05 -1.70447632405798e-07 -6.00626785714872e-05 -1.60266831286454e-08 -6.05356081493653e-05 8.81816652605644e-09 -6.10435296905921e-05 -3.15707246529025e-08 -6.17514530814083e-05 -5.85411012875087e-09 -6.22996014369409e-05 -1.66789233185345e-08 -6.30412322745494e-05 4.22327265899451e-09 -6.37673504293057e-05 3.25886008605688e-08 -6.44960800677641e-05 -4.4099990410112e-08 -6.54116302526361e-05 -3.95284854101751e-08 -6.62911293436942e-05 -7.08109797458863e-08 -6.72416812732517e-05 -4.83012093595255e-08 -6.82855708223033e-05 -2.47099168587953e-08 -6.94139101049302e-05 -9.64184219804904e-08 -7.05824411305012e-05 -3.98872826682563e-08 -7.18996513569794e-05 -5.0517907025878e-08 -7.32442158428024e-05 -6.90020591381168e-08 -7.47478816892746e-05 -5.15570431676728e-08 -7.63214828638249e-05 -1.02807405671083e-07 -7.80276320864789e-05 -1.03510245291086e-07 -7.98649223072519e-05 -7.11162555773227e-08 -8.18609229726403e-05 -7.763750324737e-08 -8.40687859086674e-05 -8.13481880707541e-08 -8.64315466417604e-05 -1.08680737397551e-07 -8.89890856945947e-05 -1.31703265766642e-07 -9.17665048907307e-05 -1.24904620765936e-07 -9.48014700169378e-05 -1.09171452921674e-07 -9.81591050365537e-05 -1.45827192567819e-07 -0.000101860050407428 -2.073998350317e-07 -0.000105891525589536 -2.00918188384737e-07 -0.000110418462529126 -2.27116246157756e-07 -0.000115454778054222 -2.39613833207159e-07 -0.000121101394728783 -2.5203808483936e-07 -0.000127494932582086 -3.21389648093168e-07 -0.000134744745100518 -3.62465366633321e-07 -0.000143034461010114 -3.64721235283137e-07 -0.000152635476147949 -4.5658704398889e-07 -0.000163921026573329 -5.43780869391057e-07 -0.000177273348079371 -6.92864808923653e-07 -0.000193335272067327 -8.88289457270843e-07 -0.00021309635317701 -1.16543886348947e-06 -0.000237956852076583 -1.79767684340535e-06 -0.000270322301038513 -3.36708056091739e-06 -0.000314105816614486 -7.61844972435213e-06 -0.000376317687859844 -1.99994876912108e-05 -0.000470323124441162 -5.77335314822651e-05 -0.000621425239702028 -0.000176760845018531 -0.00087557487450406 -0.00056426035009713 -0.00129467651438776 -0.00191857463452498 -0.0017741032952253 -0.00873560835242381 0.00232081979991706 4.59340378554017e-05 0.00142602607769494 0.000103071428034039 0.000680258990403125 4.17476445696242e-05 0.000445210673146808 1.29257610927012e-05 0.000343492578249598 2.71717118110825e-06 0.00028426591398174 -3.36304421932486e-07 0.000243047908662469 -1.02027941762267e-06 0.000211862816828693 -1.04934918374286e-06 0.000187242797561761 -9.44808585401985e-07 0.00016739100753466 -8.07129097028192e-07 0.000151105981727118 -6.785772102375e-07 0.000137504301396841 -5.31545556550851e-07 0.000125988907125289 -4.40047187183055e-07 0.000116092057281795 -3.84411868596538e-07 0.000107519099617002 -3.66296688896056e-07 0.000100081073833386 -3.20960443197992e-07 9.35206958484871e-05 -2.67340226720117e-07 8.77099195415469e-05 -2.15333719383247e-07 8.24892791814351e-05 -1.95828198774867e-07 7.77786757028792e-05 -2.00405767196891e-07 7.35564847034907e-05 -1.94866730179659e-07 6.97281679480225e-05 -1.51986226645831e-07 6.62631589649891e-05 -1.15568606939814e-07 6.30533859658054e-05 -1.11998005189579e-07 6.01123797763259e-05 -9.76336661852907e-08 5.7400386765541e-05 -1.24163508991247e-07 5.49030147906816e-05 -9.86729908498336e-08 5.26139524644618e-05 -9.76705800842684e-08 5.0476351405783e-05 -7.84051270926527e-08 4.84520122976911e-05 -8.7215697170122e-08 4.65844095546614e-05 -8.59838610782085e-08 4.48482971953449e-05 -7.24869964313031e-08 4.32004200606536e-05 -6.92797821532462e-08 4.16923263246201e-05 -5.61782453469711e-08 4.02237951014896e-05 -6.28270134252476e-08 3.88718586326881e-05 -6.38562164762939e-08 3.76026033727691e-05
0.000424676984948921 0.000114202682126806 0.000282421020350159 8.17917760502592e-05 0.000238362922675206 7.20510675346155e-05 0.000212464454653399 6.76628791335232e-05 0.000193149814173423 6.51554705934031e-05 0.000178518345521666 6.37243979912115e-05 0.000166281747399905 6.24829312930976e-05 0.00015596935145577 6.18909009969668e-05 0.000147466881765319 6.15143379296674e-05 0.00013959268028635 6.12491448279213e-05 0.000132785458559863 6.11118114537149e-05 0.000126458527871467 6.08225152950307e-05 0.00012093220981366 6.0902384300041e-05 0.000116077165865742 6.11470798168689e-05 0.00011158376466835 6.15597848676022e-05 0.000107299561566197 6.1925737757643e-05 0.000103290381776408 6.21885756172025e-05 9.95129640029839e-05 6.25258555228856e-05 9.62032932564315e-05 6.30514628310957e-05 9.31347030877978e-05 6.36354945366671e-05 9.01486121744164e-05 6.43439491934754e-05 8.73712102507181e-05 6.5015682269484e-05 8.46452552909085e-05 6.57426268271076e-05 8.21950540803407e-05 6.66608141518582e-05 7.98260597050862e-05 6.752676253844e-05 7.75782255512255e-05 6.8541888295385e-05 7.54070135228887e-05 6.95230362111967e-05 7.34296014916878e-05 7.06819622416634e-05 7.15253165933957e-05 7.18940795435984e-05 6.97159103365546e-05 7.32707273571706e-05 6.80237287731679e-05 7.47329478228312e-05 6.62902912766499e-05 7.62951511743529e-05 6.47120914600263e-05 7.79936232687683e-05 6.31389549164718e-05 7.97846404700711e-05 6.16635728767516e-05 8.17860576287392e-05 6.02689658194481e-05 8.38863662776078e-05 5.89191747661383e-05 8.62670492070583e-05 5.76345226597583e-05 8.87666548069826e-05 5.63970237480256e-05 9.15887728886581e-05 5.51859072934743e-05 9.46089835025402e-05 5.39800889872589e-05 9.79178951594535e-05 5.28756319542869e-05 0.000101564643830241 5.17658264774489e-05 0.000105634278880689 5.075031335143e-05 0.000110144306408305 4.97370225606071e-05 0.000115199753727621 4.87368188505069e-05 0.00012087144133048 4.77780849124256e-05 0.000127213843457379 4.68008996633257e-05 0.000134441319552526 4.58853116213638e-05 0.000142716283574938 4.50206190757638e-05 0.000152331569890128 4.4150705698178e-05 0.00016359213543943 4.33056929870131e-05 0.000176966310950426 4.24361706989519e-05 0.000193015322211846 4.15138431004358e-05 0.000212770509433512 4.06293519656115e-05 0.000237622956983541 3.96085911322082e-05 0.000269986931151317 3.82914468507245e-05 0.00031372834056122 3.60550715038802e-05 0.000375950721969232 3.11643239744659e-05 0.00046995575105711 1.81669702841865e-05 0.000621053314747098 -2.01653072198888e-05 0.000875245718966375 -0.000139795611177845 0.00129433240389535 -0.000527907070284887 0.00177374405030132 -0.00188277504700048 -0.0023211786826816 -0.00870036235788113 -0.00142640998678442 8.06488599755805e-05 -0.000680636241061232 0.000137249905891452 -0.000445601223933041 7.54354577916255e-05 -0.000343876262270349 4.61230268844254e-05 -0.000284650532600778 3.5450325626131e-05 -0.00024338592879878 3.19139614721521e-05 -0.000212188965934336 3.07210231105034e-05 -0.000187621182485019 3.02294060544464e-05 -0.000167786451195086 2.99181001841608e-05 -0.000151508274741779 2.96614487450892e-05 -0.000137870409349799 2.93778479106881e-05 -0.000126325399910302 2.90882479566581e-05 -0.000116456585106272 2.87421748595694e-05 -0.00010792329050747 2.84136819165604e-05 -0.000100459477000269 2.809462520879e-05 -9.39018941770802e-05 2.77646707944463e-05 -8.80348963040202e-05 2.74391354717888e-05 -8.28326506766411e-05 2.71011716669497e-05 -7.81687503164781e-05 2.67598924387039e-05 -7.3928401043659e-05 2.64598963320105e-05 -7.01004122016775e-05 2.61414720964741e-05 -6.65857586072954e-05 2.58149329962248e-05 -6.34038978317745e-05 2.5495384408125e-05 -6.05009815456187e-05 2.51890140255306e-05 -5.78037850063277e-05 2.49057297708044e-05 -5.5293730361459e-05 2.46345295493521e-05 -5.29749790666314e-05 2.43403194652312e-05 -5.079685121232e-05 2.40387549630681e-05 -4.88277015078184e-05 2.37475030726147e-05 -4.69678623443577e-05 2.34710464541899e-05 -4.52266305864577e-05 2.32201085907438e-05 -4.35866006989979e-05 2.29739795395735e-05 -4.20318762490227e-05 2.27043703709616e-05 -4.05879507145679e-05 2.24481231158624e-05 -3.9228431070085e-05 2.21924690446486e-05 -3.79369503490524e-05 2.19321450160929e-05
-3.72084513370814e-05 1.60859247992759e-06 -5.51769202623835e-05 3.44644643608402e-07 -5.58361464988447e-05 -1.62024641940674e-07 -5.50855473789235e-05 -8.58433385794459e-09 -5.52165944947933e-05 -1.05725718459743e-07 -5.502700782852e-05 1.81626281224905e-07 -5.54854608768926e-05 -5.81779519574702e-08 -5.57000776479463e-05 -9.71811989419569e-08 -5.58182438247414e-05 -5.48203265365016e-08 -5.60818193795052e-05 9.60446072978788e-08 -5.62319476914018e-05 7.81460955152149e-08 -5.6776461084174e-05 -2.89030822036131e-08 -5.70197970650581e-05 -1.19589056680591e-07 -5.73124737947519e-05 -1.27744901522323e-07 -5.75809959591065e-05 4.63837647337316e-08 -5.80075247905557e-05 3.60325981824947e-08 -5.8579732970178e-05 1.98733050269674e-09 -5.92171639842516e-05 -9.25079810147797e-08 -5.96399714855942e-05 -7.04391325312704e-08 -6.02635912749488e-05 -9.99289601210688e-09 -6.08236029432076e-05 4.5642531756667e-08 -6.15261695907331e-05 2.71871604553559e-09 -6.23507738454958e-05 -1.54018401941397e-08 -6.3038221400117e-05 -4.30862401814455e-08 -6.39084837968604e-05 -9.97572503396942e-09 -6.48207973384702e-05 -3.67467775172123e-08 -6.58050451108977e-05 -9.39527910370171e-08 -6.6839841255861e-05 -4.76765629881023e-08 -6.79468793552808e-05 -1.08145895598791e-07 -6.90878090559537e-05 -4.88365714810555e-08 -7.03647112971183e-05 -2.29754316755679e-08 -7.17191152799056e-05 -6.62856325279802e-08 -7.32007074140864e-05 -4.83067652198033e-08 -7.47780964851856e-05 -8.33855524819703e-08 -7.64604317048364e-05 -9.28041585312588e-08 -7.83138885836072e-05 -8.33826579558884e-08 -8.02801858572152e-05 -1.05142365990658e-07 -8.24374856252042e-05 -1.0626233051124e-07 -8.47571046078126e-05 -8.42232912255796e-08 -8.72641270655644e-05 -9.87362554064834e-08 -9.00551578154039e-05 -1.22212491087039e-07 -9.30733218950787e-05 -1.54946794256414e-07 -9.63409416823665e-05 -1.79723928141174e-07 -9.99733756855392e-05 -1.95226381410234e-07 -0.00010395846165343 -1.92794965522839e-07 -0.000108403360868193 -1.91767661472499e-07 -0.00011340438816435 -2.27250544652032e-07 -0.000118993534377422 -2.77724484811489e-07 -0.000125274616097298 -3.05869093826055e-07 -0.000132406848892747 -3.61867255100095e-07 -0.000140582665920109 -3.83499996381176e-07 -0.000150036741631222 -4.42592373052044e-07 -0.000161148445401521 -5.54476128905984e-07 -0.000174312972068853 -6.92912769364136e-07 -0.000190130508246984 -8.68068670386665e-07 -0.00020959362557905 -1.16348352863205e-06 -0.000234095271226229 -1.79305012304488e-06 -0.000265961646989358 -3.35196750424011e-06 -0.000309054946111681 -7.54586269281262e-06 -0.000370317061453323 -1.97307027193847e-05 -0.000462851525492724 -5.68622044848037e-05 -0.000611626554278455 -0.000174054619286108 -0.000861878989604911 -0.000555567911660268 -0.00127453118340247 -0.00188905768347783 -0.00174665950154673 -0.00860268149018875 0.00228484388599827 4.47418144828681e-05 0.00140427831383875 0.00010125791297963 0.000670094683528369 4.09731406600351e-05 0.000438664230472808 1.26504169588102e-05 0.00033851714826266 2.65953435750965e-06 0.000280190279689222 -3.3216426441089e-07 0.000239541756406002 -1.03538787266241e-06 0.000208810305589894 -1.08025516931367e-06 0.00018458393254345 -9.65844784543626e-07 0.000165054828580085 -7.96129072327528e-07 0.000149030715524714 -6.4723492896651e-07 0.000135599997275405 -5.17952854105009e-07 0.000124222242273208 -4.67036074562971e-07 0.000114499521065198 -4.09497067334922e-07 0.00010607007557452 -3.61806525143322e-07 9.87604508451919e-05 -3.01714381638283e-07 9.2287490072083e-05 -2.51821487730049e-07 8.65128659824225e-05 -2.391407508139e-07 8.13920116833017e-05 -2.24223830547558e-07 7.67709972505737e-05 -1.8831595545885e-07 7.26224682464578e-05 -1.61478631935678e-07 6.88400605233763e-05 -1.37175240540964e-07 6.53809615084595e-05 -1.26708694365501e-07 6.22192194968081e-05 -1.55443619985616e-07 5.93491957825027e-05 -1.2214529431072e-07 5.67047307966167e-05 -1.09654130556885e-07 5.42578202879659e-05 -8.06232249838779e-08 5.19599957213276e-05 -8.71766942018495e-08 4.98241799158791e-05 -9.67164824569547e-08 4.78557257588482e-05 -1.05618572437502e-07 4.60168722605489e-05 -8.81470728237782e-08 4.43270849230241e-05 -6.59301355004901e-08 4.26959693953702e-05 -6.49612187826137e-08 4.1191363661291e-05 -5.17129350093825e-08 3.97628597683452e-05 -5.87202992258346e-08 3.84213201911623e-05
0.000408949838151621 0.000109095603250269 0.000275496183819074 7.90934167138355e-05 0.000233403334620487 7.01373454590829e-05 0.000207273583851486 6.58182846757378e-05 0.0001885310771231 6.32184050090533e-05 0.00017370553066649 6.14250512223629e-05 0.000162232249294231 6.05147617247941e-05 0.000152581344866743 5.99924740135955e-05 0.000143900904604276 5.96512088494788e-05 0.00013650096705881 5.94353375998858e-05 0.000129481009485146 5.90010650786314e-05 0.000123561146307667 5.89071543407715e-05 0.000118356108854349 5.89951444556285e-05 0.000113526060412585 5.92499540242958e-05 0.000109147590206346 5.95447451757637e-05 0.000104939818196988 5.98422330133191e-05 0.000100953741215483 6.00860882058314e-05 9.7513472893703e-05 6.04825615536654e-05 9.41990467463662e-05 6.09337595000434e-05 9.11295590714248e-05 6.14712997486266e-05 8.82943549965852e-05 6.210945577749e-05 8.5500920562912e-05 6.27326025056756e-05 8.30151575865121e-05 6.34619755850132e-05 8.05513755725237e-05 6.42353280497595e-05 7.82457000924191e-05 6.51199840224985e-05 7.60328743429137e-05 6.59550247630314e-05 7.39508899089687e-05 6.69749835970223e-05 7.20154912779765e-05 6.79710702582696e-05 7.01546022424838e-05 6.91439101873874e-05 6.83758289163701e-05 7.03754528345523e-05 6.66862101006232e-05 7.17189963594522e-05 6.50833874307702e-05 7.31882966902281e-05 6.3489250166154e-05 7.47178296657376e-05 6.20078617271449e-05 7.6403465423758e-05 6.05175359662508e-05 7.81396098004255e-05 5.91459426576168e-05 8.01252562311965e-05 5.78602181924459e-05 8.22240823407856e-05 5.66105082878315e-05 8.45902160882901e-05 5.54059975323437e-05 8.70818106905977e-05 5.41974627351913e-05 8.98248359633603e-05 5.30484541860016e-05 9.27854269341515e-05 5.19369378399809e-05 9.60938305794267e-05 5.09382845574194e-05 9.97031767725002e-05 4.98808531334363e-05 0.000103706711996028 4.88840233957561e-05 0.000108178050895972 4.79336666447337e-05 0.000113129893199344 4.69598770164393e-05 0.000118699665837888 4.60707592492901e-05 0.000124969364532048 4.51825847029073e-05 0.000132109026755378 4.42737928656878e-05 0.000140256390911853 4.34631618934351e-05 0.000149733887334214 4.26535235909768e-05 0.000160832036679247 4.18150077885847e-05 0.000173992838223495 4.10118452593043e-05 0.000189805610253364 4.01196311755202e-05 0.000209263848979869 3.9250566526096e-05 0.000233720431183069 3.82868304588221e-05 0.000265599404426893 3.70099255381128e-05 0.000308686733744315 3.48312381549464e-05 0.000369943487975561 3.00383645732022e-05 0.000462520714320853 1.72475490801822e-05 0.000611278987445462 -2.04937212580493e-05 0.000861526140979396 -0.000138240837321297 0.00127417818679554 -0.000520317661808467 0.00174628343002221 -0.00185434072932922 -0.00228521529834391 -0.00856851058609902 -0.00140466750071181 7.84224124329077e-05 -0.00067047654648962 0.000134446504474413 -0.000439045087567636 7.36977711569197e-05 -0.000338847837332514 4.48858040427562e-05 -0.000280511806348178 3.43774448653125e-05 -0.000239924840832411 3.09226422144516e-05 -0.000209209627933038 2.98098756340536e-05 -0.000184985787698251 2.93667387310652e-05 -0.000165421366195952 2.90671878626301e-05 -0.000149368460183765 2.87944662297845e-05 -0.000135971850963052 2.85054252176963e-05 -0.000124635609069255 2.82551925127796e-05 -0.000114883802613081 2.79691740274169e-05 -0.000106457960398524 2.76510886855894e-05 -9.90913434914879e-05 2.73210444361334e-05 -9.26341056093644e-05 2.69908885397545e-05 -8.69051783120186e-05 2.6680261663262e-05 -8.17601708046113e-05 2.63946735036907e-05 -7.71445467902146e-05 2.60793621203713e-05 -7.29466598588937e-05 2.57498767020129e-05 -6.91884106221485e-05 2.54177036704102e-05 -6.57720762705241e-05 2.51279635883078e-05 -6.26264154838093e-05 2.48448851078019e-05 -5.97421398901629e-05 2.4572500651433e-05 -5.70662515085068e-05 2.42879807817005e-05 -5.45703917460349e-05 2.39953783360656e-05 -5.23284710689919e-05 2.37034730254446e-05 -5.02101963097685e-05 2.34238780627543e-05 -4.82438400055103e-05 2.31702487751424e-05 -4.64109310057625e-05 2.29080491575846e-05 -4.46679941858802e-05 2.2654663163208e-05 -4.30574352869421e-05 2.24054955524974e-05 -4.15443970047554e-05 2.21500939056271e-05 -4.00992594914953e-05 2.19052404675645e-05 -3.8766666579078e-05 2.16591921883183e-05
-3.81493354364289e-05 -7.96741646357556e-07 -5.36286227399554e-05 2.588614831762e-08 -5.29133926756648e-05 2.61678181367773e-07 -5.34206527711325e-05 1.37240380917048e-07 -5.33003845084264e-05 1.00356282417253e-07 -5.380567542732e-05 -3.93156322321539e-07 -5.37335391331534e-05 -7.29582079505523e-08 -5.37878932230837e-05 -6.70678058702604e-08 -5.40054328274329e-05 1.63250146076606e-07 -5.41668070855101e-05 1.97573044580654e-07 -5.47806152874681e-05 -5.69070676704825e-08 -5.50263842106992e-05 -1.38832318926567e-07 -5.52642663776199e-05 -1.68210150558506e-07 -5.5406467785152e-05 -4.48185766894339e-08 -5.57153759746447e-05 8.12981960076409e-08 -5.61592170577059e-05 5.44613987418551e-08 -5.67529955476501e-05 -7.105767554712e-08 -5.72279589597585e-05 -4.03964222318656e-08 -5.77821671022098e-05 -9.17275567176907e-08 -5.82236069363272e-05 -7.96592929125109e-09 -5.88073354628142e-05 -1.33085707671178e-08 -5.94702126016359e-05 -2.16686647045874e-09 -6.01277625639028e-05 5.02578750909972e-09 -6.09110681305879e-05 1.73824391549716e-08 -6.16390501517031e-05 -7.41068398670657e-09 -6.25440736973977e-05 -5.6393894395286e-08 -6.34504726606465e-05 -5.87393396650752e-08 -6.44157295322622e-05 -1.05227076031822e-07 -6.54225805471432e-05 -5.24513999095065e-08 -6.64946226057435e-05 -7.89516963237479e-08 -6.76539737942772e-05 -4.92784161457598e-08 -6.89068188831044e-05 -2.24225233618865e-08 -7.02691262756366e-05 -4.69085916827251e-08 -7.1730457855542e-05 -3.99482489535487e-08 -7.33302077803591e-05 -9.81379906860544e-08 -7.49884689479905e-05 -1.23870978356342e-07 -7.67943856002639e-05 -1.10326866643691e-07 -7.87243459168923e-05 -8.45558554227975e-08 -8.08384905681815e-05 -7.81370341943178e-08 -8.31767379014843e-05 -8.69915906644898e-08 -8.56736066569004e-05 -1.4540574882631e-07 -8.83835227777282e-05 -1.58419217723317e-07 -9.13454525071196e-05 -1.46121729278902e-07 -9.45818030801028e-05 -1.77032464117786e-07 -9.81416985502531e-05 -1.63298765172314e-07 -0.000102106538534538 -1.78486197801485e-07 -0.000106512076957211 -2.13927966524727e-07 -0.000111427112959084 -2.09960009821557e-07 -0.000116928763830086 -2.77308732462305e-07 -0.000123127113863391 -3.24445362411384e-07 -0.000130150331427797 -3.45001506135499e-07 -0.000138202395906703 -3.9359622018087e-07 -0.000147532623916892 -4.4359846218502e-07 -0.000158477820404815 -5.32753093657633e-07 -0.00017144903182961 -6.93278923294621e-07 -0.000187053522365305 -8.7210664622742e-07 -0.000206220831586007 -1.17570342772385e-06 -0.000230335172804504 -1.80329590284927e-06 -0.000261729290296708 -3.33137939962055e-06 -0.000304150652576025 -7.44606246125958e-06 -0.000364490789626975 -1.9458337910827e-05 -0.000455645382446344 -5.60379116726936e-05 -0.0006021524392899 -0.000171438644404254 -0.000848609114020565 -0.000547135115228478 -0.00125501313387871 -0.00186044830121458 -0.00172005166647546 -0.00847380508697815 0.00224996615014102 4.3572150938846e-05 0.00138319547309875 9.95095692023549e-05 0.000660262320918267 4.02697922672751e-05 0.000432331732172082 1.24124770005828e-05 0.000333633168272516 2.55668851039932e-06 0.000276166661270764 -3.97424069402315e-07 0.000236148737169104 -1.06953985175741e-06 0.000205899013558809 -1.07597806860845e-06 0.00018204664811416 -9.38372827155597e-07 0.000162771899299159 -7.89852910680927e-07 0.00014695008076094 -6.82152055613698e-07 0.000133748204306366 -5.47395680659033e-07 0.000122557177676113 -4.66700897579856e-07 0.000112994935157468 -3.88486067107914e-07 0.000104681277465033 -3.42246563637551e-07 9.74268134638018e-05 -3.17149609292113e-07 9.10668321543754e-05 -2.76300792639391e-07 8.53923839175875e-05 -2.25004037577199e-07 8.03588123466788e-05 -1.88339468427845e-07 7.57966832190142e-05 -1.70800146949126e-07 7.1661741130067e-05 -1.69003776987674e-07 6.79383743664774e-05 -1.73224777094586e-07 6.45573656125931e-05 -1.39635575099335e-07 6.14643808655051e-05 -1.29167987426002e-07 5.8644234267077e-05 -9.8008605697359e-08 5.59898167646637e-05 -1.00023092883901e-07 5.35489578138706e-05 -1.05278231483371e-07 5.1316508664607e-05 -1.08656388626471e-07 4.92178284819797e-05 -9.83485894553494e-08 4.72994125834201e-05 -9.6847762538785e-08 4.54772265978307e-05 -8.24849660312756e-08 4.37896681051192e-05 -6.41596990878902e-08 4.22013720970352e-05 -6.6610123100901e-08 4.0709259234879e-05 -4.41029219530167e-08 3.92928665351032e-05
0.000396445437176131 0.000105113619243798 0.000268447865349006 7.6837307020917e-05 0.000227525658062917 6.81486703794205e-05 0.000202216486088806 6.38955312906101e-05 0.000183728081050109 6.11915496800708e-05 0.000169702569808931 5.95527877353741e-05 0.00015835910411177 5.87281521724014e-05 0.00014891367668898 5.81650078501762e-05 0.000140652357856984 5.78517802762721e-05 0.000133012687869587 5.73397680035124e-05 0.000126647954275466 5.71804226105148e-05 0.000120917107451116 5.71730785962925e-05 0.000115780918827593 5.7281444193021e-05 0.000111113203137401 5.74319963465254e-05 0.000106606361423924 5.75755699435095e-05 0.000102552902441391 5.77414931531461e-05 9.89534049587616e-05 5.81754693060719e-05 9.54659246323234e-05 5.85346809072799e-05 9.22851911990778e-05 5.89529942856937e-05 8.92322628403496e-05 5.94657695011543e-05 8.63636112103277e-05 5.99180368278861e-05 8.3834567862704e-05 6.06132782536241e-05 8.13168464671018e-05 6.12899587430967e-05 7.89827977489176e-05 6.19872666995281e-05 7.66831471740766e-05 6.27320349248654e-05 7.45504509665413e-05 6.36224857541575e-05 7.25791745955301e-05 6.44709186849845e-05 7.06207584315413e-05 6.55046135660801e-05 6.88194508025958e-05 6.65297736480206e-05 6.70881799390866e-05 6.76761870217221e-05 6.53998040274976e-05 6.89166635084975e-05 6.38493780433703e-05 7.02268848569248e-05 6.23473811049067e-05 7.16875662879886e-05 6.08449872599098e-05 7.31702134250138e-05 5.94717612272086e-05 7.48510615001108e-05 5.80941725321214e-05 7.65959461074937e-05 5.68222769263983e-05 7.85753643754885e-05 5.56111341399459e-05 8.06686149933044e-05 5.43877179673936e-05 8.29582855139711e-05 5.32455562407552e-05 8.53969383898404e-05 5.21351053662735e-05 8.81476439976445e-05 5.10949378841993e-05 9.10816353181195e-05 5.00405314712203e-05 9.43395695315008e-05 4.9061599063565e-05 9.79290844742878e-05 4.80665935681568e-05 0.000101843943296805 4.70906485895728e-05 0.000106228989043881 4.62099336923446e-05 0.000111125740998695 4.53258711597293e-05 0.000116631325591445 4.44468142592739e-05 0.000122805017302701 4.36177724106289e-05 0.000129846744377812 4.27742881587485e-05 0.000137884167098703 4.19725469096081e-05 0.000147213898829265 4.12292903992868e-05 0.000158154589960372 4.04178225935959e-05 0.000171119882750275 3.96313090883954e-05 0.000186683875708337 3.87984255497548e-05 0.000205860907956587 3.79634146044809e-05 0.000229971148528872 3.70404991063488e-05 0.000261363001845195 3.58060588295588e-05 0.00030382492700461 3.3666207615189e-05 0.000364150862195837 2.89391544539507e-05 0.000455299280861102 1.63609253408263e-05 0.000601798548707432 -2.07830007809001e-05 0.000848233113925873 -0.000136719228552623 0.00125463825386388 -0.000512963063502768 0.00171966000776262 -0.00182676670585999 -0.0022503507047685 -0.00844061707749876 -0.0013835772286777 7.62943251629135e-05 -0.000660596359642587 0.000131739862355951 -0.000432656213398022 7.19843647225579e-05 -0.000334014838847757 4.36644943306469e-05 -0.000276560156696695 3.33923636934156e-05 -0.000236549692027525 3.00346584201608e-05 -0.000206266074624049 2.89489956884334e-05 -0.000182386851667522 2.85010919259197e-05 -0.000163143247709872 2.82022171170003e-05 -0.000147359015665176 2.79693720558976e-05 -0.00013412755594751 2.77358688840433e-05 -0.000122940459579144 2.74939660592021e-05 -0.000113318396354589 2.71950225238736e-05 -0.000105020994500398 2.68773750375024e-05 -9.78152277234721e-05 2.65614388217651e-05 -9.14318828679104e-05 2.62870860579905e-05 -8.57658862882477e-05 2.59987046223343e-05 -8.0680115236341e-05 2.56844293460326e-05 -7.61446798994349e-05 2.53600940467529e-05 -7.20509527527296e-05 2.50690481187204e-05 -6.83356693309524e-05 2.47703142697449e-05 -6.49464995482136e-05 2.45171241697322e-05 -6.18228448414495e-05 2.42330458884806e-05 -5.8957970595887e-05 2.39329227608902e-05 -5.63687531044389e-05 2.36495055133443e-05 -5.39420439329302e-05 2.33854235689528e-05 -5.16971334579617e-05 2.31362700326451e-05 -4.9603562502588e-05 2.28666901557619e-05 -4.76393204944329e-05 2.26019329262406e-05 -4.58414573393483e-05 2.23367142425075e-05 -4.41451517578307e-05 2.20958346633382e-05 -4.25371348850655e-05 2.18577632681099e-05 -4.1054561150632e-05 2.16137531702428e-05 -3.96395234189525e-05 2.13683889121137e-05
-4.04741070918736e-05 -1.66554089282123e-06 -5.05021610029863e-05 -3.25643362438496e-07 -5.10850079093595e-05 3.77117978414303e-07 -5.12480347655451e-05 3.42346745645033e-07 -5.2102454416493e-05 -2.469705420694e-07 -5.20925425793988e-05 -1.75049307279054e-07 -5.21066779985943e-05 -3.48554917905757e-07 -5.20796111168322e-05 2.22530713257566e-07 -5.21892453500576e-05 2.17395246790358e-07 -5.27960189469163e-05 -1.36347581743443e-08 -5.30516850577349e-05 -4.97310304445787e-08 -5.33153453358665e-05 -2.08934002492652e-07 -5.34469997847486e-05 -5.93191322165789e-08 -5.37022262649405e-05 5.81685112637628e-08 -5.4033962776175e-05 -2.69135185306507e-08 -5.45316846131309e-05 -3.36662082161014e-08 -5.48777870888047e-05 6.627882160284e-10 -5.53826223542439e-05 -7.5899205911589e-08 -5.5863149737712e-05 2.41337954602208e-08 -5.6375154374627e-05 -8.61979396163455e-08 -5.69323303833406e-05 -5.48988108585258e-08 -5.74773943988575e-05 -1.50813015135807e-08 -5.81004608118214e-05 2.20317415271463e-08 -5.87923828540285e-05 3.77469368404471e-08 -5.96086214087261e-05 -3.20184998993202e-08 -6.03359239371113e-05 -2.96080540102715e-08 -6.12254129231632e-05 -6.97663600114633e-08 -6.21074652111852e-05 -6.83793612584125e-08 -6.30380648141437e-05 -8.05225858184168e-08 -6.40616199561588e-05 -5.55690285358187e-08 -6.5110932131961e-05 -7.72114392021306e-08 -6.62846940834532e-05 -3.48202415908858e-08 -6.75207265064124e-05 -2.07947800442601e-08 -6.89051965682862e-05 -6.40903798526195e-08 -7.0338731362183e-05 -6.59346623955067e-08 -7.18962264243702e-05 -1.15989959757322e-07 -7.35289586575143e-05 -9.35476139414116e-08 -7.52988923859376e-05 -7.19375494999639e-08 -7.72575570139388e-05 -7.74094695964813e-08 -7.93698999991502e-05 -1.16983836300021e-07 -8.16376326307272e-05 -1.19952852827434e-07 -8.40883967682505e-05 -1.34390971712459e-07 -8.67744877431873e-05 -1.53498128665423e-07 -8.96717086844822e-05 -1.10749980177117e-07 -9.29032960159831e-05 -1.60564814474286e-07 -9.64394663999383e-05 -1.87724069851167e-07 -0.000100337321865317 -1.68072256168707e-07 -0.000104671167250068 -2.22474720561145e-07 -0.000109520916932592 -2.37774056505907e-07 -0.0001149358163682 -2.68128044876072e-07 -0.000121039115639387 -3.39717259058384e-07 -0.000127972406930303 -3.46929454110428e-07 -0.000135906732881745 -3.72853985079368e-07 -0.00014510518184004 -4.44229704295811e-07 -0.000155911867277482 -5.35902341680336e-07 -0.000168687666835816 -6.98689491911144e-07 -0.000184046581641656 -8.84586780041752e-07 -0.000202945821595422 -1.17776345884133e-06 -0.000226682352830823 -1.77990738361083e-06 -0.000257616802728461 -3.29756942871815e-06 -0.000299432461804888 -7.36521078953879e-06 -0.000358867645473764 -1.9200848824921e-05 -0.000448668069986258 -5.52302265263391e-05 -0.000592979174972014 -0.000168910095402256 -0.000835744276019875 -0.000538985855078404 -0.0012360817858738 -0.00183271783331083 -0.00169422971492179 -0.00834876347514304 0.00221616648076151 4.24865654021554e-05 0.00136276248183202 9.78446036801031e-05 0.000650673756381116 3.95471422433651e-05 0.000426127919430745 1.21299839454008e-05 0.000328909516143114 2.45319247514856e-06 0.000272309442851719 -4.13939020923632e-07 0.000232892931836485 -1.04579509558694e-06 0.000203050622884803 -1.06793210828034e-06 0.000179513834921937 -9.66315408457324e-07 0.000160549630203296 -8.08743013322745e-07 0.000144973250567959 -6.73095310286354e-07 0.000131974991723627 -5.22882349658764e-07 0.00012093692566692 -4.47407892811824e-07 0.000111458565143457 -4.1014935205891e-07 0.000103287682321292 -3.75031893454444e-07 9.61573758501651e-05 -3.07949803712968e-07 8.99079295881987e-05 -2.41747969763395e-07 8.43045119037215e-05 -2.11507522576886e-07 7.92959426172858e-05 -1.98614759654953e-07 7.48051362521702e-05 -2.07644980641029e-07 7.07560263853504e-05 -1.86806512600831e-07 6.71055253688303e-05 -1.57068519450102e-07 6.37867751135736e-05 -1.22563516497597e-07 6.06958261863031e-05 -1.22362449967922e-07 5.78899404590805e-05 -1.16769479760635e-07 5.53036149741275e-05 -1.16629549800832e-07 5.28968871957721e-05 -1.0483981876286e-07 5.07143489238405e-05 -1.01506936121794e-07 4.86398232645805e-05 -9.38663641289135e-08 4.67277301175932e-05 -9.3124367324827e-08 4.49530559066094e-05 -7.94828007549838e-08 4.32804037169599e-05 -4.79321065176709e-08 4.17013727224663e-05 -6.09300223643979e-08 4.0226507079748e-05
0.000388339727783574 0.000103676607733815 0.000260654707260663 7.46098424053509e-05 0.000220751071591506 6.60017629741922e-05 0.000196808460607721 6.17128416323472e-05 0.000179401641045126 5.93445791164789e-05 0.000165936429889469 5.80804895914569e-05 0.000154732904782327 5.70074863180885e-05 0.000145227035331903 5.64811092753837e-05 0.000137049427767701 5.57646575505629e-05 0.000130039873069622 5.55308535650702e-05 0.000123882416672976 5.5496054712667e-05 0.000118413135093271 5.55641657090395e-05 0.000113305452857621 5.56312990635783e-05 0.000108536938210266 5.56266207266581e-05 0.000104235427724247 5.56506279424014e-05 0.000100398977839435 5.59458532156012e-05 9.68758544741853e-05 5.62419935568083e-05 9.35597759577949e-05 5.66932612462578e-05 9.03515757314014e-05 5.71223073790218e-05 8.7383510965444e-05 5.74498172029042e-05 8.46581492616341e-05 5.80243418910594e-05 8.20805560639578e-05 5.85354693664337e-05 7.97101500429497e-05 5.91941055638155e-05 7.73666298703574e-05 5.98440457634749e-05 7.52128334220874e-05 6.05485555402486e-05 7.31683345356305e-05 6.13108059773888e-05 7.1167579347644e-05 6.22205557712855e-05 6.93365765062019e-05 6.31037841832605e-05 6.75113811545756e-05 6.4111458505617e-05 6.58004169633273e-05 6.51435160846654e-05 6.42132070470966e-05 6.62615143664219e-05 6.26395550569777e-05 6.75023351440698e-05 6.11786772622875e-05 6.87699556702309e-05 5.97852535444763e-05 7.0228003661945e-05 5.8397148662231e-05 7.17227026721485e-05 5.71219504587613e-05 7.33966499691537e-05 5.58255890783144e-05 7.51431555247981e-05 5.45857402438642e-05 7.70534380969226e-05 5.3440285041833e-05 7.91031635467835e-05 5.231753136315e-05 8.14086669176356e-05 5.12856619917426e-05 8.38320302104025e-05 5.02327800219923e-05 8.65419867343269e-05 4.9214014049589e-05 8.94701093578727e-05 4.8218180954335e-05 9.2647181070247e-05 4.72591410754337e-05 9.61630368727182e-05 4.63364668555279e-05 0.000100040777832486 4.54520567796527e-05 0.000104378643132092 4.45827845718313e-05 0.000109203421722502 4.37605581815538e-05 0.000114642086131114 4.29479477147783e-05 0.000120739328523192 4.21222162832241e-05 0.000127669844907981 4.13433365205776e-05 0.000135596010612654 4.05657079044442e-05 0.000144786402749407 3.98373915384114e-05 0.000155552691009844 3.90857847207485e-05 0.000168334585357779 3.83325879942557e-05 0.000183687260704222 3.75429964349992e-05 0.000202576372998984 3.67510693517086e-05 0.00022635902884056 3.58490713842557e-05 0.00025728310638908 3.46251942317555e-05 0.000299086854942463 3.25381623625573e-05 0.000358516917178432 2.79069554375515e-05 0.000448295701698092 1.55294539442441e-05 0.000592606473485916 -2.10488647374996e-05 0.000835356441231237 -0.00013522016922099 0.0012357033731031 -0.000505793377137147 0.0016938545854895 -0.00179999658883915 -0.00221649515468228 -0.00831653642373183 -0.00136308094802039 7.41924415870256e-05 -0.000651053917258276 0.000129084686341843 -0.000426522642988277 7.03722169787537e-05 -0.000329310283731313 4.25525657593617e-05 -0.000272675116468688 3.24599770661641e-05 -0.000233230893059476 2.91507420658841e-05 -0.000203418277603804 2.80803721272012e-05 -0.000179917775057211 2.76724276037395e-05 -0.000160926132704602 2.74309941042506e-05 -0.000145353637346778 2.72094217517279e-05 -0.000132298340052553 2.69621248293698e-05 -0.00012128088072151 2.67188817862926e-05 -0.000111848946756786 2.64348450955527e-05 -0.000103653197469952 2.617025763626e-05 -9.6532864724151e-05 2.58789686748496e-05 -9.02246893010667e-05 2.55787783969051e-05 -8.46487260792299e-05 2.52791506549948e-05 -7.96816412746977e-05 2.4997695392707e-05 -7.52061443772196e-05 2.47084148622094e-05 -7.11463763457722e-05 2.44586992747371e-05 -6.74599234885854e-05 2.41569361554355e-05 -6.40998285914763e-05 2.38748934193805e-05 -6.10698881324888e-05 2.35964610731732e-05 -5.82761172279435e-05 2.33265558441037e-05 -5.56860086360894e-05 2.30823736030514e-05 -5.32925970039146e-05 2.28268293663635e-05 -5.10557393333062e-05 2.25694838605319e-05 -4.89991238157951e-05 2.23018054103611e-05 -4.70806142507828e-05 2.20498820049469e-05 -4.52867369000168e-05 2.17934295251564e-05 -4.36240511647812e-05 2.15668635078476e-05 -4.20457425197543e-05 2.13264491256266e-05 -4.05812414342683e-05 2.11010763979299e-05
-3.58277017227274e-05 -6.64046889739662e-07 -5.08956245337967e-05 -2.39113854870417e-07 -4.97125406580493e-05 -2.86294343959825e-09 -5.03239556981569e-05 -1.51763717260939e-07 -5.03671196290839e-05 -2.8209941682259e-08 -5.04748000534697e-05 -2.11712614038396e-07 -5.04830060626322e-05 1.8260545149739e-07 -5.0549013288343e-05 1.49930550985159e-08 -5.09789877181735e-05 3.03886503481063e-08 -5.11834250465344e-05 -4.55411859777271e-08 -5.13939008304477e-05 -1.70944860673988e-07 -5.15195663351811e-05 3.76458424988192e-08 -5.17950273766989e-05 4.74823269583001e-08 -5.21280740696726e-05 -3.14013419675262e-08 -5.25841771271382e-05 -5.90485885787231e-08 -5.28154629495915e-05 -7.17897079259153e-08 -5.32123055095438e-05 -2.97813680594905e-08 -5.35710781953189e-05 8.22769293758034e-08 -5.40360513037765e-05 -6.49263522934152e-08 -5.4638782387053e-05 -2.39302295166927e-08 -5.51030562275588e-05 -7.78870577640397e-08 -5.56174770908038e-05 -1.55846461573787e-08 -5.62028928970401e-05 3.17849365539229e-08 -5.68712427384685e-05 -2.49174527872137e-08 -5.75638748087462e-05 1.44119386642414e-08 -5.83626296301274e-05 -5.00747385952009e-08 -5.90633253869436e-05 -3.77289184561318e-08 -5.99128867629794e-05 -3.9127759262032e-08 -6.08163608793591e-05 -6.69964301850711e-08 -6.17307769583368e-05 -7.83540598607661e-08 -6.27664314350041e-05 -3.65056254529506e-08 -6.38005504593144e-05 -6.37683414702646e-08 -6.50005109517873e-05 -4.12743163479261e-08 -6.62212960785424e-05 -4.28086405069298e-08 -6.7573628112905e-05 -8.8356560945802e-08 -6.89820410884148e-05 -4.53491741567768e-08 -7.05019466640851e-05 -8.69117189925266e-08 -7.21632935312745e-05 -9.35906723802553e-08 -7.39324969431658e-05 -1.17501663659379e-07 -7.5824890790026e-05 -1.15539505677741e-07 -7.78949710893818e-05 -1.09297412953616e-07 -8.01429960376909e-05 -1.13125375617999e-07 -8.25376920124134e-05 -9.58472640931091e-08 -8.52290971732821e-05 -1.33106162164686e-07 -8.81151839681987e-05 -1.32740636228763e-07 -9.12908093874675e-05 -1.4583269927265e-07 -9.47670278561601e-05 -1.88200489217221e-07 -9.8617096779868e-05 -1.86821232898644e-07 -0.000102882973042198 -2.02284375401865e-07 -0.000107662615800479 -2.41793921462463e-07 -0.000113015978599549 -2.61651156661117e-07 -0.000119037203313796 -3.16612743876475e-07 -0.000125874978163675 -3.44793954828232e-07 -0.000133713613109645 -3.72907030525748e-07 -0.000142777538476665 -4.53748173370782e-07 -0.000153413861161561 -5.55787727907976e-07 -0.000166011734418135 -7.04775717529552e-07 -0.000181123263226245 -8.64248611456208e-07 -0.000199753883510945 -1.16110571095957e-06 -0.000223176209242024 -1.77111921952532e-06 -0.00025365923423421 -3.27264819181204e-06 -0.00029487115056364 -7.28201647867033e-06 -0.000353429286582655 -1.89607279105386e-05 -0.000441902205979665 -5.44729121801426e-05 -0.000584077714628101 -0.000166469029848456 -0.000823256508635607 -0.000531072289647055 -0.00121769157412592 -0.00180576701476971 -0.00166915062137633 -0.00822736616225828 0.00218331384699883 4.1388691711068e-05 0.00134286172246379 9.61681154341606e-05 0.000641374912611704 3.88299042264991e-05 0.000420147740194869 1.18868402890641e-05 0.000324363096178429 2.39875667841138e-06 0.000268550404073212 -4.30103794397086e-07 0.000229667215102054 -1.08292452534972e-06 0.000200283782191526 -1.09125627206089e-06 0.000177098361066305 -9.61507713832367e-07 0.000158419123148304 -7.888992920078e-07 0.000143060001183999 -6.54279611079336e-07 0.000130195905000805 -5.42635451066948e-07 0.000119337751888355 -4.73825413487749e-07 0.000110012751707521 -3.94018621194041e-07 0.000101971256699253 -3.36327862425631e-07 9.49308754591358e-05 -2.90210667489352e-07 8.87232744939348e-05 -2.4766844773968e-07 8.32043520701993e-05 -2.45914149497895e-07 7.82895530626632e-05 -2.18951856281344e-07 7.38862304771358e-05 -1.88346265746161e-07 6.99106512259912e-05 -1.65103283049e-07 6.62653260841842e-05 -1.48987568808817e-07 6.2964031780408e-05 -1.43267323512037e-07 5.99469407172988e-05 -1.47111265147256e-07 5.71842474667196e-05 -1.20987453231826e-07 5.46599058601791e-05 -1.06661529712178e-07 5.22816104538373e-05 -9.45143128632936e-08 5.01023304033232e-05 -9.63588559570324e-08 4.8073793961717e-05 -9.50208923230397e-08 4.61818286797461e-05 -8.2008593241455e-08 4.44207017332057e-05 -8.00328644118169e-08 4.27746016352249e-05 -6.09891748707399e-08 4.12076759741642e-05
0.000380190108691666 0.000102082095512405 0.000253350125293198 7.29121818907529e-05 0.000214483975171363 6.3587745389929e-05 0.000191516503383069 5.97129383918032e-05 0.000175403353358623 5.78536534344426e-05 0.000162098565863504 5.64001961547446e-05 0.000151143976044541 5.55977908514591e-05 0.000141651917347419 5.44428729074488e-05 0.000133716659239478 5.40478355472328e-05 0.000127249307429846 5.38878410044524e-05 0.000121286040863389 5.3917663370217e-05 0.000115843051044016 5.39660493049488e-05 0.000110793187476439 5.39197512193449e-05 0.000106108598438445 5.38539172810123e-05 0.000102069805500807 5.4017183706914e-05 9.8344320379559e-05 5.41832191294944e-05 9.48232852295873e-05 5.4501764355514e-05 9.15951220841945e-05 5.48699864310806e-05 8.85114551018769e-05 5.52216684329119e-05 8.56579530937891e-05 5.57194383673623e-05 8.3001437610726e-05 5.61163387593977e-05 8.04534971807568e-05 5.66629817371071e-05 7.80550857553947e-05 5.71491685146444e-05 7.58685981246972e-05 5.78153744140801e-05 7.37889867756376e-05 5.8481369145265e-05 7.17738184942064e-05 5.92140435287689e-05 6.98762934709989e-05 6.00146091263147e-05 6.80136443840916e-05 6.08982023513075e-05 6.62751855180591e-05 6.17961526255317e-05 6.46026587505679e-05 6.27796378578017e-05 6.30045467359408e-05 6.38159715446738e-05 6.15031242262826e-05 6.48865985241934e-05 6.00395271395306e-05 6.61257097485796e-05 5.86946146846879e-05 6.74058412071518e-05 5.74045939355605e-05 6.88606662473861e-05 5.61017697579554e-05 7.03624438046963e-05 5.48607316068152e-05 7.19730830802229e-05 5.36309744561732e-05 7.36770636457479e-05 5.24918219139606e-05 7.56074185707528e-05 5.14630134655572e-05 7.76510942573135e-05 5.04023397339292e-05 7.9924324926409e-05 4.93895817552304e-05 8.23502207345153e-05 4.83937773795138e-05 8.49823996489407e-05 4.73981042153504e-05 8.78479122494228e-05 4.64778767266965e-05 9.10009288447136e-05 4.56144858970935e-05 9.44868664438059e-05 4.4704136367272e-05 9.83112392269705e-05 4.38812582373558e-05 0.000102601366988239 4.30744261283957e-05 0.000107366943218573 4.22525146112709e-05 0.000112714398332081 4.1505795371653e-05 0.000118728331615212 4.07110863862208e-05 0.00012556092710996 3.99494944427113e-05 0.000133359051517978 3.92314162696538e-05 0.000142425693613605 3.85370874854219e-05 0.000153053768769991 3.78294156741261e-05 0.000165649830007455 3.71192089577686e-05 0.000180808407764521 3.63471366339462e-05 0.000199419841170894 3.55626197357566e-05 0.000222832488185292 3.46982109123019e-05 0.000253312699839067 3.35178864602581e-05 0.000294499031086408 3.14706879778059e-05 0.000353058015495312 2.69117276980322e-05 0.00044151764925031 1.47368143530764e-05 0.000583700684700818 -2.12772296812297e-05 0.000822879410434258 -0.000133747546895502 0.0012173617620093 -0.000498843325196981 0.00166883087838418 -0.00177406329444526 -0.0021836956172886 -0.00819612798881367 -0.0013432561741893 7.22091804272279e-05 -0.000641777677624916 0.000126584246937717 -0.000420513928404158 6.88315833738262e-05 -0.000324697422342078 4.14432360322125e-05 -0.000268914804373698 3.15102246089301e-05 -0.000230074001734352 2.82936361991064e-05 -0.000200661426279167 2.73015208429583e-05 -0.000177479412787712 2.69109892670817e-05 -0.000158743045591606 2.66588512067632e-05 -0.000143401115660967 2.64366924130178e-05 -0.000130583767349347 2.62076908495282e-05 -0.000119701357430218 2.60174205668023e-05 -0.000110383084896396 2.57578053497563e-05 -0.000102285901788386 2.54633873061738e-05 -9.52766543092443e-05 2.51579011831183e-05 -8.9109833797706e-05 2.48908688376663e-05 -8.36083089966268e-05 2.46323737445233e-05 -7.86808595403936e-05 2.43927019891386e-05 -7.42439708834825e-05 2.4095616387099e-05 -7.0227450582651e-05 2.38170747766342e-05 -6.66419831360024e-05 2.35263473173181e-05 -6.33549186106647e-05 2.32743041378243e-05 -6.03300988035134e-05 2.30339561660139e-05 -5.75724063979957e-05 2.27727658790213e-05 -5.49933575127394e-05 2.25189354709936e-05 -5.2640275984537e-05 2.22589440927218e-05 -5.04580485460152e-05 2.20152361385405e-05 -4.84102613854157e-05 2.17577321121205e-05 -4.65260403730825e-05 2.15206375689557e-05 -4.476603781048e-05 2.12608235488255e-05 -4.31254194494189e-05 2.10507574503067e-05 -4.15825073891817e-05 2.08322262144746e-05
-3.39391850598746e-05 1.07956637344853e-06 -4.85576482651723e-05 -6.7718494493209e-10 -4.97762365076765e-05 -7.3514362708467e-07 -4.90182684268276e-05 -3.75902513408083e-07 -4.87156751480526e-05 -1.25185319783276e-07 -4.87687884153672e-05 3.69072662476411e-07 -4.89223527899956e-05 1.86568018795964e-07 -4.94507046178117e-05 -2.90224950173118e-08 -4.96228984225397e-05 -2.6174523302359e-07 -4.96225052951155e-05 -1.54338298603965e-07 -4.96775024552412e-05 4.50698562538555e-08 -4.98990293406886e-05 1.0712012282592e-07 -5.02408631954328e-05 6.32932930620555e-08 -5.07316236532413e-05 -7.17467164526282e-08 -5.09529952054279e-05 -7.31515370236049e-08 -5.13067351959624e-05 -5.03558799939996e-08 -5.15605418678853e-05 1.22404930730676e-08 -5.19187826630435e-05 -2.91123158241707e-08 -5.24025959445102e-05 2.34721761439607e-08 -5.28126141884613e-05 -5.78082950470657e-08 -5.3365338239248e-05 1.46046210231277e-08 -5.38785149135595e-05 -3.198456460088e-08 -5.44391831089699e-05 -6.60137610297203e-08 -5.50240245814772e-05 5.82002417385611e-09 -5.5674549461208e-05 -3.74212980832377e-08 -5.63405931339579e-05 9.3382276318001e-09 -5.71029342411455e-05 -1.61982593272112e-08 -5.78326892641078e-05 -3.38092954103123e-08 -5.86615029073608e-05 -3.07230694315959e-08 -5.95802364393631e-05 -3.53811252533069e-08 -6.04872550366842e-05 -5.94127995656495e-08 -6.15588611048441e-05 -4.41757416358869e-08 -6.25784361265626e-05 -8.9506192062816e-08 -6.37424977591225e-05 -6.67501719553335e-08 -6.4937010100729e-05 -1.78087558201356e-08 -6.62520288822671e-05 -4.87264612976158e-08 -6.76977219225773e-05 -3.60686731622639e-08 -6.92262593861251e-05 -1.24578870008466e-07 -7.08290900227493e-05 -1.27556733846349e-07 -7.25616838048538e-05 -1.06702759310732e-07 -7.44400961483976e-05 -1.05206167339509e-07 -7.64584678563466e-05 -6.94294912667245e-08 -7.87202606381514e-05 -9.15554206790369e-08 -8.11126741092547e-05 -1.20462446072412e-07 -8.37549993585442e-05 -1.20565411177894e-07 -8.65892358627034e-05 -1.36543910953177e-07 -8.97266451899111e-05 -1.66160118393113e-07 -9.31473742599463e-05 -1.68608339216018e-07 -9.69426836100232e-05 -1.93085054867443e-07 -0.000101164969741332 -1.98403825240582e-07 -0.000105880507721548 -2.17235879717347e-07 -0.000111161246625179 -2.57376207712475e-07 -0.000117118525153277 -3.13078783447896e-07 -0.000123860822155519 -3.55684217773824e-07 -0.000131573541115913 -3.92924403515686e-07 -0.000140514579477221 -4.6073814801273e-07 -0.000150976215435038 -5.40047924465734e-07 -0.000163401383438269 -6.96146597007888e-07 -0.000178325648983493 -8.67064445668249e-07 -0.000196684248898378 -1.15760802364962e-06 -0.000219778219616717 -1.75361963919514e-06 -0.000249823003158356 -3.24827011467915e-06 -0.00029044087003629 -7.21897119525847e-06 -0.000348150200003437 -1.87348932667199e-05 -0.000435335498855174 -5.37315762354326e-05 -0.000575419725370643 -0.000164058340637206 -0.000811116734415295 -0.000523360276928344 -0.00119989488596168 -0.00177965691806563 -0.00164486804800517 -0.00810955098976904 0.00215143615295901 4.03082379980932e-05 0.00132358827938598 9.45762619075709e-05 0.000632395087883472 3.81934344500832e-05 0.000414332634088029 1.16633323366236e-05 0.000319878433722973 2.29096560532129e-06 0.000264889512137173 -4.78203139035666e-07 0.000226575205450546 -1.0847700205129e-06 0.000197623707450084 -1.07085597817435e-06 0.000174759187389721 -9.38689607345809e-07 0.000156291282015749 -8.02769631818199e-07 0.000141167129225004 -6.78981540675855e-07 0.000128500636373021 -5.26575637453555e-07 0.00011781047833813 -4.33560589619347e-07 0.000108604957370534 -3.76971545461786e-07 0.00010062702941386 -3.45187423984379e-07 9.36910930109772e-05 -3.290328296207e-07 8.75972428121537e-05 -2.70870025257459e-07 8.21807005256987e-05 -2.28332394596139e-07 7.73513461321186e-05 -1.99060168201373e-07 7.29619457598583e-05 -1.81947439990675e-07 6.90146240488663e-05 -1.86784101873989e-07 6.54505869709475e-05 -1.71564128129746e-07 6.22000816846042e-05 -1.42610938283019e-07 5.92473129687852e-05 -1.3463365659756e-07 5.65111781457341e-05 -1.15552969984561e-07 5.39976980592255e-05 -1.06591661821961e-07 5.16738500632248e-05 -9.61173216427794e-08 4.95224587364359e-05 -8.08956042048296e-08 4.75091499866037e-05 -8.7418942702981e-08 4.56392559417204e-05 -9.18547405360012e-08 4.38880912070374e-05 -8.77874336212298e-08 4.22771360338876e-05
0.000368527881691209 9.89873578141571e-05 0.000247560043770256 7.07129349633381e-05 0.000209463232214873 6.19227758454867e-05 0.000187314383422486 5.82059172746603e-05 0.000170907825748155 5.60722408064823e-05 0.000158325565722855 5.49775574356586e-05 0.000147377679049232 5.35446022864707e-05 0.000138436954577562 5.29626238576113e-05 0.000131035285395091 5.2499195686174e-05 0.000124354791268296 5.24127073732006e-05 0.000118689376526613 5.23546255254557e-05 0.00011322139121471 5.2255039375998e-05 0.000108263120270261 5.21633600779349e-05 0.000104024868623469 5.23010152051051e-05 9.99875653080197e-05 5.23990074009006e-05 9.62940522447544e-05 5.25977122970632e-05 9.28914859856942e-05 5.28464143434624e-05 8.9621984768001e-05 5.30681801901304e-05 8.67661012511881e-05 5.35084462319449e-05 8.40094406713739e-05 5.39294439707077e-05 8.13460525301646e-05 5.43965125823326e-05 7.88759117293282e-05 5.47670276531207e-05 7.65288887993227e-05 5.53256405776109e-05 7.4409958963304e-05 5.58360751277992e-05 7.23672716252528e-05 5.65342777006297e-05 7.04372386759006e-05 5.72358818473574e-05 6.85595806006774e-05 5.79435186712229e-05 6.67606895746665e-05 5.87551661367357e-05 6.5059499802922e-05 5.96180121865982e-05 6.34391727425616e-05 6.05194616768062e-05 6.18604591422657e-05 6.14579213139088e-05 6.03780756171781e-05 6.24980060215136e-05 5.90009384940287e-05 6.35891680152831e-05 5.76460029180283e-05 6.48322825526346e-05 5.63864047149113e-05 6.61268351230485e-05 5.51300481257991e-05 6.75189397240405e-05 5.38915854434519e-05 6.89806090701174e-05 5.27557568870876e-05 7.06221950030052e-05 5.16492324613969e-05 7.23300504064613e-05 5.05668873792527e-05 7.4230965763688e-05 4.95524227896704e-05 7.62771272780705e-05 4.85502302312387e-05 7.84803376722622e-05 4.75643194462509e-05 8.08523423773398e-05 4.66465956305467e-05 8.34714485145934e-05 4.5744891083504e-05 8.63153201282786e-05 4.48350115538798e-05 8.94241259536598e-05 4.40337612642004e-05 9.28727954451378e-05 4.31853002681283e-05 9.66492674207321e-05 4.23683783223442e-05 0.000100867285629097 4.16327709811492e-05 0.000105576545835399 4.08447861698092e-05 0.000110853429796104 4.01103312196039e-05 0.000116765342678293 3.93723766889808e-05 0.000123508080253835 3.86477997186875e-05 0.000131214919156028 3.79753899972411e-05 0.000140151298411197 3.73215351425371e-05 0.000150656718508443 3.66335932879047e-05 0.000163071260981607 3.59278267758776e-05 0.000177987730937255 3.51935397830611e-05 0.000196339604474588 3.4447553463673e-05 0.000219407871995394 3.36105794031872e-05 0.0002494563306755 3.24587915716471e-05 0.000290056326073593 3.04626636130177e-05 0.000347771405505649 2.59909536232961e-05 0.000434956626067796 1.40024113027683e-05 0.00057509560898942 -2.14897100824488e-05 0.000810801491115228 -0.000132347246666617 0.00119951842567974 -0.000492117479827183 0.00164447877733367 -0.00174883517695318 -0.00215183319614053 -0.00807913507050135 -0.0013239472019186 7.03056088569514e-05 -0.000632722363129826 0.000124123790275843 -0.000414693005853132 6.72917495297424e-05 -0.000320283552563848 4.03746138962988e-05 -0.000265264329831108 3.06597770808075e-05 -0.000226958038923047 2.75082417321235e-05 -0.000197947255148256 2.65211578285725e-05 -0.00017509986565691 2.61386514393094e-05 -0.000156677522651437 2.59070267986723e-05 -0.000141527011404555 2.57370150255015e-05 -0.000128871714312667 2.55294580497185e-05 -0.000118126583195706 2.53102248438028e-05 -0.000108949805121249 2.50376946360289e-05 -0.000101016954412499 2.47797384457544e-05 -9.40974416409715e-05 2.4514154191053e-05 -8.79882801860189e-05 2.42872297616714e-05 -8.25399891787042e-05 2.401966479817e-05 -7.76681381897606e-05 2.37563884149014e-05 -7.33355649464099e-05 2.34697277817798e-05 -6.93999014579372e-05 2.32160934556322e-05 -6.5829504730167e-05 2.29606381599399e-05 -6.25844576267332e-05 2.27160417061341e-05 -5.95834926771172e-05 2.24637435539463e-05 -5.68729338586158e-05 2.22028981578698e-05 -5.43526468222576e-05 2.19658930515725e-05 -5.20088888490919e-05 2.17178703329957e-05 -4.98642393740011e-05 2.14869327691553e-05 -4.7854917891129e-05 2.12283510117456e-05 -4.59925160522436e-05 2.10084803156879e-05 -4.42688568834264e-05 2.07718371174177e-05 -4.26366619302841e-05 2.05664767516366e-05
-3.05675060680874e-05 8.06466908728376e-07 -4.87971596796544e-05 -3.50010887422464e-07 -4.81097257355907e-05 -5.08904836851226e-07 -4.78177281054282e-05 -5.602337421852e-07 -4.73616707866163e-05 1.66465976885971e-07 -4.72096657255568e-05 3.21510645556508e-07 -4.78545249230998e-05 9.48628074699971e-08 -4.80995704644592e-05 -1.46843225330873e-07 -4.81147894195769e-05 -2.26181456912912e-07 -4.81259029118364e-05 -1.35092187237832e-07 -4.81625340763889e-05 1.44433491292878e-07 -4.84633325221217e-05 6.60871531025034e-08 -4.8915316577137e-05 -3.84799572969713e-08 -4.91281714893086e-05 1.05751491896442e-09 -4.94976935284333e-05 -7.40820329812795e-08 -4.97362469001156e-05 8.75285391421352e-09 -5.00435800933349e-05 -4.75873060526999e-08 -5.04327939809433e-05 -3.99800982077577e-08 -5.07430066232315e-05 -1.9117650623098e-08 -5.11833432996566e-05 6.07364574854277e-08 -5.1646946650156e-05 -1.21366037666854e-08 -5.22401783419676e-05 -3.9076668054413e-08 -5.27532990459083e-05 -5.38238572149986e-08 -5.33001080856447e-05 -7.60595762957388e-08 -5.38625209981925e-05 -1.91193242947925e-09 -5.44819299628603e-05 -7.54238533946516e-09 -5.51731366694185e-05 5.36604802814976e-09 -5.59147701544117e-05 -1.05797769926216e-08 -5.66654737733836e-05 -1.34622811902648e-08 -5.74888223615767e-05 -2.43223725675669e-08 -5.8440418064585e-05 -5.20250232059715e-08 -5.9329279388996e-05 -8.97138052154189e-08 -6.03685802689377e-05 -7.65890731304129e-08 -6.1366868063181e-05 -6.7855279996924e-08 -6.24947607328419e-05 -3.37397450742108e-08 -6.37332330105843e-05 -1.7038056830485e-08 -6.50592413329533e-05 -9.83665639849677e-08 -6.64460539187154e-05 -8.06960937223906e-08 -6.79388034393929e-05 -1.19320455235996e-07 -6.95301954624495e-05 -1.2122799602091e-07 -7.12183688497108e-05 -6.90839143116585e-08 -7.31173394228368e-05 -8.99759805644399e-08 -7.51396889903291e-05 -9.87126561571828e-08 -7.735774036804e-05 -8.36181383289991e-08 -7.97039020597858e-05 -1.25297664196463e-07 -8.23164299632585e-05 -1.42033395791567e-07 -8.5109027946588e-05 -1.19489780042482e-07 -8.82020845884712e-05 -1.77017013239686e-07 -9.15947341042779e-05 -1.7116005878494e-07 -9.53362556238103e-05 -1.73205126513215e-07 -9.95028630311174e-05 -1.97874391927123e-07 -0.000104174539721598 -2.20059105467825e-07 -0.000109382670779323 -2.73341049163526e-07 -0.000115240218739455 -3.37558219920337e-07 -0.000121893970491066 -3.65405787882213e-07 -0.000129472383802615 -3.76408229425714e-07 -0.00013829680424281 -4.50424779268426e-07 -0.000148641008183054 -5.39854950190988e-07 -0.000160891916658388 -6.95010013139067e-07 -0.000175615740901095 -8.58039826127664e-07 -0.000193714571644428 -1.16027588671902e-06 -0.000216480847555472 -1.76300944364742e-06 -0.000246095321260454 -3.23956598603143e-06 -0.000286129598496232 -7.14890914701194e-06 -0.00034299352073701 -1.84631215863744e-05 -0.000428928576820149 -5.29661713791889e-05 -0.000567069244529538 -0.000161759857866929 -0.00079940105986273 -0.000515931991705042 -0.00118259986653196 -0.00175430630882522 -0.00162123600537007 -0.00799505680205851 0.00212051154069121 3.93176345239678e-05 0.00130483911495656 9.30299318431642e-05 0.00062358681695795 3.75027434920028e-05 0.0004086696057619 1.14027923300359e-05 0.000315566899074367 2.21587785921605e-06 0.000261363306618149 -4.85132222935797e-07 0.000223578056453461 -1.07571465502021e-06 0.000194978249151875 -1.09341688306113e-06 0.00017245389428578 -9.69731548879839e-07 0.000154260881312276 -7.88735502495638e-07 0.000139364615992147 -6.3752709691575e-07 0.000126860694851689 -5.09235616697428e-07 0.00011626784685983 -4.42022189636307e-07 0.000107195753087843 -4.14815502915199e-07 9.93559460968345e-05 -3.63943392353423e-07 9.2539496575904e-05 -3.09051399821354e-07 8.65473863395222e-05 -2.45258150899111e-07 8.1157118246516e-05 -2.15335366027131e-07 7.63644629946023e-05 -2.15082778268957e-07 7.20641350871589e-05 -1.97874792113918e-07 6.81743171117998e-05 -1.84422094068771e-07 6.46782877892752e-05 -1.57981414082488e-07 6.14629586367727e-05 -1.38847076960894e-07 5.85279421371001e-05 -1.32206446171309e-07 5.58532790882755e-05 -1.14821912125231e-07 5.33666886340464e-05 -9.26436454888753e-08 5.10606130319669e-05 -9.51548167676446e-08 4.89364459205981e-05 -9.84689016307144e-08 4.69433443869421e-05 -9.79023452318978e-08 4.51141277998115e-05 -9.93198415457802e-08 4.34019679902294e-05
0.000356721858090456 9.42769249522546e-05 0.000241485529815954 6.84083778245965e-05 0.00020584545622838 6.08759169632476e-05 0.000182968736226196 5.67417275878645e-05 0.000166871636284976 5.46563632785059e-05 0.000153938995789246 5.2778952230609e-05 0.000143997351456236 5.20420270879158e-05 0.000135666648361652 5.14604043624032e-05 0.00012826250443421 5.12583895459528e-05 0.000121851765361839 5.09452206624751e-05 0.000115784150620639 5.07333777729755e-05 0.000110663450456591 5.05370254524851e-05 0.000106104681482166 5.0639178326219e-05 0.000101857740545083 5.07222735769092e-05 9.79993715347812e-05 5.08947662601411e-05 9.43220507536088e-05 5.10818314905681e-05 9.0909185181269e-05 5.11829355471807e-05 8.79102401904407e-05 5.15156086134612e-05 8.49974287018566e-05 5.18180885559801e-05 8.23383213028898e-05 5.22292436491662e-05 7.97808392948146e-05 5.26207482541096e-05 7.73271837668147e-05 5.31001214393122e-05 7.51494229266812e-05 5.34976656688939e-05 7.29567411240712e-05 5.40881569469889e-05 7.09956505274182e-05 5.4642762135759e-05 6.90984962935158e-05 5.53140763697342e-05 6.72731079436345e-05 5.60350311159411e-05 6.55604143864931e-05 5.6725065500752e-05 6.38814675165767e-05 5.75387654106603e-05 6.22750805988511e-05 5.83559791225703e-05 6.07764369519657e-05 5.92651757415428e-05 5.93271311145645e-05 6.02282732587211e-05 5.79557296597659e-05 6.12755877857649e-05 5.66642688165326e-05 6.23835691500761e-05 5.53422482951728e-05 6.3562036703628e-05 5.41499767899654e-05 6.48210044442752e-05 5.300289813075e-05 6.62499798626534e-05 5.18888714423703e-05 6.77165843072037e-05 5.08078230669813e-05 6.93292139810796e-05 4.97213603477083e-05 7.10473848884152e-05 4.87025084210253e-05 7.28868872483757e-05 4.77157327711419e-05 7.48846786539425e-05 4.67898448702888e-05 7.7080504803897e-05 4.58991993937526e-05 7.94372153047279e-05 4.49934817486832e-05 8.20226193447394e-05 4.41565297750906e-05 8.48389996211733e-05 4.33096892497554e-05 8.79142436867032e-05 4.25143244665592e-05 9.13061376294564e-05 4.17349311959141e-05 9.50391157555056e-05 4.09469428536897e-05 9.9197012659678e-05 4.02207112958114e-05 0.000103818361499516 3.94961031619549e-05 0.000109027667564819 3.88048507583608e-05 0.000114883725527464 3.81172106945067e-05 0.000121534198900025 3.74334914229166e-05 0.000129164620988883 3.67763394753297e-05 0.000137972727247638 3.61255099471921e-05 0.000148303641453571 3.54740725769008e-05 0.000160550319529892 3.4807377091024e-05 0.000175249886804744 3.41009362575996e-05 0.000193350011265055 3.3375386708089e-05 0.000216096616945534 3.25732898125085e-05 0.000245721557321049 3.1465364222641e-05 0.000285756431148173 2.9512278817486e-05 0.000342675335827907 2.50982630446589e-05 0.000428613964109315 1.32506497305692e-05 0.00056669056545247 -2.17221341735516e-05 0.00079900775475271 -0.000130936230428952 0.00118220090845824 -0.000485513450355706 0.0016208774741242 -0.00172431029006778 -0.00212084114231438 -0.00796551636147412 -0.00130520900136561 6.84112056946638e-05 -0.000623996774932711 0.00012174341934351 -0.000409043118888832 6.58696550123631e-05 -0.000315947426749318 3.938441882072e-05 -0.00026168305543795 2.9812408986994e-05 -0.000223916348916186 2.67123988855908e-05 -0.000195363070912473 2.57553009574151e-05 -0.000172814998653639 2.54303055923793e-05 -0.000154633808076773 2.52262273061214e-05 -0.000139677592701484 2.50328980150124e-05 -0.00012720478494771 2.48143534048947e-05 -0.000116659160615431 2.4630160753609e-05 -0.000107600448336888 2.44001386597618e-05 -9.97447967317153e-05 2.41832838365209e-05 -9.28932495587205e-05 2.39082511096647e-05 -8.68538002788468e-05 2.36508212575107e-05 -8.15254170120548e-05 2.33914375460002e-05 -7.67502746946461e-05 2.31489390007077e-05 -7.24469137236042e-05 2.29021195904394e-05 -6.85640222739102e-05 2.2657719313622e-05 -6.50222774925511e-05 2.2397341174971e-05 -6.18272107028336e-05 2.21545157497343e-05 -5.8885709870472e-05 2.19166020284255e-05 -5.61891701826954e-05 2.16664225852501e-05 -5.37097084265659e-05 2.14400917689857e-05 -5.14082069781287e-05 2.1189331487066e-05 -4.92914349755962e-05 2.09748287295919e-05 -4.73214762877088e-05 2.07384883022403e-05 -4.54726949274727e-05 2.05266214932505e-05 -4.37517507312919e-05 2.02984244085518e-05
-3.44386803926878e-05 -1.22893282701508e-06 -4.54507267717266e-05 -4.0618363459272e-07 -4.58811319512705e-05 -2.67980082845445e-07 -4.60042693044298e-05 1.83730130091917e-07 -4.60497061270013e-05 4.59800508794555e-08 -4.64746899648592e-05 -1.30621956944128e-07 -4.64835937486679e-05 -8.95167055677392e-08 -4.65196505808419e-05 -1.51897702382815e-07 -4.65775443449978e-05 -3.03617314750622e-08 -4.66360583122538e-05 1.02133206408281e-07 -4.69226210598353e-05 -1.00709077554917e-07 -4.72283384360846e-05 -1.93988551591571e-08 -4.7390087065839e-05 -4.95112279550858e-09 -4.77140023917868e-05 -4.45258929039415e-08 -4.7943642570396e-05 8.41793423518259e-08 -4.82626177245176e-05 -7.14511167515861e-08 -4.86519036709324e-05 -5.52278272965691e-08 -4.8908206503066e-05 -4.80324271731692e-08 -4.92497332479675e-05 -6.94901592076066e-09 -4.96130498937706e-05 2.3170902986751e-08 -5.01007133286629e-05 1.0649047918712e-09 -5.05663212817551e-05 -3.84329562214416e-08 -5.11455429751688e-05 -5.7470407379616e-08 -5.1636792652073e-05 -6.7764306475516e-08 -5.214899412664e-05 -4.97371268583843e-08 -5.27367703687077e-05 -5.680298966114e-09 -5.3338872015002e-05 -5.20046589311899e-09 -5.40546539988e-05 2.26800690682412e-08 -5.47906129318201e-05 -7.52434564774473e-09 -5.55769669968938e-05 -3.09116619782276e-08 -5.63847688940766e-05 -5.89047236121792e-08 -5.73043494871189e-05 -8.58674581433411e-08 -5.81711158563945e-05 -6.52340567327995e-08 -5.91755803755935e-05 -3.88523121417282e-08 -6.022305405578e-05 -6.15726851446427e-08 -6.1368244975085e-05 -7.93607369467616e-08 -6.25490021139115e-05 -5.66314214113657e-08 -6.38452433947134e-05 -8.77832007488158e-08 -6.52253739956929e-05 -7.08317132095863e-08 -6.66783793174144e-05 -7.82127195916024e-08 -6.829570551757e-05 -1.02901209357308e-07 -6.99924748744981e-05 -9.67431100251956e-08 -7.18513674934906e-05 -7.74820344744407e-08 -7.38340538032607e-05 -9.97966325135737e-08 -7.60295765077888e-05 -1.03299295497685e-07 -7.83415734405148e-05 -1.0421712550769e-07 -8.09180541989798e-05 -1.50563392389779e-07 -8.36913667691923e-05 -1.16390407191115e-07 -8.67412051092529e-05 -1.49694400433863e-07 -9.00968509926883e-05 -1.69720678552341e-07 -9.38122159022754e-05 -1.81884663890643e-07 -9.79208657058369e-05 -2.19838648161563e-07 -0.000102503172229849 -2.46814880309333e-07 -0.000107643129352691 -2.80397766380218e-07 -0.000113395858059741 -3.16491084913328e-07 -0.000119968536257104 -3.51953525976411e-07 -0.000127477066446853 -3.78315044846549e-07 -0.000136178862118332 -4.50181895144613e-07 -0.000146386887511896 -5.31236205486484e-07 -0.000158470576629096 -7.00279699316862e-07 -0.000172988810724612 -8.7610864243803e-07 -0.000190832119752154 -1.1756762388015e-06 -0.000213273990215535 -1.76208385316534e-06 -0.000242454299983504 -3.18232441959805e-06 -0.00028192421239917 -7.04509938975884e-06 -0.000338051489558612 -1.82541035350036e-05 -0.000422784507426311 -5.22939404509876e-05 -0.000558945812634255 -0.000159543079414765 -0.000787974086365238 -0.000508682844239124 -0.00116575946976748 -0.00172963128580847 -0.00159829043841561 -0.0078837913060275 0.00209039278043448 3.82850866320683e-05 0.00128661682279695 9.14935089493046e-05 0.000615079066755841 3.68676328360876e-05 0.000403194942031186 1.11926985115985e-05 0.000311382781106128 2.15766549200129e-06 0.000257875637718456 -5.27328093684685e-07 0.000220629807937054 -1.11508386893324e-06 0.000192437774524438 -1.08605945781676e-06 0.000170241165170217 -9.34150581451065e-07 0.000152285275147591 -7.80603510916033e-07 0.000137543877293117 -6.53185093616008e-07 0.000125223471964564 -5.51418248358138e-07 0.000114803313367153 -4.6126595802846e-07 0.000105878896227417 -3.93183067364504e-07 9.81581336626392e-05 -3.39121272680708e-07 9.13843151736362e-05 -3.0208824115903e-07 8.54411176078575e-05 -2.70431477350008e-07 8.0159188136927e-05 -2.40488093435389e-07 7.54363779068217e-05 -2.19141438708782e-07 7.12193206279346e-05 -1.89487087400714e-07 6.73717639247573e-05 -1.79776061627712e-07 6.39011363584207e-05 -1.55412358416867e-07 6.07504742547398e-05 -1.3776565413704e-07 5.78460552760689e-05 -1.19639437643676e-07 5.51948473396642e-05 -1.12718678762221e-07 5.27416568252697e-05 -1.0442381600561e-07 5.04554480760938e-05 -1.03810031939973e-07 4.83727719551422e-05 -1.03821086809078e-07 4.64199911891805e-05 -9.34721952523115e-08 4.46034270470559e-05
0.000345009640724429 9.07527758513749e-05 0.000237335970818745 6.67670286824795e-05 0.00020073451614162 5.90840645104463e-05 0.000179116718898888 5.57065780403802e-05 0.000162481530710732 5.26364576081592e-05 0.000150342407809615 5.12823155867637e-05 0.000140822073740452 5.0506910844795e-05 0.000132771452612951 5.02411560149455e-05 0.000125670298559341 4.98484166724349e-05 0.0001190261294498 4.95291740938736e-05 0.00011329168086013 4.90897304518227e-05 0.000108268649500184 4.91112544120353e-05 0.000103931330460014 4.91111668367231e-05 9.98028993291562e-05 4.92564741494455e-05 9.59554094324074e-05 4.94364434953935e-05 9.24005418561996e-05 4.95064242945101e-05 8.91653730041225e-05 4.97837326163415e-05 8.61311393371604e-05 4.99718155246742e-05 8.33415488076492e-05 5.02707970500791e-05 8.06439682218227e-05 5.05405140172617e-05 7.82069318573563e-05 5.09658240075313e-05 7.59654088393888e-05 5.1385263843924e-05 7.3677965170786e-05 5.19025001250691e-05 7.16661696566116e-05 5.23482928901175e-05 6.96299097831445e-05 5.29144109104582e-05 6.777581106503e-05 5.34914222319896e-05 6.60514184271864e-05 5.41420372698447e-05 6.43504060327844e-05 5.48719261719e-05 6.27389967521069e-05 5.55181528453347e-05 6.11838407130439e-05 5.63416931859246e-05 5.97099379743253e-05 5.71841416760017e-05 5.83263357296076e-05 5.8104392087414e-05 5.69679447117027e-05 5.90859551310519e-05 5.56309863985977e-05 6.00750938146316e-05 5.44109475796345e-05 6.11520779293417e-05 5.31978095861061e-05 6.23696423313514e-05 5.21275258183154e-05 6.36322550576623e-05 5.10393685668691e-05 6.50388048497053e-05 4.99487516135838e-05 6.6523027199198e-05 4.89304480453349e-05 6.80765316183122e-05 4.78699348704844e-05 6.97514159688367e-05 4.692873946525e-05 7.15853951452138e-05 4.6037700749889e-05 7.35757852257887e-05 4.51236235981734e-05 7.57389927797631e-05 4.42980086840052e-05 7.80752048911101e-05 4.34604535434971e-05 8.06359481748148e-05 4.26303318250719e-05 8.34057813493969e-05 4.18555494788011e-05 8.64471385830306e-05 4.10875316599555e-05 8.97912540456147e-05 4.03248953461885e-05 9.3456573779434e-05 3.96011176535721e-05 9.75700548502791e-05 3.89168924476964e-05 0.000102154349515297 3.8235113394386e-05 0.000107291546329912 3.75808982454301e-05 0.00011309297490495 3.69094141559316e-05 0.00011964778985568 3.62332620471091e-05 0.000127149076360012 3.56132562495934e-05 0.000135842230391112 3.50002712558021e-05 0.000146023096611837 3.43725139172847e-05 0.000158101929702554 3.37264278226062e-05 0.000172602071697913 3.30602434300337e-05 0.000190457060168825 3.23750457759739e-05 0.000212901575690977 3.15965578707934e-05 0.00024213437699922 3.05002444987054e-05 0.00028160834653923 2.85473156527589e-05 0.000337672948260699 2.42119808372926e-05 0.000422393109893545 1.25800100353262e-05 0.000558549266469921 -2.1871465876686e-05 0.000787612589521883 -0.00012954601401801 0.00116542464305425 -0.000479138081147892 0.00159792151705098 -0.00170053065109314 -0.0020907967047775 -0.00785508120180118 -0.00128699247305632 6.66449997295304e-05 -0.000615461502312554 0.000119470976075297 -0.000403515456686164 6.44584909420004e-05 -0.000311719888653266 3.83837095736744e-05 -0.000258258203759623 2.8977483346929e-05 -0.000220992549624155 2.59822612878599e-05 -0.000192811902952245 2.50690164166903e-05 -0.00017055548189584 2.47190309785117e-05 -0.000152634154116388 2.45027881360965e-05 -0.000137936998825571 2.43464640438831e-05 -0.00012562656806477 2.41720601821633e-05 -0.000115191843802636 2.40267724917266e-05 -0.000106234994257347 2.37865520315597e-05 -9.84729541399639e-05 2.35433713916402e-05 -9.17626529756859e-05 2.32801107354889e-05 -8.58332680805822e-05 2.3048064414631e-05 -8.0543900071323e-05 2.28315497361501e-05 -7.58284860582092e-05 2.25997206412816e-05 -7.15571209176626e-05 2.23451662833233e-05 -6.77342546610439e-05 2.20979943831082e-05 -6.42590737748006e-05 2.18505820044341e-05 -6.10884293947369e-05 2.16182561749079e-05 -5.81913701867643e-05 2.13941171306408e-05 -5.55415395761829e-05 2.11387726056147e-05 -5.30954953210619e-05 2.09306500625393e-05 -5.08363763622159e-05 2.07037220146626e-05 -4.87326312917059e-05 2.04966764509206e-05 -4.67694402339579e-05 2.02631082426963e-05 -4.4959750976198e-05 2.00448647294213e-05
-3.51630670088681e-05 -2.04506885521453e-06 -4.39108528761374e-05 -6.36731275875836e-07 -4.38212495603028e-05 5.00833905393615e-07 -4.42540561194908e-05 4.27308640142499e-07 -4.52815257180522e-05 -1.68384121861461e-07 -4.54385669251081e-05 -3.81495686697732e-07 -4.51650227811369e-05 -3.7381756428267e-07 -4.49831634308e-05 4.59393975216157e-08 -4.50630728492457e-05 2.14282360922824e-07 -4.54232808089772e-05 -3.02040428991489e-10 -4.57704969672903e-05 -7.06526548508923e-08 -4.5895326766277e-05 -1.60844762738271e-07 -4.60660165995114e-05 -1.91150886537994e-08 -4.62478091414908e-05 9.15646770263802e-08 -4.65219394038678e-05 -4.03518622265057e-08 -4.69060644838885e-05 1.80283017439037e-08 -4.71659561814043e-05 -6.00223806626368e-08 -4.75029113308035e-05 -7.86197088269482e-09 -4.78220069004634e-05 4.55778723210913e-09 -4.8221017387211e-05 -6.5191104460037e-08 -4.85872729113098e-05 -8.54018277326202e-09 -4.90598742092452e-05 -2.04310008956991e-08 -4.94951504617992e-05 -4.97299030041293e-08 -5.00348851753248e-05 -2.34691015956003e-08 -5.05573985071964e-05 -6.51258549629102e-08 -5.10554837328742e-05 -4.25659777507194e-08 -5.16714384489182e-05 1.56961995169302e-08 -5.2267737412829e-05 1.22131937261737e-09 -5.30210718742897e-05 8.05144171731149e-09 -5.37413344342856e-05 -3.8786786860233e-08 -5.44987106623624e-05 -5.90970321767974e-08 -5.5285551336713e-05 -2.82098278345221e-08 -5.61749566525414e-05 -4.19182576151892e-08 -5.70960262609088e-05 -5.7533711555087e-08 -5.81214561338614e-05 -8.77616180731152e-08 -5.91120595459912e-05 -1.05203747592437e-07 -6.02267018040812e-05 -7.21969547443908e-08 -6.14013807154922e-05 -4.95234541435183e-08 -6.26592633490515e-05 -4.8512289967314e-08 -6.40686078411345e-05 -5.33850994082185e-08 -6.55339206801515e-05 -1.07147856754694e-07 -6.71156491834638e-05 -8.80957203227589e-08 -6.87773956675774e-05 -9.94528777920233e-08 -7.06221724724419e-05 -9.96302108914062e-08 -7.25738918539528e-05 -8.28397713364192e-08 -7.47391325359897e-05 -1.15746075355003e-07 -7.70363081497193e-05 -1.04647748203354e-07 -7.95785102517234e-05 -1.28246389206994e-07 -8.23202674038447e-05 -1.19712959122527e-07 -8.53519627940727e-05 -1.56803192324348e-07 -8.86548438447007e-05 -1.82090228941772e-07 -9.2301242862763e-05 -1.96465313909273e-07 -9.63642261187752e-05 -2.20699359646913e-07 -0.00010086689711958 -2.24861372233539e-07 -0.000105948489651267 -2.68633469316025e-07 -0.000111654134289701 -3.18954826557391e-07 -0.000118135706937385 -3.5180563613112e-07 -0.000125551176913035 -3.74812285935942e-07 -0.000134136668481401 -4.62364000188823e-07 -0.000144199253033031 -5.53887062020069e-07 -0.000156112788459755 -7.19744281955057e-07 -0.000170424516070563 -8.82155880551898e-07 -0.000188001848634661 -1.13782632752023e-06 -0.000210135571991812 -1.72512060666142e-06 -0.000238974784778172 -3.17438596962692e-06 -0.000277909221783665 -7.00651858805394e-06 -0.000333231503269096 -1.8055998281514e-05 -0.000416766249561491 -5.15974607688693e-05 -0.000551015813094514 -0.000157337179805428 -0.000776893312480128 -0.000501642765542359 -0.00114946476403075 -0.0017057147465714 -0.00157598545459838 -0.0077756486443938 0.00206116569292219 3.73166848723424e-05 0.00126893080860103 9.00439463809059e-05 0.000606819259544896 3.62724763224572e-05 0.00039781362303411 1.09559043112713e-05 0.000307275823294475 2.0517602370901e-06 0.00025451508375183 -5.42063867211735e-07 0.000217796318559818 -1.08190780268922e-06 0.000189976164600792 -1.07333999686014e-06 0.000168026047533404 -9.43415966723043e-07 0.000150322633681586 -8.15671376370094e-07 0.000135803822572162 -6.73190559516106e-07 0.00012367050615624 -5.34192083660351e-07 0.000113406959898613 -4.44930359319225e-07 0.000104556946428144 -3.88126750454059e-07 9.69148770457918e-05 -3.5996911314949e-07 9.02639991691008e-05 -3.21522219964668e-07 8.43998661484971e-05 -2.71570140298641e-07 7.92095477983529e-05 -2.35423289595673e-07 7.45404290412973e-05 -2.18751432717942e-07 7.03597951315908e-05 -1.92597266180738e-07 6.65886036892478e-05 -1.81276201166944e-07 6.31571565517347e-05 -1.44703160356367e-07 6.0034892917002e-05 -1.37431130992103e-07 5.71698997279948e-05 -1.32515691858821e-07 5.45416461457211e-05 -1.22945809317913e-07 5.21344001626135e-05 -1.11398261259295e-07 4.98935325232346e-05 -9.84124796145662e-08 4.78260567902034e-05 -9.63538846363546e-08 4.58979552339095e-05
0.000341554294877315 9.02472680746355e-05 0.000229193770327736 6.46781122029207e-05 0.000195661978592983 5.76773273447383e-05 0.00017383618471766 5.33164897686052e-05 0.000158928148772514 5.14373049830421e-05 0.000147269833906992 5.00087030063667e-05 0.000137729601971414 4.93297796263551e-05 0.000129789064804313 4.88138760866489e-05 0.000122680236742769 4.8431140458095e-05 0.000116412630314021 4.79135379648595e-05 0.000110985770240098 4.78647797795513e-05 0.000106166091115412 4.76644440334373e-05 0.000101649039785284 4.77389989042503e-05 9.77438632194806e-05 4.78480809780585e-05 9.39595193439283e-05 4.78832843416858e-05 9.05940953567354e-05 4.81580924456433e-05 8.74497099604678e-05 4.83190823100513e-05 8.44506294529166e-05 4.85650765085427e-05 8.16531233318566e-05 4.87278164127391e-05 7.91042277326254e-05 4.90499308275632e-05 7.67391730810471e-05 4.93525194201181e-05 7.44721318283802e-05 4.9816917375786e-05 7.24039659218991e-05 5.02849334262619e-05 7.02821429391546e-05 5.07778586279175e-05 6.83823112949488e-05 5.12500148767329e-05 6.65268198314888e-05 5.17957106998602e-05 6.48011259402204e-05 5.23810002062572e-05 6.31800281917649e-05 5.29874814509202e-05 6.16090459653147e-05 5.37258129632395e-05 6.01362143575905e-05 5.4406811070629e-05 5.87003659519107e-05 5.52426051258814e-05 5.73183548326919e-05 5.61057166050686e-05 5.59671060569013e-05 5.69644966932444e-05 5.46811496800242e-05 5.7913209758868e-05 5.34577857444506e-05 5.89416842089368e-05 5.23645560449787e-05 6.00288656284134e-05 5.12205556670061e-05 6.12313277429192e-05 5.0167627379035e-05 6.25112077238646e-05 4.914086622028e-05 6.38564785590918e-05 4.80791932725918e-05 6.52990911718723e-05 4.71438713265559e-05 6.68540743037511e-05 4.61858366442007e-05 6.85273282580103e-05 4.52606088383941e-05 7.03414270670009e-05 4.44363701888589e-05 7.23205499997309e-05 4.35887677126728e-05 7.4466450528109e-05 4.27649538333597e-05 7.67605882319731e-05 4.19950120441224e-05 7.928928620499e-05 4.11952690908173e-05 8.20214283071296e-05 4.04401409485027e-05 8.50062204530087e-05 3.97374149753898e-05 8.83195961842504e-05 3.90168161574056e-05 9.19612246808893e-05 3.8334038129019e-05 9.60163632604048e-05 3.76890886553212e-05 0.000100567135805982 3.70233894393208e-05 0.000105629612764766 3.63727865389141e-05 0.000111322686070571 3.57396470295164e-05 0.000117793034058403 3.51054923764073e-05 0.000125182355061532 3.45153318165102e-05 0.000133765751221835 3.39303226297067e-05 0.000143820548895482 3.33399716017293e-05 0.000155745157271379 3.27287861298089e-05 0.000170057253238773 3.2079345477406e-05 0.000187686302716551 3.14046767425152e-05 0.000209824951353682 3.06120126301076e-05 0.000238598928384274 2.95494524839132e-05 0.000277521742883746 2.76751011425368e-05 0.000332835778312052 2.34282046265e-05 0.00041640681644154 1.19557793592536e-05 0.000550687638329702 -2.20414525808797e-05 0.000776531288155945 -0.000128231685562578 0.00114906286417186 -0.000472929756150309 0.001575616051012 -0.00167735037793713 -0.00206154304809175 -0.00774767355326028 -0.00126924687114926 6.49064467344328e-05 -0.00060714910714807 0.00011722906216043 -0.000398194139800001 6.30809284187328e-05 -0.000307641318246137 3.74591427681294e-05 -0.000254886577066165 2.82305169779016e-05 -0.000218108646054358 2.52559024296765e-05 -0.000190318611531924 2.43473608839457e-05 -0.000168411766253848 2.40396286705014e-05 -0.000150723492322043 2.38643780327824e-05 -0.000136191260515485 2.37477067259521e-05 -0.000124025925851674 2.3560076684182e-05 -0.000113717390075431 2.33887787773291e-05 -0.000104929162677581 2.31566521816901e-05 -9.73019568959084e-05 2.29400076466013e-05 -9.06475466954648e-05 2.27190501269222e-05 -8.47914228647627e-05 2.24963036390315e-05 -7.95503448500973e-05 2.22680662379136e-05 -7.49066782284788e-05 2.20358081146902e-05 -7.07160054018626e-05 2.17942712531121e-05 -6.69214295283346e-05 2.1561854912263e-05 -6.34972778756693e-05 2.13270228118496e-05 -6.03792966142421e-05 2.10873646857604e-05 -5.75230573950911e-05 2.08827228744098e-05 -5.49188428753062e-05 2.06526092669677e-05 -5.24884401444019e-05 2.04484197431378e-05 -5.02462481384389e-05 2.02253062898454e-05 -4.81829791008216e-05 2.00160206903942e-05 -4.62433534866016e-05 1.97915437437914e-05
-3.10823419849356e-05 -8.13315976397915e-07 -4.39821588733751e-05 1.86502495122073e-07 -4.28472275045268e-05 4.33443476532993e-07 -4.37528371454897e-05 -4.22052867471211e-09 -4.40288255998063e-05 -1.47786429206419e-07 -4.4007171491604e-05 -4.3643416283705e-07 -4.39049863856589e-05 -1.79228880055806e-07 -4.37268175332521e-05 6.38248834454875e-08 -4.39086109364754e-05 6.85538064704964e-08 -4.42859819659731e-05 1.66844660426254e-08 -4.44481385268261e-05 -6.69898962559704e-08 -4.46391444863722e-05 -5.8198018109949e-08 -4.47895554583036e-05 -3.88964115299118e-08 -4.49150682065026e-05 -1.04901086836162e-08 -4.52642792973699e-05 2.43094497098807e-08 -4.54749468935629e-05 -3.02706985772522e-08 -4.58025147497612e-05 6.00101082647187e-08 -4.61208814787138e-05 -8.16802087681632e-09 -4.65112819736588e-05 -6.77813763707013e-08 -4.68294070675981e-05 -2.113074894873e-08 -4.72151756875946e-05 -7.54227227362547e-08 -4.75597069077955e-05 -1.59580096862366e-08 -4.79962554192546e-05 1.42647909495772e-08 -4.84636530815944e-05 -4.61316830903221e-08 -4.89844472220274e-05 -1.70133987840017e-08 -4.95343215854405e-05 -3.84163694985427e-08 -5.00281244608586e-05 -2.9532531855231e-08 -5.06858989141493e-05 1.87695678736437e-09 -5.12708129185786e-05 -2.81983537695182e-08 -5.19936356120136e-05 -2.23521108679145e-08 -5.26940983628717e-05 -1.02324260421655e-08 -5.34229561850405e-05 -1.86340286150649e-08 -5.42623566346317e-05 -2.21191936886811e-08 -5.51713130101375e-05 -9.12776472322096e-08 -5.60364059769181e-05 -9.67846741819647e-08 -5.70291871611571e-05 -7.11540077033e-08 -5.80248243624124e-05 -9.13011825731819e-08 -5.91055137508916e-05 -3.03286600864062e-08 -6.03137974527758e-05 -3.07216556674289e-08 -6.15838899477924e-05 -7.41261473010273e-08 -6.2961455965812e-05 -3.79108004888883e-08 -6.43955399828363e-05 -1.07196783768468e-07 -6.59664742798303e-05 -1.09710821721032e-07 -6.7600681559635e-05 -7.82365374427241e-08 -6.94191553556345e-05 -1.07838418781276e-07 -7.1365185404311e-05 -8.22133651045457e-08 -7.35010786225169e-05 -9.17367389953261e-08 -7.57728202267078e-05 -1.04647866691463e-07 -7.83025571470479e-05 -1.29004218763411e-07 -8.10041689235473e-05 -1.29754817968418e-07 -8.39800487634252e-05 -1.74427743394873e-07 -8.72488820983306e-05 -1.86061257979643e-07 -9.08233576091327e-05 -1.76892850344686e-07 -9.48412412168548e-05 -2.08115638971402e-07 -9.93143930812397e-05 -2.25220368111124e-07 -0.000104328634058846 -2.71274041468715e-07 -0.000109967537464724 -3.15490162660397e-07 -0.00011635824436272 -3.5985681805669e-07 -0.000123667533694615 -3.88855473622258e-07 -0.000132134019535627 -4.72734539478427e-07 -0.000142059549353617 -5.51669374087175e-07 -0.000153794259848334 -6.78076830199564e-07 -0.00016791668852074 -8.50571946916707e-07 -0.000185316134583409 -1.14804277324728e-06 -0.000207158367591273 -1.75221797832651e-06 -0.000235580511273653 -3.17740636109128e-06 -0.000273958522551501 -6.93135572761755e-06 -0.000328504745209237 -1.78101926257746e-05 -0.00041092850477418 -5.09154806737572e-05 -0.000543370375548506 -0.000155243037836063 -0.00076612075347633 -0.00049482426778327 -0.00113358048420388 -0.00168242183561124 -0.00155427037848903 -0.00767042404516409 0.00203274931026157 3.63955007369328e-05 0.00125166235383983 8.85879898903746e-05 0.000598741216113603 3.56329885515486e-05 0.000392619412093575 1.0753486718931e-05 0.000303326485324489 2.02724411441514e-06 0.000251256787653268 -5.4864332449504e-07 0.000214971756044833 -1.10252103292475e-06 0.000187534656193709 -1.11559636098074e-06 0.000165907061268294 -9.67017770724508e-07 0.00014846322398392 -7.95640576689877e-07 0.000134159058559918 -6.4625093173715e-07 0.000122136074828609 -5.18345523102147e-07 0.000111975422672652 -4.62361980828801e-07 0.000103269283630643 -4.12722758658331e-07 9.57323612453306e-05 -3.66129931587816e-07 8.91999055194944e-05 -3.12123964002677e-07 8.34077336390787e-05 -2.63665584234417e-07 7.82614335888554e-05 -2.27571928604294e-07 7.36743112046319e-05 -2.15104095854824e-07 6.95385993791283e-05 -1.76867331916374e-07 6.58048335280282e-05 -1.74736321939315e-07 6.24195304922445e-05 -1.53046865712323e-07 5.93226568212488e-05 -1.45066152108224e-07 5.65090961193933e-05 -1.39277157144187e-07 5.39314149356275e-05 -1.16788471495152e-07 5.15444642198883e-05 -1.05556441192949e-07 4.9334248186759e-05 -1.04260255317781e-07 4.72938464422717e-05
0.000333354403943706 8.9292287660387e-05 0.000225082958631084 6.39139965803531e-05 0.000189206889560237 5.48730679587192e-05 0.000169749601436287 5.17848494185711e-05 0.000155618545289953 5.00108409621745e-05 0.000144381045641234 4.91326427250518e-05 0.000134910109936693 4.81425706436046e-05 0.00012664598150918 4.74055281143632e-05 0.000119744362025441 4.6777511320286e-05 0.000114040359588611 4.67147771303928e-05 0.000108829499560573 4.64729285078514e-05 0.000103976569532201 4.64813065553626e-05 9.96592102464337e-05 4.6410560454875e-05 9.55393794660052e-05 4.63709669608695e-05 9.2154618416276e-05 4.65837596028266e-05 8.88228493871835e-05 4.6718285700852e-05 8.57145814275645e-05 4.69596664625493e-05 8.2826283313867e-05 4.70973389216436e-05 8.00899340483302e-05 4.7367170809223e-05 7.76429711119186e-05 4.7568701482105e-05 7.52784654521181e-05 4.79365474854525e-05 7.30966530550866e-05 4.82935436399248e-05 7.10003273534203e-05 4.87310706056216e-05 6.90470991551913e-05 4.92217326063253e-05 6.71173582128476e-05 4.96941431236025e-05 6.5355517669752e-05 5.0181952310168e-05 6.36110346849085e-05 5.06846209662125e-05 6.2018032312307e-05 5.12825133116286e-05 6.05368098713724e-05 5.19214335958679e-05 5.90878970814356e-05 5.26713278905181e-05 5.77090709462044e-05 5.33759069776798e-05 5.6310580953857e-05 5.41490628553709e-05 5.50048475580695e-05 5.49811238496744e-05 5.37726924880126e-05 5.58850535993927e-05 5.26212156116988e-05 5.68509290748173e-05 5.14668138128788e-05 5.7866452798664e-05 5.0386387373182e-05 5.89702965107562e-05 4.93091733497195e-05 6.01175574488458e-05 4.82879187770123e-05 6.13620490841648e-05 4.73439483138496e-05 6.27141472176033e-05 4.63828690082245e-05 6.41586796335774e-05 4.54599521677926e-05 6.56975299220294e-05 4.45673006333398e-05 6.73572805442904e-05 4.37037684422042e-05 6.91518720138446e-05 4.2887121772294e-05 7.10929651163254e-05 4.21149593861956e-05 7.32186763018522e-05 4.13256557235121e-05 7.54849034606557e-05 4.05721948009944e-05 7.79643866110339e-05 3.98379936307982e-05 8.06733981324737e-05 3.91207426506393e-05 8.36392753834509e-05 3.84619484541494e-05 8.69039574078287e-05 3.77836291637993e-05 9.05274050498065e-05 3.71236392039328e-05 9.45252619020721e-05 3.64839447803001e-05 9.89894982374239e-05 3.58591184383221e-05 0.000103994953531028 3.5252275032183e-05 0.000109608031090559 3.46427348877219e-05 0.000115999651062343 3.40299451331899e-05 0.000123298515280973 3.34722378709738e-05 0.000131770184642396 3.2921322264259e-05 0.000141696111467237 3.2351998159234e-05 0.000153480391978583 3.17570808425956e-05 0.000167607059347749 3.10932871791252e-05 0.000184942017738667 3.04445176458209e-05 0.000206773345162303 2.97180930216027e-05 0.000235186344064227 2.86997227050479e-05 0.000273605839664432 2.68480640722368e-05 0.000328181528726822 2.26330717671587e-05 0.000410572472925614 1.13020783518255e-05 0.00054297498590799 -2.22012927991542e-05 0.000765753298669687 -0.000126882943651547 0.00113320101621165 -0.00046684922178641 0.00155395710926446 -0.00165483469423732 -0.00203308083655024 -0.00764324580195011 -0.00125204930397502 6.320075375131e-05 -0.000599106375606023 0.000115094455066824 -0.000392984512297302 6.18069094243999e-05 -0.00030363392044651 3.65413295250962e-05 -0.000251599942331707 2.74412637435529e-05 -0.000215363513845728 2.45553172953523e-05 -0.000187935861580293 2.37003054552999e-05 -0.000166289941155171 2.34386091986304e-05 -0.000148815259779893 2.32536217687024e-05 -0.000134465785163276 2.31123561366754e-05 -0.000122506902272684 2.29381320501061e-05 -0.000112364840839769 2.27921964980153e-05 -0.000103655061366403 2.26043860771206e-05 -9.61225637079884e-05 2.23935383943727e-05 -8.95346508370697e-05 2.21610117373588e-05 -8.37644727478026e-05 2.19394241360442e-05 -7.86149380473753e-05 2.17267735850649e-05 -7.40043430576634e-05 2.15060855786124e-05 -6.98750989925046e-05 2.12723544422122e-05 -6.61451365709935e-05 2.10323174527961e-05 -6.27684816500366e-05 2.08199687995706e-05 -5.97008450105451e-05 2.0605551165082e-05 -5.68652515599991e-05 2.04034374917682e-05 -5.42838542850565e-05 2.0177631329162e-05 -5.18977088976101e-05 1.99747180974382e-05 -4.96779297506796e-05 1.97597471120342e-05 -4.76414399398769e-05 1.95663486923933e-05
-2.90006929851559e-05 2.36479860822894e-06 -4.14866861936698e-05 9.12904156024315e-07 -4.3743463545364e-05 -3.64140493556858e-07 -4.29943218450578e-05 -2.76924847066932e-07 -4.25264232049836e-05 -3.46713273223917e-07 -4.24575274746975e-05 5.96260549690031e-08 -4.25121027834326e-05 8.59051202812787e-08 -4.28209304299002e-05 -1.09905290077668e-07 -4.30145175787955e-05 -1.20872665343425e-07 -4.29931531322206e-05 1.77583353306151e-09 -4.3200422608904e-05 2.60847029261701e-08 -4.33828439585579e-05 5.67286767590133e-08 -4.35203532239885e-05 -5.09460474963513e-08 -4.38448224270607e-05 -1.06991912051123e-07 -4.39057443469006e-05 -1.72778846385372e-09 -4.41890453860106e-05 7.26581062950117e-08 -4.44638552582872e-05 3.20992248100081e-08 -4.48480020531476e-05 1.66267217364196e-09 -4.51704491488524e-05 -2.94048122932568e-08 -4.55479664678899e-05 -7.9682337741388e-08 -4.58432628353276e-05 -2.97868738284538e-08 -4.6186982772789e-05 -3.39270392391967e-08 -4.65680105173279e-05 -1.01878221675066e-08 -4.6988453123368e-05 2.19774655018267e-08 -4.74867273342252e-05 -1.67306338602328e-08 -4.80008322072585e-05 -4.2468638563266e-09 -4.85953115136396e-05 -5.07782272513697e-08 -4.90779697305954e-05 -6.02728847681489e-08 -4.97047473988595e-05 -2.82356818039632e-08 -5.02713883446435e-05 2.56910800425709e-09 -5.09634132063809e-05 2.18431152736702e-08 -5.17211828463323e-05 -7.65629983027336e-10 -5.24757840040911e-05 -6.82140485298975e-08 -5.32596949340182e-05 -6.27397246426576e-08 -5.41390325247002e-05 -7.94196239382626e-08 -5.50115653918738e-05 -9.13698075580615e-08 -5.59641229421034e-05 -3.22170688477557e-08 -5.69920345400245e-05 -6.97332248024457e-08 -5.80887360281806e-05 -5.42784425609232e-08 -5.92714181559541e-05 -1.38766425732771e-08 -6.05127842755324e-05 -7.18893463363645e-08 -6.18818910968088e-05 -5.64956477677294e-08 -6.32950847746921e-05 -8.28145600435847e-08 -6.48437023118176e-05 -1.16737305534245e-07 -6.64796066260102e-05 -7.76267597226711e-08 -6.82711284296525e-05 -8.27474384615041e-08 -7.01967714004597e-05 -8.05826683714683e-08 -7.23277566920572e-05 -9.38582655864616e-08 -7.45692589850605e-05 -1.20787580298203e-07 -7.7046941257459e-05 -1.52475288806696e-07 -7.97202508308057e-05 -1.38641170661373e-07 -8.26303257518714e-05 -1.57451813598568e-07 -8.58659515569983e-05 -1.76053332103569e-07 -8.94229199701489e-05 -1.79034023589277e-07 -9.3385583018201e-05 -2.06725931303319e-07 -9.78099932277233e-05 -2.15180278643111e-07 -0.000102756010115417 -2.69762041095132e-07 -0.000108319982931379 -3.24210181184435e-07 -0.00011462845523489 -3.71022756428157e-07 -0.000121839022109183 -3.91763647457841e-07 -0.000130171767427535 -4.36309238735559e-07 -0.000139964875731193 -5.23633677606592e-07 -0.000151600268841722 -6.87960067039835e-07 -0.000165543427661491 -8.79323053370485e-07 -0.000182687996946534 -1.16613391285388e-06 -0.000204214101043982 -1.73112624208233e-06 -0.000232237905166783 -3.11732020407597e-06 -0.00027014149462065 -6.85186439100375e-06 -0.000323991524969673 -1.76338911538027e-05 -0.00040527054591779 -5.02984270189254e-05 -0.000535903368695376 -0.00015319009980143 -0.000755614326089876 -0.000488155767455272 -0.00111811376473157 -0.00165975104837442 -0.00153320303006175 -0.00756808640699846 0.00200507181987416 3.54438868595011e-05 0.00123490529748731 8.72084311616746e-05 0.000590922451249567 3.50851529398305e-05 0.000387565238346401 1.05529885444593e-05 0.000299414693637041 1.94331199591538e-06 0.000248048154212086 -6.05788097329868e-07 0.000212271698681294 -1.12120936790097e-06 0.000185212043021491 -1.09071895007484e-06 0.000163881569908852 -9.38537557395513e-07 0.000146613609283502 -7.88983785332202e-07 0.000132464501501719 -6.74333268827459e-07 0.000120639217815775 -5.4554813852413e-07 0.000110621395332371 -4.60721221219932e-07 0.000102055911181083 -3.95469839546558e-07 9.46038431752575e-05 -3.55093106145522e-07 8.81285766248998e-05 -3.04755795838367e-07 8.24343893156319e-05 -2.6030169840033e-07 7.73485577087773e-05 -2.08513269687891e-07 7.28079495724629e-05 -2.07165929721982e-07 6.87234137934137e-05 -1.87696117729123e-07 6.50244532006736e-05 -1.82426654654636e-07 6.17014620380411e-05 -1.56154701847013e-07 5.86588190288666e-05 -1.35816827376486e-07 5.58681763993283e-05 -1.30187708671031e-07 5.33235462112891e-05 -1.22816204367118e-07 5.0966804022584e-05 -1.02695505520358e-07 4.87906897640472e-05
0.000326872800936571 8.70851138368028e-05 0.000217495217564836 6.13061241718588e-05 0.000185513229638083 5.37094370429209e-05 0.000166052918628577 5.02677526305985e-05 0.000152346440634165 4.89112601450592e-05 0.000141324339112293 4.78075071990242e-05 0.000131865726064874 4.69437289529815e-05 0.000123816714494284 4.59259661537483e-05 0.000117280382742956 4.56004787748843e-05 0.000111614221169825 4.5290434442055e-05 0.000106562123482386 4.52924855564801e-05 0.000101939247641108 4.5202909920314e-05 9.75469988514642e-05 4.50996865435269e-05 9.3817650013222e-05 4.51558752268094e-05 9.0198729784982e-05 4.5224751247749e-05 8.70864794454638e-05 4.54065247948403e-05 8.40319648583124e-05 4.55134607762052e-05 8.12056528451411e-05 4.57774177191788e-05 7.86913007577888e-05 4.59576279855731e-05 7.61573646991503e-05 4.62750064594596e-05 7.39048506116815e-05 4.65367241729371e-05 7.17213454836255e-05 4.68784542675864e-05 6.96663820383099e-05 4.72636852783814e-05 6.77694356742809e-05 4.7684144637403e-05 6.59578430729927e-05 4.81844940520198e-05 6.41437046128238e-05 4.86117607936755e-05 6.25222327206098e-05 4.91158660445092e-05 6.09290022352475e-05 4.96545904836653e-05 5.94645439479636e-05 5.02726626087909e-05 5.80798444505882e-05 5.09365870051515e-05 5.66666416257264e-05 5.162274870135e-05 5.53646832771768e-05 5.2298986846147e-05 5.40899140841249e-05 5.31225813794831e-05 5.29210371324063e-05 5.39704905268861e-05 5.17529570262622e-05 5.4856568402772e-05 5.06220220735711e-05 5.58459824540798e-05 4.95390429665209e-05 5.68124385606629e-05 4.84904044170367e-05 5.78821814362621e-05 4.74928730169424e-05 5.90348970893953e-05 4.65749223149119e-05 6.02853570050561e-05 4.5641946252414e-05 6.16173998933542e-05 4.47499666946088e-05 6.30523516615322e-05 4.38977410233125e-05 6.45819669145842e-05 4.30186277801722e-05 6.62169899335258e-05 4.22307681384685e-05 6.79984699418711e-05 4.14400518702179e-05 6.99126767982171e-05 4.06827600075241e-05 7.19935267401493e-05 3.99595296651048e-05 7.42431095870239e-05 3.92453665904496e-05 7.67121679560167e-05 3.85559968549915e-05 7.9383444498006e-05 3.7881559738394e-05 8.23405347335311e-05 3.72391593662311e-05 8.55577011917709e-05 3.65667846186981e-05 8.91029948526668e-05 3.59454141796603e-05 9.3056423456297e-05 3.53513193315558e-05 9.74562883008745e-05 3.47523001900673e-05 0.000102400620696492 3.41686030038961e-05 0.000107950140799816 3.35966970325346e-05 0.000114261241756714 3.30195207130938e-05 0.00012147198915649 3.24868648446994e-05 0.000129856132313734 3.19497904229649e-05 0.000139656975540047 3.13639756127212e-05 0.000151229359542121 3.07968547805687e-05 0.000165162038645883 3.01981647919544e-05 0.000182297528370911 2.95877139033907e-05 0.000203860133666376 2.88694231676818e-05 0.000231912748526293 2.78471649039351e-05 0.000269786259741566 2.60025619808765e-05 0.000323590851773658 2.18689622043015e-05 0.000404898273214946 1.07366283544746e-05 0.000535523826608014 -2.23123112473763e-05 0.000755304567598746 -0.000125595808802193 0.00111778601933162 -0.000460974728145093 0.00153281968162345 -0.00163294300871552 -0.00200542785402943 -0.00754158318122407 -0.00123526931542512 6.16082023862527e-05 -0.000591231175138727 0.000112990361566038 -0.00038790858970671 6.04967483267063e-05 -0.00029979726847095 3.5652556546614e-05 -0.000248442010682998 2.67303843359481e-05 -0.000212653657001343 2.39324343213793e-05 -0.000185564443573546 2.30849050120112e-05 -0.000164187931163601 2.28029201595588e-05 -0.000146985560120048 2.26315123049347e-05 -0.000132853722480983 2.25106737664557e-05 -0.000121016431052955 2.23794272832452e-05 -0.000111003317799292 2.22393217371811e-05 -0.000102387249668211 2.20403189264702e-05 -9.49616742225817e-05 2.18320002286888e-05 -8.84807250012558e-05 2.16134586313724e-05 -8.27630224012485e-05 2.14015308522593e-05 -7.76898936759519e-05 2.11996638032925e-05 -7.31544458708226e-05 2.09783122889062e-05 -6.90745333519137e-05 2.07673856593313e-05 -6.54018202679267e-05 2.05488477468724e-05 -6.20577052389475e-05 2.03391863479922e-05 -5.90155236821678e-05 2.01357016082084e-05 -5.62239535998794e-05 1.9933008115824e-05 -5.36666297281584e-05 1.97121893297539e-05 -5.13126189041396e-05 1.95221149617597e-05 -4.91207714519035e-05 1.93058651295206e-05
-2.21885844186466e-05 2.98316257754553e-06 -4.42594701412223e-05 4.04720763687783e-07 -4.25276169232958e-05 -2.10893974488423e-07 -4.21678668266995e-05 -7.11040865278861e-07 -4.13278962010266e-05 -1.48824045481649e-08 -4.10594706054371e-05 2.32052477076826e-07 -4.14551854927402e-05 9.16953399980466e-08 -4.18874146745263e-05 -1.41650689405224e-07 -4.19402431741154e-05 -1.81604710373641e-07 -4.19565880842734e-05 -1.15086813386466e-07 -4.1966400548546e-05 1.18553644665573e-07 -4.21026307119607e-05 2.48178837774283e-08 -4.24681893756185e-05 -2.00625735968881e-08 -4.25381686832332e-05 -3.68095047266123e-08 -4.27968274239778e-05 -4.54648439192303e-08 -4.29384281596811e-05 5.95342514408193e-08 -4.32825623436813e-05 4.14774218805717e-09 -4.35626987411857e-05 -3.00932067534765e-09 -4.39274998075907e-05 -2.42854361830207e-08 -4.42175779528272e-05 -4.11734260236637e-08 -4.45493403030881e-05 -4.12434779382572e-08 -4.48865741696299e-05 -2.92768201930048e-08 -4.52147852013566e-05 -2.88385155330845e-08 -4.56271545780853e-05 1.64386630537035e-08 -4.60430888038501e-05 3.30322241603544e-08 -4.65902114346135e-05 -3.24587582991471e-08 -4.70908526007937e-05 -3.83836274210726e-08 -4.76528118247382e-05 -8.03589796278347e-08 -4.81209335658192e-05 -2.83523193363059e-08 -4.8717714272528e-05 1.6495662243288e-08 -4.93470671277182e-05 9.83521613357244e-09 -5.00663823052669e-05 -3.37293849899482e-08 -5.07678131066953e-05 -5.03772958217785e-08 -5.14943910803593e-05 -6.28422952854017e-08 -5.22781667682444e-05 -5.51621960695675e-08 -5.31196782850613e-05 -3.44715728977324e-08 -5.40310214894122e-05 -6.49217678116457e-08 -5.50090225214518e-05 -5.90536619769476e-08 -5.60143949107005e-05 -5.44420565732059e-08 -5.70841790324465e-05 -5.9635067199964e-08 -5.82595070531321e-05 -4.23465281354825e-08 -5.94815547943322e-05 -5.95612921900595e-08 -6.082564669928e-05 -7.34449720597923e-08 -6.22364332835923e-05 -8.35444504573565e-08 -6.37621516989341e-05 -8.93294180659965e-08 -6.53843717151033e-05 -7.47491659180282e-08 -6.71779652051634e-05 -8.12175359965195e-08 -6.90774139733657e-05 -9.09668591797144e-08 -7.11639433013364e-05 -1.11120470225303e-07 -7.33866416004112e-05 -1.24087015961886e-07 -7.58084760674254e-05 -1.28746950853471e-07 -7.84562971754839e-05 -1.24455639706904e-07 -8.13645704056241e-05 -1.56486780842645e-07 -8.45556591725224e-05 -1.7601867314641e-07 -8.80798555311954e-05 -1.75382515318826e-07 -9.19878504319843e-05 -2.14669654511012e-07 -9.63490979100639e-05 -2.34384047136806e-07 -0.000101229293985645 -2.88605918113915e-07 -0.000106714214117047 -3.30555838919355e-07 -0.000112918742675372 -3.36935382607553e-07 -0.000120033599475784 -3.61796511622255e-07 -0.000128315695960641 -4.47307702402549e-07 -0.000137993435923968 -5.54499852762181e-07 -0.000149452979279417 -7.10999907248087e-07 -0.000163188182584418 -8.66554692347109e-07 -0.000180086618776516 -1.12646397220065e-06 -0.000201370768139505 -1.71152258439615e-06 -0.000229059653041574 -3.12366247469796e-06 -0.000266431493857435 -6.81094384778876e-06 -0.000319549427136778 -1.74240675988403e-05 -0.000399726726388212 -4.9638056434342e-05 -0.000528626915982314 -0.000151165128450542 -0.000745464183867507 -0.00048170784649404 -0.00110311067348326 -0.00163774447492289 -0.00151266349672785 -0.00746844039535858 0.00197816828243707 3.45870366839468e-05 0.00121859139274797 8.586451285286e-05 0.000583245245633749 3.45020027837004e-05 0.000382603454175538 1.03133996199549e-05 0.000295638023965202 1.85552577959222e-06 0.000244960455788211 -6.11033616649525e-07 0.000209668386655805 -1.10808550053327e-06 0.000182914095907906 -1.08675263845887e-06 0.000161829239783641 -9.60855546530173e-07 0.000144824286333948 -8.0548920302566e-07 0.000130857741375996 -6.68316013227702e-07 0.000119203928099499 -5.32889632376245e-07 0.00010930295786365 -4.58248762415381e-07 0.000100824788813059 -3.95631544954326e-07 9.34960426226188e-05 -3.56029222591655e-07 8.70972191328526e-05 -2.92076048220855e-07 8.14628144728898e-05 -2.5893111793566e-07 7.64426093695766e-05 -2.23684415839562e-07 7.19477373958558e-05 -2.18450642985827e-07 6.79307097876228e-05 -1.97687828296267e-07 6.42931929467913e-05 -1.84236250147211e-07 6.10035484168329e-05 -1.5365423120513e-07 5.80076635522852e-05 -1.40450156127408e-07 5.52502590103502e-05 -1.23482644423453e-07 5.27386901180642e-05 -1.09691717765318e-07 5.04016905429325e-05
0.000311668329577208 8.18274986767537e-05 0.000214636816898016 5.92288795626841e-05 0.000182733744817264 5.2753644276391e-05 0.000163356483766676 4.95534219112033e-05 0.000149090900102288 4.75394778243134e-05 0.000137961340590314 4.63731339176909e-05 0.000128847775157689 4.53059591885331e-05 0.000121541018574002 4.49573289115042e-05 0.000115018728702944 4.43567400444474e-05 0.000109292852609949 4.41423943655829e-05 0.000104305390404847 4.4007232726118e-05 9.97648903113643e-05 4.38898165493427e-05 9.57971313476556e-05 4.39373436333443e-05 9.19629155449622e-05 4.39560766948562e-05 8.85450121160137e-05 4.3988945226198e-05 8.52382756005559e-05 4.40304259653135e-05 8.24216732661722e-05 4.42413214366616e-05 7.97730856255088e-05 4.43939215018471e-05 7.71582356360333e-05 4.47053824654219e-05 7.48503183736228e-05 4.49472988108507e-05 7.25137312577755e-05 4.52395617150859e-05 7.03962956307494e-05 4.55331719102202e-05 6.84219596683782e-05 4.58576907128702e-05 6.6520233892413e-05 4.62564020260492e-05 6.47434808553351e-05 4.66351234841046e-05 6.3081401200363e-05 4.71552132530423e-05 6.14227375825538e-05 4.76217389125876e-05 5.99297757508498e-05 4.81434614861391e-05 5.84371280261294e-05 4.87096559503996e-05 5.70122585157326e-05 4.9266145042145e-05 5.57077223025664e-05 4.99027215208484e-05 5.44201962642895e-05 5.06409247136246e-05 5.32567041252888e-05 5.13345757687812e-05 5.20504636732307e-05 5.21454051385927e-05 5.09049964406129e-05 5.30221481240494e-05 4.9805436777449e-05 5.3857707447098e-05 4.8702170640642e-05 5.48071009456053e-05 4.77009847316528e-05 5.57810029127882e-05 4.6762689672695e-05 5.68597885721471e-05 4.57799296165329e-05 5.79981634897877e-05 4.49340599051812e-05 5.92472202238492e-05 4.40733443662065e-05 6.05764535816919e-05 4.31864023374071e-05 6.19819958926269e-05 4.24060733356701e-05 6.34950618497282e-05 4.15570044229719e-05 6.51077151432831e-05 4.07923149676552e-05 6.68518633612886e-05 4.00691585073908e-05 6.87555464812833e-05 3.93524200604617e-05 7.08324585194507e-05 3.86743668103334e-05 7.30502939090949e-05 3.80045116924095e-05 7.55186604294625e-05 3.73334439925395e-05 7.81519775649362e-05 3.66670657256262e-05 8.1044282240202e-05 3.60642350489298e-05 8.42306005770238e-05 3.54349535925502e-05 8.77233270122878e-05 3.48379175855178e-05 9.16316408900661e-05 3.42643330871262e-05 9.59809557290196e-05 3.37029388188053e-05 0.000100864747653759 3.31573175230363e-05 0.000106353373762345 3.26117547252196e-05 0.000112608794338383 3.20476627436631e-05 0.000119732938497271 3.14951628050024e-05 0.000127951155460612 3.09824955127508e-05 0.000137612899788005 3.04590251570142e-05 0.000149059246612771 2.99333648083936e-05 0.000162834345928292 2.93500806349971e-05 0.000179771419648978 2.87295790179651e-05 0.000201017710595542 2.80010899592292e-05 0.000228658748138777 2.70205445682674e-05 0.000266061738419384 2.52578547658493e-05 0.000319177729661742 2.11815810917709e-05 0.000399422799208102 1.01661028844887e-05 0.000528296177917082 -2.24618998184352e-05 0.000745078868021391 -0.000124360265395058 0.00110274899088299 -0.0004552102467037 0.00151229390273914 -0.00161157990293377 -0.00197847701759879 -0.00744266118182856 -0.00121893351098005 5.99931256551673e-05 -0.00058362677935729 0.000110951283225327 -0.000383003052803438 5.92762418782009e-05 -0.000296025271019155 3.48396596784438e-05 -0.000245320126715402 2.6051282495764e-05 -0.000209978681865835 2.32722891608266e-05 -0.000183290030534609 2.24508657472014e-05 -0.000162220127097955 2.21996812584374e-05 -0.000145204866911469 2.207398639545e-05 -0.000131249030053124 2.19621051224997e-05 -0.000119544391432931 2.18197078244446e-05 -0.000109667025702077 2.16807600809053e-05 -0.000101184451736501 2.14973067834977e-05 -9.38297832096289e-05 2.13000689313036e-05 -8.74380271995305e-05 2.10931313576231e-05 -8.18060966049412e-05 2.08758001215672e-05 -7.67967418059052e-05 2.06914418753628e-05 -7.23352441868201e-05 2.04941149591293e-05 -6.82930856908545e-05 2.0290932504145e-05 -6.46485345460679e-05 2.00818430106229e-05 -6.13553607053855e-05 1.98649542112243e-05 -5.83497698978873e-05 1.96661974794704e-05 -5.5596119214175e-05 1.94809685962621e-05 -5.30721608965181e-05 1.92609582226048e-05 -5.07517968303255e-05 1.90762814330719e-05
-3.05325595562036e-05 -1.06345120064699e-07 -3.89826681742375e-05 1.60270538982661e-07 -4.06568224364032e-05 -3.64324146577034e-07 -4.00376159282222e-05 6.30868283828021e-08 -4.01836552970053e-05 3.00533327095839e-08 -4.01909145447475e-05 1.82978578004799e-08 -4.04605824332286e-05 -6.34819982854669e-08 -4.05610345184081e-05 -2.52091163698363e-08 -4.07689107694938e-05 -1.35157935314939e-07 -4.08625907987294e-05 -3.45967446774508e-08 -4.08322866662803e-05 -1.01287456345525e-07 -4.10704709022336e-05 2.46793915224508e-08 -4.11394058319026e-05 2.38300953016704e-08 -4.14285262922215e-05 2.86595301626549e-08 -4.15804937156399e-05 2.06344362928906e-08 -4.19060332993574e-05 -1.21843722948364e-07 -4.20564756673723e-05 1.47566769062366e-08 -4.23786224994312e-05 -2.26399443032588e-08 -4.2627579719224e-05 -1.55107359710758e-08 -4.29503742567097e-05 1.26658914962276e-08 -4.32859055678362e-05 -4.32182932518938e-08 -4.36009678198703e-05 -3.72368223694953e-08 -4.39716007084232e-05 -4.5610676536888e-09 -4.43002936626095e-05 -2.03813477831776e-08 -4.47632520088888e-05 -4.21877259912985e-09 -4.51663036262479e-05 -5.78700500906254e-09 -4.56814267985809e-05 -6.62268351437855e-08 -4.61661571118733e-05 -7.48780904645101e-09 -4.66982581875417e-05 -3.65377975446425e-08 -4.72354862646612e-05 -2.62379762635765e-08 -4.78584774926923e-05 -4.53937366261712e-08 -4.84283869651684e-05 -4.02582087555567e-08 -4.91162901522363e-05 -2.07753117537162e-08 -4.98228662741222e-05 -3.527442569792e-08 -5.05230617926021e-05 -1.53938088864379e-08 -5.13526740092398e-05 -3.62080828426881e-08 -5.22179046671508e-05 -6.77713851491393e-08 -5.31006972078235e-05 -5.18169879860873e-08 -5.40504668394136e-05 -6.30170291671517e-08 -5.50516513603441e-05 -7.98088464774588e-08 -5.61033523304866e-05 -3.82088603221651e-08 -5.7257193697263e-05 -4.59016056201995e-08 -5.84864915147876e-05 -4.90754470343328e-08 -5.98205086874388e-05 -4.35280762989703e-08 -6.12241363810598e-05 -8.36313129536425e-08 -6.27539399005152e-05 -9.15936738522221e-08 -6.43498608042792e-05 -9.143529743541e-08 -6.61048989602001e-05 -1.08005106392807e-07 -6.79855250863439e-05 -1.01712996364838e-07 -7.00176321065088e-05 -9.26126855430495e-08 -7.22213458169965e-05 -1.14883144479125e-07 -7.46477553714839e-05 -1.33281014779278e-07 -7.72584200411916e-05 -1.27446648931432e-07 -8.01397437063413e-05 -1.51728376196697e-07 -8.32893004599076e-05 -1.82660725979721e-07 -8.67636190833901e-05 -1.92321986601519e-07 -9.06231526640648e-05 -2.32713793940662e-07 -9.49234276791278e-05 -2.42563525171109e-07 -9.97184241525356e-05 -2.53837146767272e-07 -0.000105131240675484 -3.00289147353818e-07 -0.00011131561524827 -3.47877812880359e-07 -0.000118353342551434 -3.96501154208873e-07 -0.000126505066689072 -4.73437816129769e-07 -0.000136031104786025 -5.43933929244725e-07 -0.000147322407280171 -6.7460120448901e-07 -0.000160923083209897 -8.55463119186901e-07 -0.000177641363537379 -1.15992157315484e-06 -0.00019861540019502 -1.73452409905399e-06 -0.000225925524692354 -3.10087791241157e-06 -0.000262791292209396 -6.72503872449242e-06 -0.000315224354399408 -1.72120180151651e-05 -0.000394408046090276 -4.90534409333427e-05 -0.000521584238450575 -0.0001492572316065 -0.000735541786008224 -0.000475406235902656 -0.00108846751101419 -0.001616257319008 -0.00149265941607697 -0.00737141782482945 0.00195191649094209 3.37022578650248e-05 0.00120266236516391 8.44987856233935e-05 0.00057580056985861 3.39157665637609e-05 0.000377818914374579 1.01275428436649e-05 0.000292000825050198 1.80700561257631e-06 0.000241929243576318 -6.26091362437768e-07 0.000207055128557615 -1.14067078389304e-06 0.000180678853060032 -1.11291190142126e-06 0.000159865229321197 -9.67282482851412e-07 0.00014310059811029 -7.99740416895329e-07 0.00012930487727186 -6.68827783930004e-07 0.000117779781057653 -5.29884395574007e-07 0.000108027879026433 -4.56281300521222e-07 9.96466510838009e-05 -3.82522423907013e-07 9.23954291530136e-05 -3.5415768550943e-07 8.60787190680689e-05 -3.08451647241066e-07 8.05038014995315e-05 -2.70570586521794e-07 7.55626123856717e-05 -2.33088562719777e-07 7.11421697319734e-05 -2.12317600782701e-07 6.71619785427924e-05 -1.90148193546194e-07 6.35706149029786e-05 -1.91181393071737e-07 6.03170593981679e-05 -1.57215419222907e-07 5.73636420347551e-05 -1.3687667175703e-07 5.46386033019254e-05 -1.36158690445975e-07 5.2156981615885e-05
0.000300441556682342 7.71211493116772e-05 0.000210566491330462 5.78924618609451e-05 0.000179663093325859 5.16258910144739e-05 0.000160294082713727 4.86654376148444e-05 0.000145822549826033 4.63653179583796e-05 0.000134595770850762 4.46651305178659e-05 0.000126297692909916 4.41848313021785e-05 0.000119092996229867 4.3616005083478e-05 0.000112799056562495 4.34072143079445e-05 0.000107133026925536 4.30357500259747e-05 0.000102037980137589 4.27132475350126e-05 9.77997371693085e-05 4.27340606912251e-05 9.38748208270955e-05 4.27474807450523e-05 9.02577535211589e-05 4.27669534570459e-05 8.67761329350109e-05 4.27632666528321e-05 8.36956116057314e-05 4.28362786394595e-05 8.08331342102141e-05 4.29272043196894e-05 7.82386845302795e-05 4.31911049339255e-05 7.58173205363002e-05 4.3410351542203e-05 7.34132854924277e-05 4.36973665872403e-05 7.12502426730667e-05 4.39729323357549e-05 6.91383986073368e-05 4.42536404988576e-05 6.71814878260006e-05 4.4564140195519e-05 6.53312884613424e-05 4.4847645515636e-05 6.35826568678261e-05 4.52644405131132e-05 6.19618410424792e-05 4.56787580880708e-05 6.04369930158779e-05 4.6216505880094e-05 5.88895527758028e-05 4.67144696549799e-05 5.74360212200533e-05 4.71750085235191e-05 5.60290691649419e-05 4.77123162418292e-05 5.47330185531559e-05 4.83247351081252e-05 5.35736840228722e-05 4.89827932542524e-05 5.23581642469871e-05 4.97094689272406e-05 5.12125334791028e-05 5.04315781387018e-05 5.00788127899529e-05 5.11896700175999e-05 4.89626076915771e-05 5.20263422506757e-05 4.79531895840251e-05 5.28781844190251e-05 4.69649590258155e-05 5.3839315802188e-05 4.59769247421001e-05 5.48055803110394e-05 4.51104708500104e-05 5.58837461759323e-05 4.41982818543873e-05 5.70176946087035e-05 4.33542682870412e-05 5.8236703129605e-05 4.25729754073738e-05 5.95577314161269e-05 4.17218502210907e-05 6.09515780869119e-05 4.09587236753758e-05 6.2428098402874e-05 4.01712516924015e-05 6.40263231276375e-05 3.9447894359243e-05 6.57714245396192e-05 3.8773869659339e-05 6.76467248298224e-05 3.81030376376794e-05 6.97283115018578e-05 3.74460114054243e-05 7.19163223843266e-05 3.67846303880874e-05 7.4327761973524e-05 3.61539350590821e-05 7.69346688187452e-05 3.5529307766039e-05 7.97845870673557e-05 3.49563303531521e-05 8.29380607309972e-05 3.43484489267032e-05 8.63971484078598e-05 3.37892165321756e-05 9.0260415974819e-05 3.32516373773927e-05 9.45642390530294e-05 3.27128269989748e-05 9.94093381504671e-05 3.21799877226687e-05 0.000104833473876367 3.16158823887407e-05 0.000110950482946654 3.10785059076492e-05 0.000117973475487014 3.05909992317575e-05 0.000126112494290361 3.01221438829798e-05 0.000135682661703612 2.96109769018834e-05 0.000147005397345722 2.90659518680869e-05 0.000160560653475125 2.84729312860615e-05 0.000177237579189205 2.78973742781849e-05 0.000198244431426126 2.72374941875641e-05 0.000225548599484101 2.62681415441383e-05 0.000262477050338403 2.45034105514813e-05 0.000314888031517687 2.04699608273228e-05 0.000394021362423614 9.60833553641925e-06 0.000521226106758814 -2.25409583018188e-05 0.000735178349013749 -0.000123088106714491 0.0010881591097641 -0.000449625754395062 0.00149231796674523 -0.00159085181115679 -0.00195230317488852 -0.00734633487334461 -0.00120306903625919 5.84785031097387e-05 -0.000576191524442689 0.000109028670842737 -0.000378176634304067 5.8113684889289e-05 -0.000292309757751069 3.40072259696572e-05 -0.000242303877497553 2.53614947840315e-05 -0.000207445864798989 2.26524747666835e-05 -0.000181062576271175 2.18850684821046e-05 -0.000160260571170536 2.16487560398421e-05 -0.000143441867021533 2.15156487028603e-05 -0.000129669224738358 2.14072573871945e-05 -0.000118134025643587 2.12790059298884e-05 -0.000108358104586558 2.11491425450837e-05 -9.99899390413093e-05 2.09760153592264e-05 -9.27443723464564e-05 2.07717418465536e-05 -8.64365018745022e-05 2.05862578173787e-05 -8.0887543065578e-05 2.04001377798788e-05 -7.59212614552729e-05 2.02194085524399e-05 -7.14991009610046e-05 2.00256794043138e-05 -6.75205861849654e-05 1.98171861391565e-05 -6.39187969577163e-05 1.9615326090716e-05 -6.0667276014928e-05 1.9415628871828e-05 -5.76999185418604e-05 1.92148631802007e-05 -5.49875701327065e-05 1.903406590696e-05 -5.24945798495371e-05 1.88389051041485e-05
-3.20672742050091e-05 -3.04958594379181e-06 -3.88939148694877e-05 -9.94232469405524e-07 -3.74042297446247e-05 4.05280225181889e-07 -3.86768238952852e-05 4.80682882280912e-07 -3.90282522826518e-05 9.38183781779769e-08 -3.96989676198304e-05 -2.75258124932622e-07 -3.94016172462828e-05 -9.86611478740814e-08 -3.94231511054824e-05 -6.61341939870081e-08 -3.9554009358365e-05 1.15902273576182e-07 -3.9679254112361e-05 -1.28601056994978e-07 -4.000839355972e-05 -1.34602065768917e-07 -3.99070695799561e-05 -9.99634241147345e-08 -4.00638881861069e-05 7.32086112955905e-08 -4.02158555761466e-05 8.35890511125565e-08 -4.05753279846766e-05 -5.47462458006813e-08 -4.07348378408094e-05 -2.10710619744145e-08 -4.10393853702261e-05 -1.43629583086071e-07 -4.11660105468396e-05 -7.82674404815028e-09 -4.14401715410577e-05 1.07977001946753e-08 -4.17284836075057e-05 -2.00424426200046e-08 -4.2033171398104e-05 1.73604512382906e-08 -4.24024997283833e-05 -1.40090320604463e-08 -4.27201137359116e-05 -2.45561322765722e-08 -4.31476311829248e-05 -2.62184372347174e-08 -4.34661162508097e-05 -6.1801686031951e-08 -4.38957807412684e-05 -4.47525674180234e-08 -4.42832238064584e-05 1.83495698961147e-08 -4.47654770684668e-05 -2.36134432529573e-08 -4.53133783233601e-05 -3.83434841877584e-09 -4.58759941228455e-05 -9.25225600696958e-08 -4.63570055401609e-05 -7.26434065604985e-08 -4.69565581970059e-05 -3.478656058545e-08 -4.75386180304955e-05 -3.67953748829529e-08 -4.81925185571946e-05 1.53135441277816e-08 -4.89396700737817e-05 -2.1098610418913e-08 -4.96600162180541e-05 -4.59636153628407e-08 -5.04649826304524e-05 -2.05044023201771e-08 -5.13098235307799e-05 -6.9482784678057e-08 -5.21914985781627e-05 -7.77924081867182e-08 -5.31274540401033e-05 -4.33631366685937e-08 -5.41121489476757e-05 -9.18698585739232e-08 -5.5174708731253e-05 -4.45948832961037e-08 -5.63158434328892e-05 -3.14526183553386e-08 -5.75297425707214e-05 -5.76500471501892e-08 -5.88673491975336e-05 -5.10094736133201e-08 -6.02498523674531e-05 -1.0373414616513e-07 -6.17458936902831e-05 -1.22579119072453e-07 -6.33263800606968e-05 -1.03601033182451e-07 -6.50317309664582e-05 -9.13271341520336e-08 -6.68997067969124e-05 -9.54571608774844e-08 -6.89397674869724e-05 -9.81966765301312e-08 -7.1111616370478e-05 -1.14651957888176e-07 -7.35195438288934e-05 -1.28669686649913e-07 -7.60996678286406e-05 -1.33576837546119e-07 -7.89376700800798e-05 -1.68943725524698e-07 -8.20493052630051e-05 -1.99492701238195e-07 -8.54746478753363e-05 -1.97382142820808e-07 -8.92622749267013e-05 -1.94607028843661e-07 -9.35087754767478e-05 -2.08577909475219e-07 -9.83044247382935e-05 -2.62996859263756e-07 -0.000103664891936061 -3.34517000632072e-07 -0.000109746637901568 -3.73025664471952e-07 -0.000116668174096671 -3.87803874119231e-07 -0.000124696904858766 -4.41849272773186e-07 -0.000134142378626382 -5.36737351316944e-07 -0.000145324461677695 -7.08249648039148e-07 -0.000158716815900222 -8.79259677482856e-07 -0.000175205841943464 -1.15145488025233e-06 -0.000195897609447393 -1.70620915084657e-06 -0.000222866066973132 -3.06156798691431e-06 -0.000259313854923581 -6.68528627283211e-06 -0.000311045018937634 -1.70533290429658e-05 -0.000389185024250511 -4.84436883440945e-05 -0.000514690415679126 -0.00014732580699526 -0.000725880497491009 -0.000469269046121938 -0.0010742726946385 -0.00159538302259879 -0.00147322228038392 -0.00727697245629962 0.00192638407702232 3.28271730173506e-05 0.00118720262602211 8.32275741084237e-05 0.000568596025897721 3.3394945071785e-05 0.000373129050061789 9.93875934110516e-06 0.000288375962400508 1.71681566224935e-06 0.000238977269775329 -6.71546438421478e-07 0.000204548783165789 -1.15008048806218e-06 0.000178529149290724 -1.1045400515524e-06 0.000157969616412597 -9.6172586960035e-07 0.000141392281534951 -7.93789471178558e-07 0.000127791754185355 -6.66793845535795e-07 0.000116401061280093 -5.17630759523968e-07 0.000106759679755226 -4.52602066277886e-07 9.84853220271674e-05 -3.95473680881524e-07 9.13123938759685e-05 -3.63518246225804e-07 8.50870637029747e-05 -3.16807780179059e-07 7.96000261561908e-05 -2.67338636012156e-07 7.47087908194031e-05 -2.2727193211982e-07 7.03483814206985e-05 -2.16017610895816e-07 6.6415818804357e-05 -1.83169795693039e-07 6.28713760587773e-05 -1.75659279857041e-07 5.96473520641566e-05 -1.63108451860532e-07 5.67238714673011e-05 -1.40972142273122e-07 5.40347167565845e-05
0.000297719787046816 7.77685752070302e-05 0.000203977031116986 5.60340625015437e-05 0.00017511146428646 5.05588391027325e-05 0.000156275182012684 4.71021469718185e-05 0.000142397610856272 4.4998115748927e-05 0.000132167045917559 4.38246150122789e-05 0.000123578213641526 4.28362298134656e-05 0.000116596770968216 4.25520783659763e-05 0.000110453995210377 4.22457778151919e-05 0.000104930663162613 4.19195136886375e-05 0.000100162726961128 4.17440931765499e-05 9.57939449359218e-05 4.15807408595373e-05 9.19596766276143e-05 4.15756610116028e-05 8.84234196131061e-05 4.15668593446842e-05 8.51814743421733e-05 4.16296910634104e-05 8.21828629392409e-05 4.16800573873623e-05 7.93552608022287e-05 4.18191519182557e-05 7.67435092386876e-05 4.19807924029489e-05 7.43652259185576e-05 4.22173597348098e-05 7.21017903451574e-05 4.24729280436892e-05 6.9934881789419e-05 4.27399235943411e-05 6.79378152945952e-05 4.30302933485227e-05 6.5966093309948e-05 4.3266940277709e-05 6.41740128649663e-05 4.36011639750466e-05 6.24907558536704e-05 4.39276165809473e-05 6.08879963113771e-05 4.43645726784289e-05 5.93772059131002e-05 4.48093490510668e-05 5.78938015309654e-05 4.52815808980711e-05 5.64391657299613e-05 4.57514332499477e-05 5.5118857575389e-05 4.62715423114939e-05 5.3865886602434e-05 4.6832323485396e-05 5.26431702304568e-05 4.74345546131999e-05 5.15036512051547e-05 4.81228478898405e-05 5.03653302503899e-05 4.88001841533698e-05 4.92505355651661e-05 4.94883534894904e-05 4.82056536802985e-05 5.02595091286777e-05 4.72043827870597e-05 5.11099870411478e-05 4.62102445631941e-05 5.19556728849819e-05 4.52945403024088e-05 5.29152988970727e-05 4.43786499388957e-05 5.3879321824775e-05 4.3517404316897e-05 5.49321016113444e-05 4.26874721404288e-05 5.60620749695706e-05 4.18749555885595e-05 5.72660138941749e-05 4.11085140602786e-05 5.85465471411756e-05 4.03262079419887e-05 5.99324831190181e-05 3.96122269190597e-05 6.14208830320437e-05 3.88804086130332e-05 6.30013969051313e-05 3.81979779508991e-05 6.47580098684237e-05 3.75425237846072e-05 6.66081936458025e-05 3.68744989112667e-05 6.86340484837894e-05 3.62542338946915e-05 7.07987800835044e-05 3.56368590025222e-05 7.31732300360678e-05 3.50351522226455e-05 7.57541738583557e-05 3.44332543674637e-05 7.85755337713767e-05 3.38960388056354e-05 8.16921382241313e-05 3.33303325164459e-05 8.51184266185439e-05 3.27961783539968e-05 8.89600658193932e-05 3.22734684656261e-05 9.3216113248549e-05 3.17150734663887e-05 9.79419436903999e-05 3.12072705186597e-05 0.000103284526403128 3.07106335565882e-05 0.000109354636872933 3.02194903235403e-05 0.000116319292420344 2.97429738136747e-05 0.000124378682221511 2.92554684072099e-05 0.000133785986261851 2.87397645755963e-05 0.000144929490472476 2.82403268435545e-05 0.000158351772187682 2.77098532976515e-05 0.000174833496049098 2.71429069424488e-05 0.000195590417319722 2.64709662020385e-05 0.000222538757081202 2.55030881764613e-05 0.000258935996551086 2.37672131142361e-05 0.000310692884353861 1.98291346575061e-05 0.000388817866085157 9.12015884276984e-06 0.000514384324767265 -2.2654254668894e-05 0.000725540907590515 -0.000121916646869601 0.00107388690641702 -0.000444179635325829 0.00147282223806687 -0.00157060218105635 -0.00192676989402477 -0.0072524430945338 -0.00118755670860542 5.70239066533441e-05 -0.000568899288024528 0.000107106634833679 -0.000373497886821346 5.69432817884505e-05 -0.000288764416447056 3.32114251246408e-05 -0.000239358936341909 2.47386315530743e-05 -0.000204937349124689 2.20864265333779e-05 -0.000178860925716127 2.13232681026736e-05 -0.000158327922872377 2.1089395866588e-05 -0.000141743231427268 2.09692210459709e-05 -0.000128124369781105 2.08739855770567e-05 -0.000116740448172646 2.07567792377465e-05 -0.000107102868073193 2.06239379942032e-05 -9.88390672082238e-05 2.04742005899526e-05 -9.16893891632957e-05 2.0296190320067e-05 -8.54448568978844e-05 2.01105592361487e-05 -7.99518049863381e-05 1.99267359982486e-05 -7.50618019864917e-05 1.97463737087312e-05 -7.06874466968547e-05 1.95574839933924e-05 -6.67620766903263e-05 1.93662957371923e-05 -6.32048035270471e-05 1.91642857693481e-05 -5.9998340243648e-05 1.89692861168895e-05 -5.70664924571086e-05 1.87920927439017e-05 -5.43877867289301e-05 1.86080019904197e-05
-3.10698104334817e-05 -2.87505702882611e-06 -3.74755383168763e-05 -9.88860467528909e-07 -3.71662937068841e-05 3.89028065150974e-07 -3.71001167473129e-05 3.85514949080238e-07 -3.85432827420333e-05 4.18581976024525e-08 -3.83748926133179e-05 -4.76120386102856e-08 -3.86552595047216e-05 -2.38076248350546e-07 -3.84381236921149e-05 8.00807493479221e-08 -3.83793291118516e-05 -5.25328096987253e-08 -3.87600733449544e-05 8.36399470716643e-09 -3.87836810015436e-05 -1.04668057021874e-07 -3.90182944398312e-05 -5.41925271558133e-08 -3.90263430868912e-05 -1.9325275286774e-08 -3.92637090963609e-05 -1.41911885850546e-08 -3.94172222255376e-05 3.80913094668114e-08 -3.97452686358161e-05 -7.68719856560265e-08 -3.98712979357399e-05 -3.0197177676017e-08 -4.01247438170433e-05 -8.6003947743093e-08 -4.03051644902508e-05 -2.33274602804008e-09 -4.05683712587293e-05 1.67669307164045e-08 -4.08934410642031e-05 7.13006129209887e-09 -4.11929571128719e-05 2.26682440103773e-08 -4.16149929915393e-05 -3.55512040781253e-08 -4.19160049011602e-05 -6.26319583802719e-08 -4.23091934499609e-05 -6.30605339462109e-08 -4.26173023036573e-05 -2.90229909527651e-08 -4.30140815903591e-05 4.96666801707019e-09 -4.34725334819234e-05 2.48435454932686e-08 -4.39914616591952e-05 -8.70824032665861e-08 -4.44779287413429e-05 -6.04111573846275e-08 -4.5009861081584e-05 -8.55747402002433e-08 -4.5497582783835e-05 -6.65156610881093e-08 -4.60599267736078e-05 1.37684486031969e-08 -4.66878948184971e-05 -8.13975275390746e-09 -4.73745917599285e-05 -1.16856273751921e-08 -4.81034827172291e-05 -6.11755062676586e-09 -4.88017107333343e-05 -5.08850823518684e-08 -4.96033722327841e-05 -5.07998389343433e-08 -5.04308781624846e-05 -4.95298727963831e-08 -5.12956187175775e-05 -9.02226422799657e-08 -5.2240984917753e-05 -4.17550094664675e-08 -5.32124496475779e-05 -6.20802997806664e-08 -5.42679315352446e-05 -4.08527510900101e-08 -5.54240057900626e-05 -3.27121466040582e-08 -5.66210728095446e-05 -7.50471149228536e-08 -5.79210667404673e-05 -7.38874476487348e-08 -5.92931369725024e-05 -1.08415171272351e-07 -6.0742519882445e-05 -9.62875683579312e-08 -6.23168308561641e-05 -8.71893021658984e-08 -6.40376252143786e-05 -8.97909443927141e-08 -6.58814496698848e-05 -9.38624895907915e-08 -6.79104375721165e-05 -9.39502470731974e-08 -7.00513004067673e-05 -1.19704969143587e-07 -7.24236175118667e-05 -1.44164974439206e-07 -7.4972552648293e-05 -1.52813774172811e-07 -7.77725994968205e-05 -1.76467580170444e-07 -8.08186474798656e-05 -1.6376469943643e-07 -8.42007145611418e-05 -1.64175504103989e-07 -8.8003422346052e-05 -2.07750486429349e-07 -9.22141031282793e-05 -2.49249868229054e-07 -9.6922349958335e-05 -2.94296659724994e-07 -0.000102183984011647 -3.24469080851863e-07 -0.000108168829070387 -3.38575383870931e-07 -0.000115045039358715 -3.73834320762656e-07 -0.000123011970715959 -4.70773743094698e-07 -0.000132309541560773 -5.62977802219365e-07 -0.000143336618198657 -7.03988708945714e-07 -0.000156541696820106 -8.55973783064675e-07 -0.000172828421261148 -1.12344495611205e-06 -0.000193319495712118 -1.71916195042799e-06 -0.000219928840396048 -3.0767855248869e-06 -0.00025589200449973 -6.61342726337505e-06 -0.000306944703497075 -1.68292282620248e-05 -0.000384097062855765 -4.7850020392911e-05 -0.00050804463666337 -0.000145497002638181 -0.000716517001518849 -0.000463350460808432 -0.00106041488169492 -0.00157506470287432 -0.00145423226379941 -0.00718488782953266 0.00190155361545605 3.20211568470557e-05 0.0011721028102392 8.19757575779417e-05 0.000561489263972288 3.28381228262323e-05 0.000368561829247045 9.7254960460704e-06 0.000284882037215229 1.6507577274245e-06 0.000236126223068598 -6.81546536011608e-07 0.00020211758989743 -1.15167623525234e-06 0.000176396086688965 -1.106445419709e-06 0.000156116762719446 -9.64136124631218e-07 0.000139738268172702 -7.81423772443503e-07 0.000126296366685988 -6.62982485677824e-07 0.000115044044808206 -5.320992411697e-07 0.000105510504039648 -4.63155630868954e-07 9.73550461205518e-05 -4.00736540011136e-07 9.02833100418916e-05 -3.59318492112997e-07 8.41235626718259e-05 -3.10719236525401e-07 7.87059866598333e-05 -2.74563131972249e-07 7.38738992682817e-05 -2.25905152755901e-07 6.95691404891927e-05 -2.09991604323416e-07 6.56788960595201e-05 -1.97460465314484e-07 6.21768647513261e-05 -1.81034617291305e-07 5.89978331882881e-05 -1.73907607214264e-07 5.61096054294945e-05
0.000294049976413781 7.85647263942431e-05 0.000200117190053762 5.60229288697456e-05 0.00016912730466502 4.83197495516968e-05 0.000151848044099839 4.54453196550644e-05 0.000139682553034977 4.38922446756882e-05 0.000129577888395417 4.28091014321604e-05 0.000121221595243058 4.20108833528339e-05 0.000114046218686855 4.13866728996693e-05 0.000108019169193667 4.09886297516493e-05 0.000102935611133895 4.08991294073621e-05 9.8257002810478e-05 4.07580343833265e-05 9.39801506345964e-05 4.05748690053931e-05 9.00615545199804e-05 4.04008361342424e-05 8.66439974118737e-05 4.04409568085055e-05 8.3626871172991e-05 4.04902782903791e-05 8.06651938500448e-05 4.0622161726091e-05 7.79383030288214e-05 4.07480250746864e-05 7.5353870601131e-05 4.08631418856445e-05 7.29188697199633e-05 4.10669754835163e-05 7.07892806256909e-05 4.12823005522793e-05 6.87030478807955e-05 4.15553739043756e-05 6.66876795323188e-05 4.17785887681888e-05 6.48618692236385e-05 4.20919174861341e-05 6.30659541800795e-05 4.23709057915619e-05 6.14280335201335e-05 4.27301641817629e-05 5.98663567825595e-05 4.30959442870696e-05 5.83096455934873e-05 4.34704475213605e-05 5.6888458131501e-05 4.38893629554943e-05 5.55418649390731e-05 4.44199975353752e-05 5.42419663059163e-05 4.49148309141638e-05 5.29965542693939e-05 4.54234973611612e-05 5.17635432256209e-05 4.60157236106882e-05 5.06183877107868e-05 4.65649061456474e-05 4.95104846641836e-05 4.72154312865648e-05 4.84651195358505e-05 4.79079309512222e-05 4.74729018995417e-05 4.86173969364216e-05 4.64438935925885e-05 4.93803216554559e-05 4.55130312278985e-05 5.02298810173204e-05 4.45969717459805e-05 5.10764499140486e-05 4.3686466733177e-05 5.20101418563842e-05 4.28544785966667e-05 5.29711202674157e-05 4.20293142562209e-05 5.40144136325462e-05 4.12183433245592e-05 5.51116825035463e-05 4.04768745413134e-05 5.63156664547375e-05 3.9753868446046e-05 5.76089571911343e-05 3.90214531091502e-05 5.89749680894617e-05 3.83466927648453e-05 6.04737786666259e-05 3.76352234032076e-05 6.20305357832755e-05 3.69599220908095e-05 6.37356804269029e-05 3.63460203512261e-05 6.5571004802007e-05 3.57252829455265e-05 6.75666674424276e-05 3.51326215199494e-05 6.97133585487528e-05 3.4537518512555e-05 7.20647763267842e-05 3.39715549091543e-05 7.46188127222339e-05 3.34118016820863e-05 7.74149014198781e-05 3.28982529386632e-05 8.05192570305685e-05 3.23463113241261e-05 8.3909478848054e-05 3.17942418426174e-05 8.7642582993182e-05 3.12958864124584e-05 9.18340252035088e-05 3.08086429407667e-05 9.65325903606755e-05 3.03469690749818e-05 0.000101842007958148 2.98612594241409e-05 0.000107859831413654 2.93508431335217e-05 0.000114697675477075 2.88684925148306e-05 0.000122621076377005 2.84237983774909e-05 0.000131947693074031 2.79688684659286e-05 0.00014296880905362 2.74786925012957e-05 0.000156241176466634 2.69347102284158e-05 0.000172508262341915 2.63628636925021e-05 0.00019294218596881 2.57098566088321e-05 0.000219571843346212 2.48025190180923e-05 0.000255522894470807 2.31101435984894e-05 0.000306641333619696 1.91837640846482e-05 0.000383759570758037 8.58829045252527e-06 0.000507665616089654 -2.27574715833441e-05 0.000716120419695774 -0.000120719572047069 0.00106002829582677 -0.000438823400057308 0.00145387878267695 -0.00155087126179551 -0.0019018578586054 -0.00716101464198785 -0.0011724761393331 5.55649236126822e-05 -0.000561879733521961 0.000105245864157008 -0.000368943370043011 5.58555727403958e-05 -0.00028527094911048 3.24752027072934e-05 -0.000236461255262023 2.41148165699041e-05 -0.000202479685293426 2.15058187877826e-05 -0.00017675076682815 2.07723095125491e-05 -0.00015644818176302 2.0556517390334e-05 -0.000140075335112491 2.04479076218727e-05 -0.000126640393667175 2.03467045316166e-05 -0.000115399026812838 2.02512030374266e-05 -0.000105892028481098 2.01426765013991e-05 -9.77183951223371e-05 2.00000546713365e-05 -9.06409402636977e-05 1.98303206127096e-05 -8.44804738131301e-05 1.96444318430486e-05 -7.90498199216185e-05 1.94624456535363e-05 -7.42237163654608e-05 1.92997209370962e-05 -6.99031096028274e-05 1.91111346695476e-05 -6.60315390514663e-05 1.89256076639815e-05 -6.25161364189844e-05 1.87485682278166e-05 -5.93476394079348e-05 1.8552730238592e-05 -5.64514675448045e-05 1.83936192118315e-05
-2.59844714841844e-05 1.20698501632878e-07 -3.71632785793742e-05 1.98907260315616e-07 -3.73630564584392e-05 -5.31197564169324e-07 -3.76530386238933e-05 -1.2324674880292e-07 -3.68448379361059e-05 1.75335516256016e-07 -3.75674846243895e-05 5.09289258119815e-08 -3.74557568891431e-05 1.65217739491961e-07 -3.7600096499708e-05 -1.91131465556354e-07 -3.77072302219364e-05 -2.97815666899967e-08 -3.75466117662918e-05 -2.88422908384632e-08 -3.78069357807081e-05 8.39189023125589e-08 -3.79323588918326e-05 -1.19162952024533e-08 -3.82387040974862e-05 -1.30743030712503e-07 -3.82585445956876e-05 -5.18425438807445e-08 -3.84694783563873e-05 -3.117984635852e-08 -3.85873223734749e-05 3.16207485568447e-08 -3.88605090244954e-05 -2.10444712810711e-08 -3.90423441984624e-05 -2.62202776087397e-08 -3.92735989861586e-05 -7.35994472693168e-08 -3.94932454562559e-05 3.20271176445839e-08 -3.97491652401256e-05 3.52140156270412e-08 -4.01328740937212e-05 -3.96939476021115e-09 -4.04219036643832e-05 -1.19221815743832e-08 -4.08104048768453e-05 -7.12112456787221e-08 -4.10932940789567e-05 -2.23105885179952e-08 -4.145020142216e-05 -1.64900883255028e-09 -4.18362524861735e-05 -1.2994228949086e-08 -4.2272382957281e-05 -5.26289358783636e-08 -4.26681690724687e-05 -2.00586951295352e-08 -4.31561049978439e-05 -6.44460456722474e-08 -4.36551789996453e-05 -4.07809564749181e-08 -4.41558209463211e-05 -2.88416844313321e-08 -4.46971206872354e-05 -4.00431851769701e-08 -4.52904458432109e-05 -2.01977585899912e-08 -4.58923781753906e-05 6.60366976412753e-09 -4.65497830040289e-05 -1.14478845236759e-08 -4.72774927991928e-05 -2.83626838741506e-08 -4.79643565521788e-05 -2.47158957811619e-08 -4.87542360017699e-05 -5.82996950071111e-08 -4.95916411430723e-05 -4.28335802032542e-08 -5.04472597303221e-05 -5.8237332701317e-08 -5.13892360655805e-05 -4.24348540002917e-08 -5.23731499603586e-05 -6.37574049590314e-08 -5.3409417014881e-05 -5.54421232048027e-08 -5.45285580356717e-05 -5.16696274710076e-08 -5.57211739966145e-05 -7.63454765550324e-08 -5.69789765657373e-05 -4.57981225345189e-08 -5.83468244969409e-05 -9.12592954637959e-08 -5.98169767604649e-05 -9.56587330683314e-08 -6.13671059068804e-05 -8.44995326748979e-08 -6.30785372115655e-05 -7.90510016003174e-08 -6.48971959007274e-05 -9.48569616175272e-08 -6.69005599363627e-05 -1.09768438210393e-07 -6.90154415239565e-05 -1.40176515638009e-07 -7.13512513032761e-05 -1.49525176806789e-07 -7.38403577030777e-05 -1.11024611999626e-07 -7.66051071853012e-05 -1.38454409697937e-07 -7.96825415578707e-05 -1.75124559954113e-07 -8.30365984731436e-05 -2.01371710012388e-07 -8.67616068534815e-05 -2.28173723223491e-07 -9.08891086612116e-05 -2.28778260027217e-07 -9.55254047339708e-05 -2.50093435090912e-07 -0.000100766962124689 -3.05437632835678e-07 -0.000106718781553062 -3.66943771808521e-07 -0.000113478917472276 -3.99756609734009e-07 -0.000121327853483021 -4.62824304916985e-07 -0.000130491347981288 -5.35120323119551e-07 -0.000141391208102852 -6.76750590107317e-07 -0.000154494925628405 -8.77296048590453e-07 -0.000170558661371324 -1.15753154423148e-06 -0.000190764824091772 -1.6942817430506e-06 -0.000217024306649079 -3.01187463654777e-06 -0.000252551318162122 -6.53515077343674e-06 -0.000303016682143451 -1.66557079010321e-05 -0.00037918613958112 -4.73231600048572e-05 -0.000501538175821607 -0.000143722855040606 -0.000707342706154587 -0.000457517903667482 -0.00104687097064548 -0.00155521535506738 -0.00143576458125968 -0.00709514470939504 0.00187726618608365 3.11879126477714e-05 0.00115738563469442 8.07283833486955e-05 0.000554600441455357 3.23188099971266e-05 0.000364132657116065 9.55051253107882e-06 0.0002814886406335 1.59276502366782e-06 0.000233310569461623 -6.98784120547777e-07 0.000199749758091326 -1.15289991837945e-06 0.000174334124705107 -1.08845675917719e-06 0.000154286084920288 -9.6018563677114e-07 0.000138106363970469 -7.9519790340477e-07 0.000124819495202991 -6.71226137731078e-07 0.000113720897676889 -5.41440993395686e-07 0.000104316017844302 -4.62464748184519e-07 9.62549954494928e-05 -3.94948800514824e-07 8.92751854211234e-05 -3.59544025630627e-07 8.31872584613423e-05 -3.03257261880545e-07 7.78324755684915e-05 -2.65487915320582e-07 7.30521541996996e-05 -2.37891402971842e-07 6.88002183664603e-05 -2.12254913858362e-07 6.49641724090544e-05 -2.02958103580651e-07 6.15005145202493e-05 -1.77750605230924e-07 5.83684133721027e-05
0.000291494073582047 7.76319506848281e-05 0.000193924064065188 5.48789075072863e-05 0.000164967278829551 4.71541543603489e-05 0.000148194203351698 4.39336484012538e-05 0.000136508479830184 4.2700922834354e-05 0.000126975788210239 4.17431080066468e-05 0.000118787646914949 4.11423916672003e-05 0.000111736042406464 4.03096745370367e-05 0.000105886380626263 3.99817136459315e-05 0.000100847478285272 3.97987363103291e-05 9.63273237496586e-05 3.9690777620168e-05 9.21655593835721e-05 3.9534945140137e-05 8.83790042596814e-05 3.94185589824172e-05 8.50535679307237e-05 3.93235689022963e-05 8.19428917227569e-05 3.94356635479085e-05 7.92142435218987e-05 3.9564618448704e-05 7.65217221546812e-05 3.96764773294445e-05 7.39872650037463e-05 3.98475571339056e-05 7.1673263671898e-05 3.99468447593616e-05 6.9433307353344e-05 4.01720000269086e-05 6.74574415365948e-05 4.03431516890551e-05 6.5553144327919e-05 4.06390569072777e-05 6.372216311782e-05 4.09083087800566e-05 6.20574147542672e-05 4.12495452116515e-05 6.03898355798032e-05 4.15684368892638e-05 5.87950409521021e-05 4.18609691885249e-05 5.73262053231906e-05 4.21955990459954e-05 5.59150121713049e-05 4.26346746772977e-05 5.46567814631172e-05 4.30782289760657e-05 5.33887549108797e-05 4.35972623121673e-05 5.21144706595992e-05 4.41282957257359e-05 5.09506611005731e-05 4.45870551132615e-05 4.9751994185622e-05 4.51450765181867e-05 4.87029724472941e-05 4.57149807091468e-05 4.77145846166838e-05 4.63833915581e-05 4.66816929594094e-05 4.70647264216026e-05 4.57655649716536e-05 4.7779729797211e-05 4.48183986895666e-05 4.85450290638015e-05 4.38922686995552e-05 4.93717881693583e-05 4.30609557780788e-05 5.02168770974024e-05 4.21873971348672e-05 5.1145623146276e-05 4.13713645715205e-05 5.20717644646988e-05 4.06137784876701e-05 5.31120167092018e-05 3.98487521888842e-05 5.4223038585694e-05 3.91599611575831e-05 5.54076300546739e-05 3.84828537332208e-05 5.67207062046702e-05 3.77717034694973e-05 5.80661666018599e-05 3.71045306657244e-05 5.95199679180303e-05 3.64324415191961e-05 6.10636258223389e-05 3.58015307622919e-05 6.27386851185625e-05 3.52173280486935e-05 6.45590325311787e-05 3.46195075430088e-05 6.65377065102601e-05 3.40679237247862e-05 6.86637776210033e-05 3.35140543745809e-05 7.09986941644251e-05 3.29761378168805e-05 7.35497974065583e-05 3.24291579303992e-05 7.63223212492018e-05 3.1895862280612e-05 7.93259883267994e-05 3.13659452331044e-05 8.26628358688159e-05 3.08854310905353e-05 8.63836532821246e-05 3.04315020777938e-05 9.05541626088789e-05 2.99519906887652e-05 9.52159606802341e-05 2.947107467917e-05 0.00010041897091543 2.89795163959236e-05 0.000106322517840662 2.85143538544381e-05 0.000113114056274097 2.80971590776454e-05 0.000120958047762147 2.76629007994884e-05 0.000130188454185438 2.71946702165785e-05 0.000141065976027207 2.67019084302351e-05 0.000154113262608609 2.61785481318359e-05 0.000170203841505179 2.56673604397917e-05 0.000190404611021522 2.50463697179797e-05 0.000216728554634857 2.41121680599573e-05 0.00025222138850435 2.24098613872295e-05 0.000302637681332656 1.85576254457533e-05 0.000378787457679967 8.1261200055949e-06 0.00050115249450821 -2.27890434846863e-05 0.00070699380459688 -0.000119525764236777 0.001046572127775 -0.000433643782925955 0.00143539635713516 -0.00153167401587721 -0.00187765256264055 -0.00707187961407782 -0.00115776512028488 5.41999954404136e-05 -0.00055498638685053 0.000103472245335278 -0.000364465404547647 5.47753826280863e-05 -0.000281847171551582 3.17299058867203e-05 -0.000233662355736121 2.35077722467163e-05 -0.000200075128433164 2.0950630514331e-05 -0.000174672276416568 2.02425711801785e-05 -0.000154634225154232 2.00273462906045e-05 -0.000138462074600753 1.99448508301709e-05 -0.000125201384271951 1.98701239710271e-05 -0.000114079423277457 1.97816955537152e-05 -0.000104668506588911 1.96771465958601e-05 -9.66060111825381e-05 1.95234536171914e-05 -8.96157050231012e-05 1.93601603624698e-05 -8.35342932459818e-05 1.91945103105079e-05 -7.81671033345397e-05 1.90138218797384e-05 -7.34042491900916e-05 1.88537848045885e-05 -6.91352619144374e-05 1.86905141217899e-05 -6.53078976118447e-05 1.85003302204556e-05 -6.18379066666734e-05 1.83379794016026e-05 -5.8697247933778e-05 1.81378659484829e-05
-2.08912847974382e-05 3.3506940329923e-06 -3.71110390735579e-05 2.60414459209972e-07 -3.78606127677847e-05 -4.10368971719881e-07 -3.6922518676664e-05 -5.54545322339133e-07 -3.66551770527734e-05 -7.98255097220616e-08 -3.60549454626578e-05 3.81482670874353e-07 -3.65165961207415e-05 6.07922624248505e-08 -3.67555659603685e-05 3.5249200946896e-08 -3.67562394661106e-05 -1.44209455683249e-07 -3.67646299895355e-05 6.25555985663055e-08 -3.67368724762629e-05 6.75699252781602e-08 -3.70729461074626e-05 -1.22093986763739e-08 -3.71962707012923e-05 -4.87526861878285e-08 -3.74660867506288e-05 -1.43485012191616e-07 -3.74557269522391e-05 -5.76406356589574e-08 -3.76139576036379e-05 2.00254010561154e-08 -3.77847718906578e-05 3.07493366859424e-08 -3.80297935354288e-05 -8.2243011011223e-09 -3.82540953973366e-05 1.27524609119308e-08 -3.84825224082781e-05 -5.02706410404878e-08 -3.87676637922554e-05 1.67267153228718e-08 -3.90135430197897e-05 -6.95663651749202e-09 -3.93580516352161e-05 -4.0130886597652e-08 -3.96244603012566e-05 3.34915291351506e-08 -3.99812780486727e-05 -7.39297505755593e-09 -4.03515638829547e-05 -1.39919058300076e-08 -4.07455684880766e-05 -6.50498569122973e-08 -4.10633186977149e-05 -6.51679253351021e-08 -4.14724761434921e-05 -3.83969626501602e-08 -4.18784752302966e-05 -9.06731749564904e-09 -4.23324468762342e-05 -1.27811711423069e-08 -4.28816424527562e-05 -1.51337559931304e-08 -4.34123539583325e-05 -5.79983615798502e-08 -4.39333408694918e-05 -2.00411412727657e-08 -4.45032402400781e-05 -2.04373402497994e-08 -4.51086484343846e-05 -1.98923868603618e-08 -4.57534372385761e-05 1.02806995124003e-08 -4.64647473580583e-05 -3.62474186503899e-08 -4.71657667324802e-05 -2.09250968703926e-08 -4.79485810703565e-05 -2.78543937712988e-08 -4.87812094179642e-05 -4.27880387505678e-08 -4.96510760299577e-05 -5.68086497927942e-08 -5.05767637379325e-05 -5.44368777388675e-08 -5.15301495066568e-05 -8.33053203519469e-08 -5.25645121115077e-05 -5.79120437497567e-08 -5.36446771899185e-05 -3.02779512599622e-08 -5.48345492665613e-05 -6.52151859344029e-08 -5.61118461470685e-05 -4.98655806966253e-08 -5.74563753348064e-05 -9.04225842326678e-08 -5.89221448763178e-05 -8.985768561505e-08 -6.0454239313292e-05 -9.37998133925468e-08 -6.21369068255991e-05 -9.95616047980549e-08 -6.39311770164289e-05 -1.14176436357548e-07 -6.59008926681629e-05 -1.10973417353991e-07 -6.79669505041593e-05 -9.42007289081916e-08 -7.02774052753823e-05 -1.11971664774768e-07 -7.28048517481661e-05 -1.20611479362475e-07 -7.55471522983591e-05 -1.68237531856895e-07 -7.85601791851504e-05 -1.93000862900038e-07 -8.18502881073759e-05 -1.84775512156824e-07 -8.55155858075235e-05 -1.94558357508065e-07 -8.96329851721191e-05 -2.18807913691085e-07 -9.42464005978491e-05 -2.81866376758516e-07 -9.93899940784867e-05 -3.30844321413368e-07 -0.000105252124540588 -3.56607830733234e-07 -0.000111913177723878 -3.7209993809943e-07 -0.000119677757579635 -4.35478651465844e-07 -0.000128791310476903 -5.55498148353899e-07 -0.0001395377786755 -7.10424863692726e-07 -0.000152454644714719 -8.57566525819092e-07 -0.00016830391247024 -1.10927752048396e-06 -0.000188276550871934 -1.66826540730515e-06 -0.000214265869065673 -2.99884501238232e-06 -0.000249348391024615 -6.51950169468275e-06 -0.000299159918494216 -1.65029668378534e-05 -0.000374353498772661 -4.67557583837792e-05 -0.000495157557840034 -0.000141956007223083 -0.000698438483494829 -0.000451855510626284 -0.00103375298862412 -0.00153592250847696 -0.00141775123306335 -0.00700767776664714 0.00185363522294625 3.03971724537957e-05 0.00114306616493484 7.95424718909565e-05 0.000547901150058532 3.18181946362239e-05 0.000359784041983452 9.37512149855753e-06 0.000278182297496239 1.53548474429042e-06 0.0002305797596531 -7.05522026905913e-07 0.00019741173769407 -1.15912272361927e-06 0.000172308767959804 -1.10375851485567e-06 0.000152493032966375 -9.68460890617449e-07 0.000136521510962749 -8.04826282066544e-07 0.000123410719922321 -6.67207129487541e-07 0.000112439139955622 -5.2940156105254e-07 0.000103150336894132 -4.64070852164148e-07 9.51777427709962e-05 -3.91182722555811e-07 8.82842924839786e-05 -3.52899404634256e-07 8.22665529515581e-05 -3.11992445928266e-07 7.69775549534367e-05 -2.60660729985692e-07 7.22535995745103e-05 -2.44508905118868e-07 6.80443404833696e-05 -2.15268629966146e-07 6.42654616328156e-05 -1.95881450266521e-07 6.08418274924744e-05
0.000280068650229548 7.43416558515366e-05 0.000191105549209764 5.26480909573471e-05 0.000162725897503744 4.65966581885278e-05 0.000145764613499357 4.32147707065476e-05 0.000133316846120273 4.13103829953881e-05 0.000124162512377266 4.07530630275645e-05 0.000116320081551613 3.98232088297416e-05 0.000109784711335865 3.95774632684111e-05 0.000103962582659332 3.90443219005031e-05 9.88150984432866e-05 3.87291891015611e-05 9.43789877491353e-05 3.85408624903501e-05 9.04102227907058e-05 3.85060905078486e-05 8.69030327821716e-05 3.8432489381054e-05 8.34691785902875e-05 3.84062633007786e-05 8.04728467151107e-05 3.84100977858138e-05 7.76546111438864e-05 3.85015475526126e-05 7.51229208750159e-05 3.86742617292062e-05 7.27170412783955e-05 3.87659914307007e-05 7.03958612541311e-05 3.89619609168295e-05 6.8250670475165e-05 3.90186177691807e-05 6.62078622995202e-05 3.92695634777524e-05 6.44231480535599e-05 3.94901965120144e-05 6.26890994402186e-05 3.98176182455712e-05 6.09909117018649e-05 4.01256498738774e-05 5.93706127890287e-05 4.03954165885377e-05 5.78018168324379e-05 4.0682686990124e-05 5.63610542733579e-05 4.10439191545036e-05 5.50638761207551e-05 4.14093059965829e-05 5.37357606685725e-05 4.18385088131513e-05 5.25011520793145e-05 4.23213809648677e-05 5.13177234047451e-05 4.27886976837097e-05 5.00777318268757e-05 4.32848314909423e-05 4.90108092996986e-05 4.37640871331676e-05 4.79383791974712e-05 4.4342329573391e-05 4.69018908314072e-05 4.49031421870137e-05 4.59925128663115e-05 4.55784023519151e-05 4.50433847595631e-05 4.62634019248145e-05 4.41312047222623e-05 4.69567293330011e-05 4.32718236136245e-05 4.77250322874574e-05 4.23829022771154e-05 4.85434200016952e-05 4.15655603827331e-05 4.935510981587e-05 4.07657546470716e-05 5.02838228931902e-05 3.99998091884009e-05 5.12317132580165e-05 3.92935678063161e-05 5.22547156338454e-05 3.85742722800598e-05 5.33880391245121e-05 3.79042732837812e-05 5.45540745671054e-05 3.72315300801889e-05 5.58188210038853e-05 3.65624220683071e-05 5.71535407239267e-05 3.5942686335346e-05 5.85839335360069e-05 3.53053313784337e-05 6.01184251008677e-05 3.46971054091186e-05 6.17841445881917e-05 3.4152597661393e-05 6.35876998264407e-05 3.3594604095769e-05 6.55555718935851e-05 3.3069664104034e-05 6.76838434880328e-05 3.25263630153833e-05 6.99980325563198e-05 3.19667601226088e-05 7.24529669596778e-05 3.14460034456037e-05 7.51803953533526e-05 3.09850588754288e-05 7.81827766894946e-05 3.05015229645797e-05 8.15092537966255e-05 3.00291742388027e-05 8.52074580600813e-05 2.95580626749005e-05 8.92869899712693e-05 2.90727854480215e-05 9.38555503906456e-05 2.86378216252016e-05 9.9034275122676e-05 2.82103564392193e-05 0.000104886290386295 2.77540363406187e-05 0.000111612934788051 2.73230731708587e-05 0.000119357510720867 2.68853168370834e-05 0.000128414284314351 2.64339728239488e-05 0.000139185397557265 2.60013448635905e-05 0.000152095677305448 2.55027377801426e-05 0.000168009075829884 2.49564182719024e-05 0.000187944397305206 2.43148287472746e-05 0.000213880115462247 2.34301077514092e-05 0.000248944770642046 2.17890839215909e-05 0.000298770714051398 1.80203720919557e-05 0.00037399981634537 7.69709438419084e-06 0.000494854444222525 -2.28773844374375e-05 0.000698065394119459 -0.000118411766113989 0.001033363048923 -0.000428586638906168 0.00141737103922064 -0.00151290827100579 -0.00185402410030141 -0.00698493637927642 -0.00114340275060399 5.28544684843425e-05 -0.00054826158477498 0.000101720123295113 -0.000360136876752787 5.37319224619223e-05 -0.00027851048792623 3.10185482306964e-05 -0.000230922056214211 2.29310280562025e-05 -0.000197757103233102 2.04094234781718e-05 -0.000172660662021804 1.97381459456886e-05 -0.000152875225050149 1.95533235901189e-05 -0.00013687944185716 1.94753875640831e-05 -0.000123763348955283 1.94037372320243e-05 -0.00011279201623078 1.93094363537369e-05 -0.000103489754833622 1.92152747067313e-05 -9.55267920041635e-05 1.90795098364007e-05 -8.86169824650981e-05 1.89172729889207e-05 -8.26135709634037e-05 1.87527810315211e-05 -7.73103143085243e-05 1.8596403678173e-05 -7.26050471396732e-05 1.843002536183e-05 -6.83948071960546e-05 1.82864533880984e-05 -6.45986292315763e-05 1.80967216478657e-05 -6.11743210219891e-05 1.79301116297918e-05
-2.07192200482304e-05 1.44245234060383e-06 -3.64781965626005e-05 7.60634875522737e-07 -3.61219979372381e-05 -8.86320449335649e-08 -3.62607626516387e-05 -3.21588116661142e-07 -3.57986080047404e-05 -1.84558688237786e-07 -3.55013267243819e-05 -6.19244865393741e-08 -3.54215223227325e-05 1.85590865348022e-07 -3.56775696457873e-05 6.0886887127958e-08 -3.57917756132998e-05 1.09320261675575e-07 -3.59229912349819e-05 -4.91708229675816e-08 -3.60392399495247e-05 -5.46549251043599e-08 -3.60185748236753e-05 1.09481008646786e-08 -3.63128991456885e-05 -4.38389952552001e-08 -3.63989144478735e-05 -6.53323617247745e-08 -3.66045441418412e-05 -8.47068605577153e-08 -3.66583025282912e-05 -5.24570477950821e-08 -3.68009133399816e-05 2.54444921847929e-08 -3.70179263733021e-05 6.45071981102908e-08 -3.72574301558896e-05 7.34789454227092e-09 -3.75496123275914e-05 -7.96211274275698e-09 -3.77669319173766e-05 -9.40782323459355e-08 -3.80135580614792e-05 -2.23471210666571e-08 -3.82394299985886e-05 3.47591462588337e-08 -3.85563858329056e-05 1.55050763715784e-08 -3.89089553154639e-05 3.4029255919656e-08 -3.92969231835689e-05 -7.4251187187845e-08 -3.95987465929759e-05 -6.73101488081706e-08 -3.99680630808512e-05 -5.34154265861737e-08 -4.02995990881712e-05 -5.22614950393489e-08 -4.06733968354683e-05 1.31784356862716e-08 -4.11369402392165e-05 1.52428553408717e-08 -4.16221636748183e-05 -4.71626437618308e-08 -4.21497029620752e-05 1.10202863217303e-09 -4.26554518570819e-05 -6.00582697837239e-08 -4.31785936617024e-05 -4.46897106730604e-08 -4.37379618896349e-05 4.79856904376665e-09 -4.43344435168564e-05 -3.07252839149737e-08 -4.49961596940278e-05 8.73313931600151e-09 -4.56972704004754e-05 -8.79820401234144e-09 -4.63941311213647e-05 -2.04178024806092e-08 -4.71949184185484e-05 -3.15046223014284e-08 -4.80149838813975e-05 -5.98940883198281e-08 -4.88537020391058e-05 -8.47639296005202e-08 -4.97779525567367e-05 -6.63099120620465e-08 -5.06909166995077e-05 -6.81390574087824e-08 -5.17194447275578e-05 -4.87799881066848e-08 -5.2819406200475e-05 -3.08996311055595e-08 -5.39940922585818e-05 -6.39423041406558e-08 -5.52719236477128e-05 -4.58429997862522e-08 -5.65985565520125e-05 -9.40298301283071e-08 -5.80391862212569e-05 -1.04722780629675e-07 -5.95549668994926e-05 -1.08178364467793e-07 -6.12128089003233e-05 -1.00970713658524e-07 -6.29641298387326e-05 -7.06663491806191e-08 -6.4911306955597e-05 -7.68385685299078e-08 -6.70208618637051e-05 -1.08569240441585e-07 -6.93156020612356e-05 -1.4986380655654e-07 -7.17853535312869e-05 -1.51246150997406e-07 -7.4465469350015e-05 -1.60229190024856e-07 -7.74209150232242e-05 -1.58222394984281e-07 -8.07099380749915e-05 -1.68186162710986e-07 -8.43720810958489e-05 -2.22809913739885e-07 -8.8413210086098e-05 -2.44897876225347e-07 -9.29569429253601e-05 -2.8023320071108e-07 -9.80197814773725e-05 -3.0911708782839e-07 -0.000103817020724105 -3.35884221819064e-07 -0.000110459379325926 -3.95612104120062e-07 -0.00011810816915136 -4.72365389148798e-07 -0.000127087936401401 -5.37275138594947e-07 -0.000137685071021746 -6.60664767960044e-07 -0.000150466759813003 -8.38977099823822e-07 -0.000166183302532833 -1.12368429698486e-06 -0.000185904634525253 -1.71407674157352e-06 -0.000211542413642308 -3.01016938162443e-06 -0.000246164080806843 -6.44475016508402e-06 -0.00029534636956068 -1.63079598262365e-05 -0.000369669561021947 -4.62110278568864e-05 -0.000489016444137962 -0.000140276630775451 -0.000689750340748359 -0.000446360127007728 -0.00102092443965597 -0.00151708472470107 -0.0014001619043232 -0.00692234209066247 0.00183059809769293 2.96271268991341e-05 0.00112906729694349 7.83749040806376e-05 0.000541366869282351 3.13241454444446e-05 0.000355560353406906 9.21134364504294e-06 0.000274934756529329 1.47989901085662e-06 0.000227906800380054 -7.38186209888301e-07 0.000195122013145025 -1.17563166533417e-06 0.000170335116632221 -1.11518122260985e-06 0.000150774836407557 -9.60403089228674e-07 0.000134982933838922 -7.91700173979432e-07 0.000122027288307143 -6.71954792677972e-07 0.000111180084394012 -5.26129918416143e-07 0.000102008353916915 -4.55894313492872e-07 9.41238660152937e-05 -3.99630834128361e-07 8.73124037565294e-05 -3.5148351828601e-07 8.13643700420503e-05 -3.24298995167705e-07 7.61340351358978e-05 -2.66520600715278e-07 7.14820301956455e-05 -2.35025894919678e-07 6.73226180369237e-05 -1.98163365497505e-07 6.3586790529633e-05
0.00026814786977032 6.87799066246713e-05 0.000188335360660142 5.1383542814311e-05 0.000160889011550415 4.53400271291092e-05 0.000143256109390447 4.25850415301529e-05 0.000130923975316585 4.07454753472666e-05 0.000121099958674889 3.91221645003732e-05 0.000114033660633861 3.90041793473984e-05 0.000107714226169964 3.84505515764644e-05 0.000102058183431428 3.82273463337607e-05 9.69948400544393e-05 3.7735462767369e-05 9.25101799612742e-05 3.75203085325573e-05 8.88092426856175e-05 3.74249349783873e-05 8.5237270128587e-05 3.74875977052846e-05 8.20962167164791e-05 3.75175606351343e-05 7.89915158823506e-05 3.74758867924893e-05 7.62202710396955e-05 3.75308018691278e-05 7.37155442162352e-05 3.76039450904237e-05 7.14087401915984e-05 3.78040704665698e-05 6.91838528604955e-05 3.78488097511648e-05 6.70693648471535e-05 3.80691578972039e-05 6.51349998476368e-05 3.81855056054353e-05 6.32774945936299e-05 3.84684132308135e-05 6.16258683520292e-05 3.87306190367806e-05 5.99405575953333e-05 3.89804672429057e-05 5.83504317020334e-05 3.92598131066482e-05 5.68913251324924e-05 3.96027765350051e-05 5.55041601714864e-05 3.99276684653913e-05 5.41473274755511e-05 4.02775444965385e-05 5.28690179003835e-05 4.06826857795811e-05 5.16317699757937e-05 4.10596018326641e-05 5.04302399567666e-05 4.1505611780602e-05 4.93487515670732e-05 4.19955783931834e-05 4.82413304108657e-05 4.25133719541886e-05 4.71860710366852e-05 4.29861626048105e-05 4.61973890564865e-05 4.3574868218699e-05 4.52465322791811e-05 4.41440786654876e-05 4.43359723367249e-05 4.47939615477129e-05 4.34743335135819e-05 4.54792264994608e-05 4.25972761646488e-05 4.6162387384939e-05 4.17572270703663e-05 4.69012537936983e-05 4.09474641530988e-05 4.77238363183203e-05 4.01771643872323e-05 4.85554368344329e-05 3.94289862298615e-05 4.94660731825957e-05 3.87104845313215e-05 5.04376105049024e-05 3.80276680308698e-05 5.14474945234056e-05 3.73148049302965e-05 5.25341495893009e-05 3.6687364961086e-05 5.36971196656187e-05 3.60634067541663e-05 5.49402828174337e-05 3.54230495058901e-05 5.62655999064686e-05 3.48273260252828e-05 5.76897944208556e-05 3.42296265615905e-05 5.92101211278671e-05 3.36640830570241e-05 6.08702057688444e-05 3.31449131036313e-05 6.26792218739309e-05 3.2598146932401e-05 6.46309375674799e-05 3.20504890186968e-05 6.66666742163775e-05 3.15326980417434e-05 6.89397638183631e-05 3.10481947610616e-05 7.13984619018574e-05 3.05741567993729e-05 7.4123901010245e-05 3.01252168673378e-05 7.71133673064774e-05 2.96266644858387e-05 8.03637721735813e-05 2.91499818004961e-05 8.39800480213867e-05 2.8722819889671e-05 8.80516536728627e-05 2.83027478026033e-05 9.25849368046203e-05 2.78750793859077e-05 9.77186155781949e-05 2.74343617858509e-05 0.000103497158430102 2.69760920540166e-05 0.000110080020075309 2.65613359934696e-05 0.000117758752297577 2.61859095775881e-05 0.000126728467092774 2.57593475817444e-05 0.000137387901664117 2.52939131370379e-05 0.00015012849614466 2.47826963897724e-05 0.000165797337813318 2.42821962290031e-05 0.000185505941556131 2.3681505271092e-05 0.000211157916543953 2.28376220900944e-05 0.000245813547865913 2.11996166736169e-05 0.000295047415669171 1.74398956612806e-05 0.000369296987392171 7.24185699461788e-06 0.000488629555299171 -2.29378981290562e-05 0.000689371505978734 -0.000117261006721633 0.00102053530891093 -0.000423616571511523 0.00139982804379247 -0.00149462643308568 -0.00183095674746001 -0.00690016480260888 -0.0011294155813159 5.15359177863103e-05 -0.000541697246978657 0.000100013192235079 -0.000355899920314607 5.27161442265453e-05 -0.00027527925395096 3.03176372995028e-05 -0.000228261167159712 2.2371045298041e-05 -0.000195502138134547 1.99140137416011e-05 -0.000170690241512463 1.92586963847359e-05 -0.000151125551085766 1.90825960012664e-05 -0.000135334118404531 1.90025541888176e-05 -0.000122369677461156 1.89374615471173e-05 -0.000111531544829872 1.88609889700485e-05 -0.000102341337693261 1.87666246861742e-05 -9.44766340108591e-05 1.86342609898976e-05 -8.76521526137444e-05 1.84964613712103e-05 -8.17213596199528e-05 1.83323959270302e-05 -7.64808882398832e-05 1.81988478815802e-05 -7.18121766955187e-05 1.80293321703839e-05 -6.76541470346696e-05 1.78731630427478e-05 -6.39062620175852e-05 1.76861897908718e-05
-2.75381185241603e-05 -9.1448836308438e-07 -3.25542287840511e-05 2.80147642480412e-07 -3.42238262049107e-05 4.71873983174929e-07 -3.46528061667652e-05 2.47463734466379e-07 -3.47898386467955e-05 -2.62824370736917e-07 -3.50108698684364e-05 -3.31309112265092e-07 -3.46350851818544e-05 -5.34126672971084e-08 -3.44648396526011e-05 2.46077251146486e-07 -3.48378536004718e-05 1.43899088958683e-07 -3.50663418159255e-05 -2.16018293354331e-08 -3.51944469717971e-05 -1.00566267767517e-07 -3.52940869862684e-05 -8.87124184540048e-08 -3.52418266660506e-05 -1.3061935383626e-08 -3.54643535436365e-05 1.39446576867338e-08 -3.56153218450959e-05 -6.45200543532119e-08 -3.58055003000787e-05 -7.90433723600487e-08 -3.59107761665541e-05 -1.71794489101746e-08 -3.60507618095149e-05 3.68465651861657e-08 -3.63427017824297e-05 3.29355001878439e-08 -3.65676774210146e-05 -4.64897631646258e-08 -3.68188684539384e-05 -5.67346156099419e-08 -3.70182950455119e-05 -5.92852589029166e-08 -3.7236247175995e-05 2.05792020303446e-08 -3.75457680511997e-05 2.9163225120902e-08 -3.7895744353391e-05 -6.21477788723266e-08 -3.8177221429818e-05 -2.91010110459852e-08 -3.85401752163576e-05 -6.81294190356608e-08 -3.88549820987349e-05 -5.95862439106282e-08 -3.9187468440249e-05 -3.71782617025828e-09 -3.95809593763044e-05 -3.01420699964942e-08 -3.99879624784405e-05 -2.48828308590312e-08 -4.04311067008482e-05 2.88532947609512e-08 -4.08917919331411e-05 -4.82544755978224e-08 -4.14226310923021e-05 -2.70218933713111e-08 -4.19221194325806e-05 -3.95707184986952e-08 -4.24376153042832e-05 -6.40776672551839e-08 -4.30088852321311e-05 4.64453781050643e-10 -4.35952159500253e-05 -3.24722648977403e-09 -4.42552171679482e-05 4.92512024930565e-09 -4.49778505379216e-05 -1.59311391619955e-08 -4.56603819873282e-05 -3.90863201183054e-08 -4.64296453276525e-05 -5.92459646098867e-08 -4.72503241070981e-05 -6.86371868946802e-08 -4.80476640762032e-05 -5.83343086761654e-08 -4.89723922739037e-05 -4.8650122063617e-08 -4.99169851160143e-05 -6.64201256727121e-08 -5.09356102212594e-05 -5.3603472060564e-08 -5.20366185898185e-05 -3.10458420119903e-08 -5.31872866327786e-05 -6.93158154226528e-08 -5.44467877766211e-05 -6.65702300416481e-08 -5.57590252647651e-05 -1.14308660836112e-07 -5.71770215146633e-05 -1.14069527344617e-07 -5.86499584085698e-05 -6.96839303715145e-08 -6.02862917445711e-05 -7.02326479459985e-08 -6.20848228886944e-05 -8.57351906884038e-08 -6.40202588538783e-05 -1.15025549924222e-07 -6.60803512816533e-05 -1.36288601096422e-07 -6.83181860492273e-05 -1.39610078139096e-07 -7.07415982705828e-05 -1.16659266757163e-07 -7.34314306227437e-05 -1.49496137785251e-07 -7.63923201302422e-05 -1.93625289377661e-07 -7.96098994550067e-05 -2.02068845460303e-07 -8.32118637622991e-05 -2.24121219047486e-07 -8.71801290083249e-05 -2.19368047746375e-07 -9.16767193671532e-05 -2.5202321052348e-07 -9.67482364886748e-05 -3.28602087064321e-07 -0.000102457356307331 -3.70222319525891e-07 -0.000108997107104555 -3.75531330683561e-07 -0.000116536982076746 -4.25550729119756e-07 -0.000125430011180782 -5.23016018700985e-07 -0.0001359551029611 -6.73064294971852e-07 -0.00014856999973641 -8.76012484488485e-07 -0.000164069159840848 -1.13907197818137e-06 -0.000183533190308479 -1.68352556335159e-06 -0.000208847516789056 -2.96937875763622e-06 -0.000243104491095119 -6.38241670823209e-06 -0.000291722860226008 -1.61667099739385e-05 -0.000365106021680376 -4.57141147459765e-05 -0.00048299760656791 -0.000138625013715159 -0.000681254459871279 -0.000440975732225187 -0.00100839636037111 -0.00149870719794877 -0.00138303164667472 -0.00683908923436115 0.00180812811578871 2.88756053492287e-05 0.001115418579549 7.72452294840761e-05 0.0005349628669941 3.08398593370096e-05 0.000351419391256719 9.018650222212e-06 0.000271750537352591 1.40700090526654e-06 0.000225300691110215 -7.66799823693409e-07 0.000192918766923447 -1.17924079310787e-06 0.00016841177168629 -1.11269778140318e-06 0.000149084631752033 -9.71042436116081e-07 0.000133477353817205 -7.92781933482481e-07 0.000120679341399823 -6.64521028552465e-07 0.000109953820230249 -5.37783755061274e-07 0.000100886982133702 -4.58846268761465e-07 9.30956674234644e-05 -4.1507990289789e-07 8.63626036957498e-05 -3.57377163721661e-07 8.05019022749498e-05 -3.08959327636052e-07 7.53298534643358e-05 -2.47551317126008e-07 7.07254955635689e-05 -2.27306181103082e-07 6.6593086467558e-05
0.00026299107829805 6.73609408317029e-05 0.000183473471148289 4.90836021990764e-05 0.000157128402985013 4.42816327698149e-05 0.00014089682621558 4.170010025709e-05 0.000128200290784299 3.97164482088619e-05 0.000119124529843224 3.87241861887742e-05 0.00011143910044515 3.76719032923997e-05 0.000105448521058826 3.75666928794831e-05 0.000100052103094593 3.70684268832711e-05 9.52023390709587e-05 3.69498931819945e-05 9.10207417950389e-05 3.65980315336102e-05 8.70179677008498e-05 3.65014839669026e-05 8.37258921279682e-05 3.65150739865546e-05 8.0520382300537e-05 3.65513770614298e-05 7.76367703034599e-05 3.66389266855253e-05 7.48903802866227e-05 3.65882382580391e-05 7.23692926671068e-05 3.66754818040916e-05 7.0062659549105e-05 3.67030612152158e-05 6.79742615005831e-05 3.69288474312969e-05 6.59745806551647e-05 3.70397451841028e-05 6.40555950092065e-05 3.72925245393183e-05 6.22624242456541e-05 3.74530259047638e-05 6.046151408098e-05 3.76556020079658e-05 5.89195519394301e-05 3.78886817483119e-05 5.74048408649933e-05 3.82126338183424e-05 5.60032990365411e-05 3.85277834293812e-05 5.46330245223666e-05 3.88627458294722e-05 5.32725539268912e-05 3.92297913734079e-05 5.20077142138203e-05 3.95322415249606e-05 5.07644698214818e-05 3.98982170606408e-05 4.96258439614045e-05 4.02953430809702e-05 4.85594457907351e-05 4.07590651294782e-05 4.74922681827367e-05 4.12419909683134e-05 4.64768850069804e-05 4.17723633490382e-05 4.55098772068575e-05 4.22544715764535e-05 4.45218759182606e-05 4.28157280886341e-05 4.36628647574963e-05 4.33883577802389e-05 4.27944343433206e-05 4.40348333269313e-05 4.19552683276088e-05 4.46952208403079e-05 4.11535281343927e-05 4.53838546051218e-05 4.03592307400188e-05 4.61410506898284e-05 3.96037227210195e-05 4.69503391140962e-05 3.88844623412608e-05 4.78097058813517e-05 3.81582151031135e-05 4.87102702767185e-05 3.74447295174718e-05 4.96369103655829e-05 3.68011879646458e-05 5.06419066035582e-05 3.61361682233282e-05 5.17051776176089e-05 3.55382306220238e-05 5.28619230264293e-05 3.49431713361996e-05 5.4102908872519e-05 3.43433473347469e-05 5.54186203056062e-05 3.37865369714046e-05 5.68351464785202e-05 3.32166798064287e-05 5.83656708620793e-05 3.26641505170435e-05 6.00107578012709e-05 3.21243660926647e-05 6.17339259239831e-05 3.16092436628793e-05 6.36536874521211e-05 3.11366321777542e-05 6.57019338703525e-05 3.06669309890169e-05 6.79850415814676e-05 3.01906740465939e-05 7.04390605443695e-05 2.96961580323813e-05 7.30923592580341e-05 2.9235246743251e-05 7.60045168703777e-05 2.87808677226652e-05 7.92517318418486e-05 2.83697479719254e-05 8.28418883394626e-05 2.79558566304756e-05 8.68879942465049e-05 2.75258086337961e-05 9.13643337194981e-05 2.70938943441196e-05 9.63767618522009e-05 2.66690424427256e-05 0.000102110554441359 2.62723770285676e-05 0.000108640114730043 2.58837776481023e-05 0.000116243963109322 2.54728266324008e-05 0.000125094793468893 2.50357807626865e-05 0.000135576133583991 2.4610593443222e-05 0.000148172844276143 2.41381293923033e-05 0.000163681812250975 2.36849434743014e-05 0.000183181728931091 2.30808073432489e-05 0.000208549412538865 2.22106279293564e-05 0.000242735540715586 2.0587176391073e-05 0.00029133730649531 1.68904561994474e-05 0.000364723663692962 6.84950838154825e-06 0.000482603160919887 -2.29678619949585e-05 0.000680918549736774 -0.000116162105948264 0.00100803730455066 -0.000418797274122283 0.00138267878958832 -0.00147679877120361 -0.00180845879418887 -0.00681744520403425 -0.00111575444679758 5.02651361007944e-05 -0.000535307777440312 9.83473668876695e-05 -0.00035177359985317 5.17272675762989e-05 -0.000272132757547999 2.9663468120997e-05 -0.000225660209873236 2.18367361612978e-05 -0.00019327264459118 1.94268000551205e-05 -0.000168767302647943 1.87807270644759e-05 -0.00014942820605647 1.86158711950637e-05 -0.000133825544731213 1.85587044170305e-05 -0.000121012035419839 1.84936985133202e-05 -0.000110303702699333 1.8422313920524e-05 -0.000101222247608225 1.83515269732899e-05 -9.34469005493603e-05 1.8217645943643e-05 -8.67028491003813e-05 1.80974041769292e-05 -8.08257566289034e-05 1.79256782192298e-05 -7.56555881985253e-05 1.77819905084364e-05 -7.10445690756212e-05 1.7621033626771e-05 -6.6947944206948e-05 1.7480701592833e-05
-2.47626109495632e-05 -1.45792409869841e-06 -3.45015373135667e-05 -4.54518273875429e-07 -3.26685928651809e-05 6.33781694385361e-07 -3.31707137211499e-05 3.66979910287039e-07 -3.40823341052855e-05 7.19454959971968e-10 -3.39697261338386e-05 -2.02587954413725e-07 -3.40207627943384e-05 -1.77856854044838e-07 -3.38668064933864e-05 6.54992190827586e-08 -3.38464718783444e-05 9.2348061746242e-08 -3.41768505905174e-05 7.42258492426939e-08 -3.43649605261592e-05 -5.80400275147112e-08 -3.44379762664549e-05 -1.10110339838626e-07 -3.44735550901277e-05 -2.15528848515726e-08 -3.45023783425262e-05 -1.74821557383805e-08 -3.46962160065212e-05 1.50637903599004e-08 -3.48899458171742e-05 -1.96089145783869e-08 -3.50723094937403e-05 -5.5225537900447e-08 -3.52666887103245e-05 -4.5573617518564e-08 -3.53925693366125e-05 -1.82588645413587e-08 -3.56339529723815e-05 -1.43242493402017e-08 -3.5838126931022e-05 -2.42160382479857e-09 -3.60564408747167e-05 3.87943691757697e-09 -3.63467950087245e-05 -4.58336608560116e-08 -3.66064271415149e-05 -4.80264276199668e-08 -3.68479187178919e-05 -2.66226418550683e-08 -3.71709928833474e-05 -4.6479229249484e-08 -3.7466694915519e-05 -1.69563550426733e-08 -3.77916776540619e-05 -8.13090405814898e-09 -3.81658825400287e-05 -2.76893945672845e-08 -3.85392765732126e-05 -3.64468494863917e-08 -3.89130275806722e-05 -1.15871668198258e-08 -3.92993130546219e-05 -2.97056981155737e-08 -3.97454313652897e-05 -7.10618739929957e-09 -4.01949184518806e-05 -3.12276001883559e-08 -4.07095254814819e-05 -4.56304196246779e-08 -4.12205653930908e-05 -3.56503718248474e-08 -4.17297747474007e-05 -2.9311497724749e-08 -4.23060779927943e-05 2.99036846890314e-10 -4.29166514500053e-05 -6.89596624819225e-09 -4.35610932228789e-05 -1.16745195544932e-08 -4.42560244942451e-05 -4.54043952185757e-08 -4.49400078038485e-05 -4.88614560485925e-08 -4.56672632083717e-05 -3.43511026198614e-08 -4.64900751357241e-05 -5.80576598358021e-08 -4.73211629463725e-05 -6.43554003083257e-08 -4.82267849094802e-05 -5.29096299954734e-08 -4.91716946101223e-05 -5.86176534228116e-08 -5.01728593514917e-05 -5.42675775705616e-08 -5.12635043909632e-05 -5.02548669671096e-08 -5.24043029383875e-05 -9.29007485613769e-08 -5.36389906276427e-05 -7.56595649682701e-08 -5.49090815112059e-05 -7.44506953716558e-08 -5.63076134525998e-05 -7.7403517182703e-08 -5.78331349017314e-05 -8.25053099281471e-08 -5.94671493765353e-05 -1.10390163777391e-07 -6.12156226549237e-05 -1.14542622439272e-07 -6.30976630844011e-05 -1.05077205873191e-07 -6.5110922184401e-05 -9.49135346326881e-08 -6.73638507587342e-05 -1.15699864173906e-07 -6.98042046636243e-05 -1.43107490036469e-07 -7.24383581214937e-05 -1.77322207145753e-07 -7.53466467115644e-05 -1.87425389269629e-07 -7.85026575632032e-05 -1.71479814109204e-07 -8.20730953522134e-05 -1.94263057985119e-07 -8.60655282338141e-05 -2.43516456398778e-07 -9.0487013155937e-05 -2.87536756943608e-07 -9.54738362597925e-05 -3.14188465389018e-07 -0.000101099057252751 -3.28819416674863e-07 -0.000107576045955171 -3.62770139960503e-07 -0.000115081647995774 -4.38243812118495e-07 -0.000123860581625305 -5.67303578942314e-07 -0.000134235335184559 -7.02471335792272e-07 -0.000146675475356565 -8.59482441504364e-07 -0.000161964932826108 -1.1132974618667e-06 -0.000181254187739486 -1.66827491505939e-06 -0.000206304184473869 -2.97932671910742e-06 -0.000240117827988083 -6.35918845472192e-06 -0.000288150146105986 -1.60115637966023e-05 -0.000360622590427147 -4.51968207311267e-05 -0.000477103122566771 -0.000137000906892624 -0.0006729986501863 -0.000435726676900036 -0.000996175592977196 -0.00148078200699002 -0.00136630523990915 -0.00675783519162476 0.00178617904435906 2.81392630643668e-05 0.00110208865573639 7.61162321101054e-05 0.000528707560925827 3.03612133741632e-05 0.00034738585138712 8.84434646475798e-06 0.000268673273909884 1.35490188160071e-06 0.000222755851213165 -7.77632353104726e-07 0.000190757535648926 -1.18982799259019e-06 0.000166534197535754 -1.10948713702559e-06 0.000147432523994249 -9.6029213256709e-07 0.000132001880294142 -8.01324389907768e-07 0.000119348054603662 -6.64453037226538e-07 0.000108748877348067 -5.5052419306073e-07 9.97863242621312e-05 -4.59106666454221e-07 9.2098917606941e-05 -3.99365291850663e-07 8.54378411548462e-05 -3.43321955663097e-07 7.96391311196806e-05 -3.09287500197139e-07 7.4511594286601e-05 -2.61436460760431e-07 6.99708510995234e-05
0.000260611158387681 6.74920389249288e-05 0.000178409766911414 4.80338171201836e-05 0.000152937345132936 4.28076901308947e-05 0.000137232800687186 4.02294928733178e-05 0.000126329461477494 3.9070185807209e-05 0.000116882588362118 3.7916248016941e-05 0.000109432678628632 3.71168295890576e-05 0.000103014894160675 3.62166978435969e-05 9.79746632437559e-05 3.62264814078119e-05 9.35935709289248e-05 3.58864786314339e-05 8.93099527995018e-05 3.58886620760269e-05 8.56204169574133e-05 3.56825806244651e-05 8.20569685015379e-05 3.55742376101485e-05 7.90487938799445e-05 3.56508455719316e-05 7.62318950494149e-05 3.5669983189174e-05 7.3619747990968e-05 3.57893682725495e-05 7.10975416808283e-05 3.5693870727256e-05 6.88205212287957e-05 3.58171295878388e-05 6.67543285093944e-05 3.59097088254512e-05 6.48674571572497e-05 3.61652633920202e-05 6.30212249480031e-05 3.63215867110473e-05 6.11697765369814e-05 3.64962826762148e-05 5.95002981787601e-05 3.66328792428834e-05 5.7881328530382e-05 3.69201219019922e-05 5.65303055046986e-05 3.71913758435841e-05 5.51063980893252e-05 3.75076230228077e-05 5.37246244493822e-05 3.78597184792994e-05 5.24467833123926e-05 3.81362863212455e-05 5.11265300664289e-05 3.84622716787653e-05 4.99725948869886e-05 3.87903520140396e-05 4.88763174213618e-05 3.91856433819381e-05 4.77545437009054e-05 3.95808139213584e-05 4.6775432985637e-05 4.00581069397537e-05 4.57936542968486e-05 4.05435955169686e-05 4.47786769263931e-05 4.10474297593576e-05 4.39095410335954e-05 4.15389691001587e-05 4.29668452021935e-05 4.21006823941319e-05 4.2123038703692e-05 4.26438143482475e-05 4.13274546004028e-05 4.32904931016853e-05 4.05356039493734e-05 4.39704382207088e-05 3.97923671543322e-05 4.46466065788902e-05 3.90509949743063e-05 4.54342850002015e-05 3.83189920659954e-05 4.62322830216732e-05 3.76026883432153e-05 4.70453831331181e-05 3.69180819358909e-05 4.79377331963273e-05 3.62579447865781e-05 4.88475899668582e-05 3.565232467696e-05 4.98556811900517e-05 3.50141515896323e-05 5.09198301093458e-05 3.4453771355179e-05 5.20655289678235e-05 3.38956457880029e-05 5.33010630605643e-05 3.33288840167313e-05 5.46350415154096e-05 3.27847008914948e-05 5.60405188415656e-05 3.21927812694266e-05 5.74909625491035e-05 3.16686023407462e-05 5.91041147082773e-05 3.11989874589584e-05 6.08398139350047e-05 3.07321605631501e-05 6.27685889686695e-05 3.02682423525894e-05 6.48162726015036e-05 2.97827155296e-05 6.70312739758103e-05 2.92993968035531e-05 6.94169424401916e-05 2.88521640927843e-05 7.20783586069543e-05 2.84610300076657e-05 7.49811677566057e-05 2.80208296553223e-05 7.8216514641017e-05 2.75896310429658e-05 8.17568756751341e-05 2.71674544718092e-05 8.56889382948248e-05 2.67540556833666e-05 9.01378222959049e-05 2.63862659577887e-05 9.51139519766096e-05 2.59886406736703e-05 0.000100798536506631 2.55593310995005e-05 0.000107241243991843 2.51592582235733e-05 0.000114702326743378 2.47877917201733e-05 0.000123457140219063 2.43923345073902e-05 0.00013384667913943 2.40155829457204e-05 0.000146324888057074 2.35358058049917e-05 0.00016167023630177 2.30492248188607e-05 0.000180884679477459 2.24539531719384e-05 0.000205916321884024 2.16175281720344e-05 0.000239737293485095 2.00512571052348e-05 0.00028776096571804 1.63987282651595e-05 0.000360294628190549 6.45603273627139e-06 0.000476747608199277 -2.30170349253846e-05 0.000672647644857208 -0.000115092222270987 0.000995846999612633 -0.000414084344931383 0.00136596542801454 -0.00145939393003667 -0.00178652463239815 -0.00673672904072624 -0.00110243730425617 4.90278007494146e-05 -0.000529085394503105 9.67566087692829e-05 -0.000347742664102978 5.07832489593853e-05 -0.000269027559767626 2.90307277798655e-05 -0.000223110459944177 2.13079702009456e-05 -0.000191101227236545 1.89411674841333e-05 -0.000166884147554415 1.83297494862847e-05 -0.000147768266973907 1.81695384802412e-05 -0.000132350512848625 1.81165458170192e-05 -0.000119685877388357 1.80759622023576e-05 -0.000109102607467961 1.79999732754272e-05 -0.000100130855921838 1.79492973961147e-05 -9.24292709366081e-05 1.78117818270303e-05 -8.57720080764528e-05 1.76818623954838e-05 -7.99627212579319e-05 1.75213863186794e-05 -7.48664036604864e-05 1.73907884548254e-05 -7.03050560514579e-05 1.72457740274042e-05
-2.54250548840087e-05 -2.58574370584447e-07 -3.2447074090466e-05 -3.59954992060431e-08 -3.27261386923796e-05 -2.7846006990361e-07 -3.25460887750371e-05 2.33392883855265e-07 -3.25346802931234e-05 3.15266754792237e-07 -3.30692523038368e-05 1.26434961042739e-07 -3.31729324675869e-05 -4.14256442566288e-08 -3.33686216669324e-05 -2.94359297040014e-07 -3.32373917851365e-05 -1.32167760287004e-09 -3.31951503793454e-05 4.53613652138717e-08 -3.34385609040228e-05 5.42303523240064e-08 -3.3548749791922e-05 1.51591627344617e-08 -3.36998439320013e-05 -1.01336265087982e-07 -3.37153484226153e-05 -7.92080656367426e-09 -3.38032246020229e-05 3.02202048373414e-08 -3.39918523961829e-05 3.34405666380787e-08 -3.42670941753877e-05 -4.59856020520833e-08 -3.44277115621352e-05 -1.0193959435767e-07 -3.45753529858126e-05 -8.3602037350537e-08 -3.46883087999428e-05 2.9061391937566e-08 -3.48979609942602e-05 4.5821577575107e-08 -3.51938912104275e-05 6.47844196876703e-09 -3.54527757974465e-05 -6.91096359244767e-08 -3.5669088073921e-05 -1.02882113458672e-07 -3.59029741492905e-05 -3.21261253988425e-08 -3.6160571484829e-05 -1.50031390108503e-08 -3.64432539954301e-05 1.4879275462224e-08 -3.68031915469995e-05 1.24131891681266e-08 -3.71697090727488e-05 -4.85604028552941e-08 -3.75211160527441e-05 -1.31439640597003e-08 -3.78669187617562e-05 -4.10179113697481e-08 -3.82427506455298e-05 -4.12988290610311e-08 -3.86194160942305e-05 -2.61582773254765e-09 -3.90560444392538e-05 -1.64492492534679e-08 -3.95241537141308e-05 -2.27344219500829e-08 -4.00366869995564e-05 -1.22739872372617e-08 -4.05523801217639e-05 -3.88111373674525e-08 -4.10820324652118e-05 -3.35563425886929e-08 -4.16427386404039e-05 -1.85021724818972e-08 -4.22255593555109e-05 -3.79948631858065e-08 -4.28698373525207e-05 -2.02675065401518e-08 -4.35235025615236e-05 -2.09216414204941e-08 -4.42134635466868e-05 -3.57366844902423e-08 -4.49705815833124e-05 -3.43656462850537e-08 -4.57799193739841e-05 -5.53960279328838e-08 -4.66177964274487e-05 -5.61669580257725e-08 -4.75100757225968e-05 -5.7529897388845e-08 -4.8440702165843e-05 -7.96519087996147e-08 -4.9429932792044e-05 -7.45351739279255e-08 -5.04946890252731e-05 -5.10657240716467e-08 -5.15999663391415e-05 -4.55672653224274e-08 -5.28214048986995e-05 -3.24697112241626e-08 -5.41510057408861e-05 -8.60477971758297e-08 -5.55508223975394e-05 -1.16143483492797e-07 -5.70262517513827e-05 -1.08419780383183e-07 -5.86105591838293e-05 -9.46925737877752e-08 -6.03198425424134e-05 -7.21790617029885e-08 -6.22269062968683e-05 -8.97937616026427e-08 -6.42645047445989e-05 -1.37520167253849e-07 -6.64551727089776e-05 -1.53897436644227e-07 -6.88396429194745e-05 -1.38370561439356e-07 -7.14215338249491e-05 -1.47938524501757e-07 -7.4309926776787e-05 -1.61308198092086e-07 -7.75012324354091e-05 -1.97354639322892e-07 -8.1004862722306e-05 -2.32174169383643e-07 -8.49271288218391e-05 -2.29520171230088e-07 -8.92786817293982e-05 -2.44186136760464e-07 -9.42213019956879e-05 -2.96663778423276e-07 -9.98398464975968e-05 -3.39794614984046e-07 -0.000106234327919528 -4.08916329737176e-07 -0.000113624012515434 -4.65378515105969e-07 -0.000122269795588546 -5.42175301558979e-07 -0.000132503678755431 -6.72140568342718e-07 -0.000144860743285989 -8.50002708530618e-07 -0.000160008276283446 -1.13933252339149e-06 -0.000179029569007822 -1.68724456125945e-06 -0.000203780074371043 -2.96151402279994e-06 -0.000237171542008018 -6.29478468931019e-06 -0.000284647343478451 -1.58455510048066e-05 -0.000356291419219482 -4.47006668445489e-05 -0.000471359840747115 -0.000135426244039595 -0.000664929966752749 -0.000430596616424326 -0.000984270694863843 -0.00146328484100135 -0.00134998741067862 -0.00667853675966433 0.00176474062303439 2.74116075697616e-05 0.00108906960265887 7.5014773860222e-05 0.000522623372474905 2.98984660729575e-05 0.000343446929148383 8.68157812684266e-06 0.000265663638465369 1.29398768254442e-06 0.000220273740088309 -7.96571243977993e-07 0.000188644064662695 -1.19153648781241e-06 0.000164696346901809 -1.12604005554888e-06 0.000145814011040458 -9.65601872160905e-07 0.000130562593616199 -8.16804167639105e-07 0.000118054274164018 -6.65807716142233e-07 0.000107589498293006 -5.385679237829e-07 9.87223275635482e-05 -4.46615892918157e-07 9.11237429655674e-05 -3.96872722667015e-07 8.4520444510583e-05 -3.50407436500748e-07 7.87960485458952e-05 -3.12893600277823e-07 7.37379105703306e-05
0.000254726803240587 6.66382506125365e-05 0.000175740532786994 4.81429997889668e-05 0.000148868936126178 4.11789016877997e-05 0.000134393030498063 3.91874401417405e-05 0.000123558004338534 3.79497435212424e-05 0.000114992872722027 3.71347731002838e-05 0.000107338631615542 3.62150078138401e-05 0.000101189160257591 3.56583903915534e-05 9.6039391223462e-05 3.49882051372491e-05 9.16449037787782e-05 3.51286927989334e-05 8.78247730399381e-05 3.49502590188824e-05 8.40403438693131e-05 3.49327120543297e-05 8.06907136402193e-05 3.48129474698592e-05 7.75714917315528e-05 3.46992629825073e-05 7.48626049941264e-05 3.48095591214392e-05 7.22824783339289e-05 3.47744913247001e-05 6.99372114736437e-05 3.49318837342202e-05 6.76806727862795e-05 3.4910984284015e-05 6.56242705930652e-05 3.50707805664953e-05 6.37244465645628e-05 3.52163181430794e-05 6.19040242852369e-05 3.53914233719461e-05 6.01827566067587e-05 3.55164429814606e-05 5.85170999252546e-05 3.57747571117244e-05 5.70526849047763e-05 3.59505576300561e-05 5.55319568990214e-05 3.62266033100513e-05 5.42038208450733e-05 3.65374692529707e-05 5.28817806655954e-05 3.67955182801371e-05 5.15460018129304e-05 3.7110354005162e-05 5.0385271766478e-05 3.74177328780121e-05 4.92128816997276e-05 3.77717344996516e-05 4.80756048162473e-05 3.80988972631209e-05 4.70674288598059e-05 3.85057185290316e-05 4.60374600623507e-05 3.89087594722135e-05 4.50608545545194e-05 3.9364021991086e-05 4.4177155147656e-05 3.98561281778212e-05 4.32034106770604e-05 4.03566740525022e-05 4.23497241663407e-05 4.08155147192962e-05 4.14874546805132e-05 4.13809493134996e-05 4.06961001406434e-05 4.19486876080675e-05 3.99630380232425e-05 4.25891013328768e-05 3.92231147604091e-05 4.33005920913144e-05 3.84991183358758e-05 4.39639608627708e-05 3.7759755727897e-05 4.47051624675585e-05 3.70758409436921e-05 4.55006071785507e-05 3.64133979870731e-05 4.63041697887895e-05 3.57665886456615e-05 4.7199900686685e-05 3.51234517939614e-05 4.81047442583075e-05 3.45539823885384e-05 4.90996633350203e-05 3.39617404168117e-05 5.01672824132533e-05 3.34344691723376e-05 5.13318980139569e-05 3.28860909772577e-05 5.25583002289861e-05 3.22954434953549e-05 5.3808925535051e-05 3.17805128114975e-05 5.51856479684582e-05 3.12639605591557e-05 5.66514718957913e-05 3.0789643776322e-05 5.82808460457926e-05 3.03350063014901e-05 6.00260618040745e-05 2.98470599655809e-05 6.18896636472118e-05 2.93725596408969e-05 6.38695637073727e-05 2.89328883158744e-05 6.60985292406031e-05 2.85218957966557e-05 6.84793602276996e-05 2.80876442033996e-05 7.11332301879241e-05 2.76779400629851e-05 7.39932649952865e-05 2.72340491994255e-05 7.71263533346404e-05 2.68247062250145e-05 8.06563926736576e-05 2.64674709221511e-05 8.45658786190631e-05 2.60815686680119e-05 8.89871976189021e-05 2.56802548908851e-05 9.38963443416787e-05 2.52668389408476e-05 9.94598172360571e-05 2.48759642151976e-05 0.000105835347195516 2.4517861296642e-05 0.000113243149105017 2.41945767432939e-05 0.000121926771794974 2.37891632773969e-05 0.000132213966639992 2.33774074022053e-05 0.000144492332232903 2.29073224692185e-05 0.000159622581508838 2.24474030369448e-05 0.000178652243434727 2.19009024068489e-05 0.000203392766867912 2.10780100154361e-05 0.000236843677920648 1.95116120817724e-05 0.000284291228683475 1.5891623099705e-05 0.000355939440493675 6.07101235310855e-06 0.0004710350915607 -2.30523315387263e-05 0.000664593267036837 -0.000114034068862427 0.000983930310645186 -0.000409491982657142 0.00134963686840966 -0.00144240211953448 -0.00176512673233347 -0.00665789621509994 -0.00108943123320259 4.78406817433377e-05 -0.000522974243809913 9.52066757961436e-05 -0.000343798771204979 4.9851814978176e-05 -0.000266004569701702 2.84017206305361e-05 -0.000220619246509371 2.08118218235301e-05 -0.000188973988674572 1.84794738612095e-05 -0.000165042882394184 1.78767334938311e-05 -0.000146152356951571 1.77480454091635e-05 -0.00013091363745648 1.76955057459838e-05 -0.000118393786824485 1.767864123212e-05 -0.000107915344024926 1.75968408316346e-05 -9.90542713378622e-05 1.75353951890032e-05 -9.14405841229339e-05 1.74088962187214e-05 -8.48744328494201e-05 1.729033519953e-05 -7.91307990887518e-05 1.71469408917601e-05 -7.40805861128577e-05 1.70274889312068e-05
-2.23472683764628e-05 9.66875223490044e-07 -3.23952625484308e-05 -7.1211076367557e-08 -3.26692311394421e-05 -3.34666880621952e-07 -3.21538702932712e-05 -1.7317210868646e-07 -3.17317731084667e-05 3.46964983480626e-07 -3.19102402515902e-05 4.26144004723226e-07 -3.24989939641888e-05 -4.45222958535503e-08 -3.25805445489707e-05 -9.99129668762844e-08 -3.27159002090077e-05 -3.00857444929593e-07 -3.25404411224269e-05 -1.96256352971331e-08 -3.24307327051887e-05 1.10816545898229e-07 -3.2732792783754e-05 4.61692819462888e-08 -3.28091541321909e-05 2.46047064845393e-08 -3.30095062577205e-05 -4.396968398818e-08 -3.30309376342533e-05 1.60434106033983e-08 -3.32087828975942e-05 6.34932488722865e-09 -3.3377538506368e-05 -1.9652422806343e-08 -3.36009705241119e-05 -9.0631147978252e-08 -3.37411760775696e-05 -4.98057975904925e-08 -3.38511448679969e-05 -1.08565953785621e-08 -3.40653353630553e-05 4.31576904471262e-08 -3.43232771528096e-05 -2.9591791677245e-08 -3.45421964099101e-05 -5.57696367560425e-08 -3.47721489814623e-05 -5.31929541889682e-08 -3.50035182281921e-05 -8.89578217821173e-08 -3.51967192010282e-05 2.99853076653562e-08 -3.5520383459498e-05 1.32136888444839e-08 -3.58451417973375e-05 -2.5248438210279e-08 -3.61778435459083e-05 3.21364287632936e-08 -3.6517261999287e-05 -4.54661873775033e-08 -3.68778171252369e-05 -4.20598614809371e-08 -3.7214455200245e-05 -1.13115194855277e-08 -3.75817117990649e-05 -5.22910763505163e-08 -3.79802585941276e-05 -4.44312937012529e-10 -3.84106892206179e-05 1.50603482390142e-08 -3.88793846562702e-05 -2.46989263979704e-08 -3.94121514057841e-05 -1.28895314380228e-08 -3.99155112067528e-05 -5.40623999469079e-08 -4.04188452420132e-05 -6.01034003349207e-08 -4.09825300353845e-05 -2.57374617063972e-08 -4.15256731360517e-05 -1.08197931221343e-08 -4.21747676988574e-05 -2.62700584001651e-09 -4.28618805088307e-05 -2.07624902373613e-08 -4.35447770004891e-05 -3.68097476212544e-08 -4.43049551804886e-05 -2.90470421399192e-08 -4.50994149685546e-05 -5.86234660433144e-08 -4.59226701998403e-05 -7.47989012591003e-08 -4.68064867003794e-05 -7.50699119004721e-08 -4.77183674996629e-05 -8.49229288684201e-08 -4.86738056500808e-05 -3.21862722067986e-08 -4.97218008817044e-05 -1.29582372197625e-08 -5.0887143589328e-05 -5.9387931111764e-08 -5.21107950609081e-05 -7.40952685798349e-08 -5.33936877598026e-05 -1.12590766845839e-07 -5.47447549204229e-05 -1.02159677746881e-07 -5.61873400170754e-05 -6.88256635878022e-08 -5.77953461952871e-05 -8.00614287098713e-08 -5.95302988045946e-05 -1.0751392096864e-07 -6.13782775067384e-05 -1.16973438433809e-07 -6.33727851807106e-05 -1.26427126534642e-07 -6.55249133898035e-05 -1.27591888311756e-07 -6.78931083403333e-05 -1.14793532267071e-07 -7.05098778317078e-05 -1.71433459646958e-07 -7.33396530872063e-05 -1.97484064111865e-07 -7.64713693171871e-05 -1.78527981184387e-07 -7.99151741128623e-05 -1.82535863496068e-07 -8.38083023962844e-05 -2.06632332043657e-07 -8.81710147757821e-05 -2.50015466788394e-07 -9.30497871586226e-05 -3.36216439161061e-07 -9.85746659015259e-05 -3.58430926858025e-07 -0.000104869657693443 -3.80411972355501e-07 -0.000112156758756865 -4.3558657060416e-07 -0.000120763925864232 -5.33311192754347e-07 -0.000130914343792802 -6.96601194880224e-07 -0.000143086588990768 -8.72769102129784e-07 -0.000158057806667278 -1.13929217814671e-06 -0.000176834227519929 -1.67390202283329e-06 -0.000201304510813254 -2.94131273725635e-06 -0.000234333625405308 -6.24383981406163e-06 -0.000281227867388605 -1.56906749022784e-05 -0.000352039584773168 -4.41978889826213e-05 -0.000465774663346719 -0.000133883849231674 -0.000657069263948282 -0.000425617975799477 -0.000972666037389782 -0.00144622233317367 -0.00133405379397954 -0.00660110408783469 0.00174384949032587 2.67173075881461e-05 0.0010763720443807 7.39634804596709e-05 0.000516680684595136 2.94464572649909e-05 0.000339602553382524 8.52546171172725e-06 0.000262722673277292 1.25311976990868e-06 0.000217846104663696 -8.18860137366535e-07 0.000186572338116203 -1.19617984783793e-06 0.000162894976553849 -1.13931015664187e-06 0.000144228853933321 -9.66904111575863e-07 0.000129163204406557 -8.02775863370359e-07 0.000116792526748724 -6.5035223260641e-07 0.000106445693130846 -5.34972793156777e-07 9.7659311564362e-05 -4.54759574151714e-07 9.01535767221786e-05 -4.05964019157426e-07 8.36385697836888e-05 -3.64721599713936e-07 7.79795942520617e-05
0.000250457301422465 6.59214474298231e-05 0.000170527171158571 4.63435520846879e-05 0.000147028533417507 4.13500498125308e-05 0.000131450081385425 3.80399421049107e-05 0.000120819228609527 3.68211835448198e-05 0.000112421973137041 3.5944709400905e-05 0.000105588194959222 3.5454324707321e-05 9.95847701574114e-05 3.48279311497409e-05 9.43059652248076e-05 3.44976925540316e-05 8.98573184113147e-05 3.40412040437793e-05 8.60185088057859e-05 3.41494863930155e-05 8.25812195237027e-05 3.40641660191525e-05 7.92953879991211e-05 3.40332392245696e-05 7.62912345081047e-05 3.39613770490943e-05 7.34500493437241e-05 3.37989840384328e-05 7.10346215314502e-05 3.39572673777625e-05 6.87403911600167e-05 3.39952052885681e-05 6.66262107347655e-05 3.41874711891587e-05 6.45572394507843e-05 3.42288904417144e-05 6.25790288007718e-05 3.43070651755645e-05 6.08108002139345e-05 3.44190297423642e-05 5.91877972990048e-05 3.46861733820512e-05 5.76827921083267e-05 3.48537693384949e-05 5.61191545296303e-05 3.51005749627457e-05 5.4679639868456e-05 3.53212244049635e-05 5.32687645480462e-05 3.55382808870656e-05 5.1986016256804e-05 3.58136121710356e-05 5.0783340067161e-05 3.61033066026536e-05 4.95997573680699e-05 3.64470798018779e-05 4.84512508699473e-05 3.67486658266294e-05 4.73692490118995e-05 3.71102501644165e-05 4.63282704628559e-05 3.74451376531874e-05 4.53281880075058e-05 3.78333567517023e-05 4.44017785080944e-05 3.82448139260851e-05 4.34669982010385e-05 3.86979472304847e-05 4.26004956472402e-05 3.91587885457433e-05 4.1710926845962e-05 3.96653176253924e-05 4.09097343132273e-05 4.01527579013221e-05 4.01110293132624e-05 4.07121921999165e-05 3.93698376924726e-05 4.13109091936341e-05 3.8655186987156e-05 4.1937739269797e-05 3.79207206817551e-05 4.26057495615581e-05 3.72454363396956e-05 4.3272651960827e-05 3.65594326304128e-05 4.4000557077225e-05 3.59057048883241e-05 4.47937338488112e-05 3.52628239078453e-05 4.55901087640579e-05 3.46610217807673e-05 4.64814673018028e-05 3.40697528206778e-05 4.73957473085261e-05 3.3527852487006e-05 4.84085422768349e-05 3.29447136361739e-05 4.94676019656096e-05 3.2393560115955e-05 5.05495110730611e-05 3.18772015827822e-05 5.17509917840186e-05 3.13638163032482e-05 5.30210510725682e-05 3.09010084213808e-05 5.44219522412479e-05 3.03970046422887e-05 5.58971420811289e-05 2.98981633851142e-05 5.74605202794295e-05 2.94334515370738e-05 5.91416430961961e-05 2.89996580091034e-05 6.10301976268838e-05 2.8597500859794e-05 6.30135359787247e-05 2.81677385515653e-05 6.52385463077905e-05 2.77359128131686e-05 6.75838395202004e-05 2.72969575345465e-05 7.01415488446591e-05 2.69081172440085e-05 7.29987903206271e-05 2.6527703682764e-05 7.61188277288691e-05 2.61470171584236e-05 7.96314445727794e-05 2.57542204958353e-05 8.34859304417784e-05 2.53511804901914e-05 8.77974096015061e-05 2.49906821064058e-05 9.26592349702376e-05 2.46217817244158e-05 9.81949514771037e-05 2.42805349049731e-05 0.000104527018150718 2.39087709854658e-05 0.00011186628780028 2.35526925499955e-05 0.000120396347703182 2.31572270248541e-05 0.000130529609579029 2.27748608304646e-05 0.000142709407346004 2.23524992176659e-05 0.000157669591377748 2.19017123526122e-05 0.00017650599195447 2.13431543200839e-05 0.000200949605660465 2.05212292568049e-05 0.000233985428561657 1.89838980939493e-05 0.000280908518468115 1.54073117065354e-05 0.000351707062670288 5.70244663193715e-06 0.000465434532262974 -2.30956985761648e-05 0.000656717497650246 -0.000112998668773353 0.000972284057957366 -0.000404973642979608 0.0013337009295921 -0.00142579608876032 -0.00174419762951895 -0.00658092236410796 -0.00107672525931768 4.66646472392642e-05 -0.000517020813244079 9.36768462698463e-05 -0.000339950833784832 4.89582969452819e-05 -0.000263051146636141 2.77955625370462e-05 -0.000218194195986183 2.03147985841788e-05 -0.000186908662598193 1.8048653160641e-05 -0.000163246321782375 1.74557915860437e-05 -0.000144569154759243 1.73476806155861e-05 -0.000129490001533473 1.72898822565742e-05 -0.00011711881655083 1.7263662337498e-05 -0.000106761059721114 1.71884958224082e-05 -9.80175761891632e-05 1.71429184884427e-05 -9.04885733529803e-05 1.70335264145811e-05 -8.39801083779891e-05 1.69272820375551e-05 -7.8296303343078e-05 1.67901640823697e-05
-1.95628136394097e-05 2.17982614452908e-07 -3.28900942572883e-05 -8.03167301322718e-09 -3.16947033092882e-05 -1.39746676161549e-08 -3.15400659156353e-05 -6.26190512474285e-08 -3.1470157577422e-05 4.39031787189275e-08 -3.13149318009892e-05 9.86377192279197e-08 -3.14259425414519e-05 2.83786492470721e-07 -3.18704190837139e-05 -8.79544252201334e-08 -3.18715517060738e-05 -1.10452606119703e-07 -3.19111150098503e-05 -1.88657570390594e-07 -3.18471984983877e-05 -1.22586805680552e-08 -3.17256164713452e-05 1.20722549755928e-07 -3.2075308038859e-05 9.52264226606559e-08 -3.21523576399665e-05 4.17016384272328e-08 -3.24388499130688e-05 -7.20325847315907e-08 -3.24426778944618e-05 -4.6535886196432e-08 -3.25671039774512e-05 -4.33621218579373e-08 -3.2709662868434e-05 3.29423971263921e-08 -3.28960005555029e-05 -1.64223657336419e-08 -3.31458231874071e-05 -4.41540984377911e-08 -3.33058188438595e-05 -9.76740412655626e-08 -3.34330053032023e-05 -2.76409111089304e-08 -3.36568666318911e-05 -1.46591583324737e-08 -3.38951087868179e-05 -4.43978213152892e-08 -3.40830551083522e-05 1.06116917167379e-08 -3.43847441256243e-05 -5.81375394726577e-08 -3.4624270365304e-05 -1.37767677595262e-08 -3.49199300718253e-05 3.27593438594427e-08 -3.5220902936298e-05 -3.04941622200464e-08 -3.55614529574419e-05 -5.00629931278039e-09 -3.58859122998939e-05 -1.83648596222507e-08 -3.62367122052902e-05 -5.63573627310485e-08 -3.65971806036348e-05 -1.20860542841935e-08 -3.6957115520568e-05 -1.74203342837524e-08 -3.73575830144504e-05 9.03715541315547e-11 -3.78137326743446e-05 1.40041825741829e-08 -3.82730258036806e-05 -4.06884633189629e-08 -3.8777747971115e-05 -4.26391732537495e-08 -3.92854828216509e-05 -6.42502156067283e-08 -3.97476441660204e-05 -3.38475141010048e-08 -4.03151769388507e-05 -8.5815697823986e-09 -4.08957421106293e-05 -1.21026897491252e-08 -4.15372325936838e-05 -5.83518080596876e-09 -4.22277226253704e-05 -1.26692407880848e-08 -4.28970551804646e-05 -3.92496919954579e-08 -4.36477842910357e-05 -4.90739263628488e-08 -4.44354216487774e-05 -8.03213738949831e-08 -4.52390375703339e-05 -8.19891384181481e-08 -4.60854323659978e-05 -2.93676076020173e-08 -4.69836649500603e-05 -4.10800340383161e-08 -4.80062213592295e-05 -4.58718800666734e-08 -4.90624201892567e-05 -5.80237341290961e-08 -5.01797527647316e-05 -8.81411283253085e-08 -5.13557201131252e-05 -6.17084963606704e-08 -5.26049755582423e-05 -7.01245136288867e-08 -5.39877365098847e-05 -8.83088916767326e-08 -5.54605532834086e-05 -1.08533266588655e-07 -5.70138337173722e-05 -1.13302822207783e-07 -5.87066362193383e-05 -1.05204878010433e-07 -6.05156374523417e-05 -9.30132990644633e-08 -6.24941074929292e-05 -9.95491219623723e-08 -6.46905622752028e-05 -1.48693584253876e-07 -6.70124548156715e-05 -1.54265290001764e-07 -6.95767031515599e-05 -1.55763853899443e-07 -7.23531496564427e-05 -1.50254864152579e-07 -7.54654564734043e-05 -1.61238879255625e-07 -7.89313855689021e-05 -1.94156700847773e-07 -8.27718122351531e-05 -2.51302687313987e-07 -8.70547481805158e-05 -2.76471178907413e-07 -9.18532700244707e-05 -3.15580588180696e-07 -9.72927716835746e-05 -3.33822372321085e-07 -0.000103574780443576 -3.74243125607515e-07 -0.000110813462925632 -4.61171347157664e-07 -0.000119282106415932 -5.57558895499848e-07 -0.000129314430600335 -6.95329847402503e-07 -0.000141321489854097 -8.55538213344175e-07 -0.000156132570100355 -1.12450979496892e-06 -0.000174725273324861 -1.66043224480396e-06 -0.000198893377122974 -2.92241015755305e-06 -0.000231551553932596 -6.17871158488224e-06 -0.000277921872036023 -1.55393909779291e-05 -0.000347913579960127 -4.37449813687949e-05 -0.000460338881609151 -0.00013239451473449 -0.000649392017388297 -0.000420752895097186 -0.000961300892458443 -0.00142954340535735 -0.00131849061592927 -0.0065254581894108 0.00172343003271787 2.60230844747862e-05 0.00106396440857675 7.2927458801849e-05 0.000510872767755034 2.9012787863809e-05 0.000335840399463387 8.35201256640487e-06 0.000259838835539246 1.19278628725047e-06 0.000215475964909325 -8.48131000012456e-07 0.000184554797573348 -1.20046180293277e-06 0.000161152888373126 -1.12570130935976e-06 0.000142687478460638 -9.54388612685788e-07 0.000127790554850501 -7.99621116762264e-07 0.000115542283162357 -6.59303110370158e-07 0.000105315842620468 -5.42422059772892e-07 9.6645316689948e-05 -4.64991212074136e-07 8.92208754319391e-05 -3.96706803946866e-07 8.27864102327611e-05
0.000240696832165564 6.25799697726965e-05 0.000169574813960794 4.61272567440651e-05 0.000144093031272061 4.02380580602501e-05 0.00012941578104666 3.77913135539228e-05 0.00011817593275993 3.55882214665634e-05 0.000110025641825913 3.48969647700062e-05 0.000103675572232318 3.43867709911173e-05 9.79299782390144e-05 3.41642454916823e-05 9.28276676992355e-05 3.3786132339111e-05 8.82647714876309e-05 3.3478969533357e-05 8.42957728185233e-05 3.31544354847152e-05 8.09987215602137e-05 3.32352261522616e-05 7.79401038575197e-05 3.32025121619505e-05 7.49683761142782e-05 3.3120865377286e-05 7.22936892146943e-05 3.31068619192483e-05 6.97678014930702e-05 3.30289142157783e-05 6.76034477211235e-05 3.32246140020872e-05 6.55103850565892e-05 3.3327949375917e-05 6.34760205516558e-05 3.34284883711737e-05 6.15533831616573e-05 3.34406872397699e-05 5.97859517055885e-05 3.36143470908695e-05 5.82429919463898e-05 3.3764566670792e-05 5.67268832974259e-05 3.40187918694544e-05 5.52571996352903e-05 3.42394517613905e-05 5.38103132687474e-05 3.44301588652481e-05 5.24197158773474e-05 3.4616890341284e-05 5.11299191828898e-05 3.48621890830315e-05 4.99988717172991e-05 3.51651503328181e-05 4.88136033107264e-05 3.54469477587316e-05 4.77279434143439e-05 3.58047505576311e-05 4.6682389516712e-05 3.6119866542179e-05 4.56078362744053e-05 3.64641482477463e-05 4.46661208660169e-05 3.68023430776172e-05 4.37044849783643e-05 3.71844653024591e-05 4.28021042792653e-05 3.75677627449571e-05 4.19546056105767e-05 3.80275703973809e-05 4.11425714925727e-05 3.8519051728024e-05 4.03190755263711e-05 3.90207140671118e-05 3.95673559515158e-05 3.95398004113366e-05 3.87871799397491e-05 4.00849611227815e-05 3.80528619198432e-05 4.06406376561706e-05 3.73864305465154e-05 4.12691825368161e-05 3.67065717120916e-05 4.19207676116286e-05 3.60650956496057e-05 4.25899281539864e-05 3.54051839926226e-05 4.331729804371e-05 3.47990166995065e-05 4.41121593396943e-05 3.42036002979458e-05 4.49143374610787e-05 3.36259866427573e-05 4.58228828131568e-05 3.30472273342743e-05 4.67309765270822e-05 3.24842409992458e-05 4.76658284725561e-05 3.19352278764325e-05 4.87018023938721e-05 3.14604253252076e-05 4.98093485407324e-05 3.09969085121538e-05 5.10356734542385e-05 3.04912963558333e-05 5.2315692851375e-05 3.00074657257768e-05 5.36557848410597e-05 2.94955654790363e-05 5.50770890093775e-05 2.90488037151242e-05 5.66652861534522e-05 2.8647915800598e-05 5.83473311430373e-05 2.8224331970103e-05 6.02339779398344e-05 2.78066561919521e-05 6.21901962051164e-05 2.73728744102147e-05 6.43236914940717e-05 2.69601912713889e-05 6.66713139854454e-05 2.65848966637256e-05 6.92220679749838e-05 2.62246804188025e-05 7.20693297513921e-05 2.58097590741703e-05 7.51446537475934e-05 2.54119785082531e-05 7.85564452632668e-05 2.50596282610603e-05 8.23754359853657e-05 2.47022759222605e-05 8.66728870537861e-05 2.43913341127377e-05 9.15076678594733e-05 2.40144213703618e-05 9.70019231288362e-05 2.36410673628643e-05 0.000103209131280123 2.32801296835349e-05 0.000110431057936357 2.29505225299674e-05 0.000118905577730994 2.26024591438244e-05 0.000128926794707422 2.22310713930855e-05 0.000140997369299719 2.18002066704937e-05 0.00015578191345116 2.13455402740099e-05 0.000174378162108587 2.08030581347815e-05 0.000198568935009522 1.99916317550491e-05 0.000231211410223285 1.8476990982854e-05 0.000277578017833919 1.49334285288682e-05 0.000347563984020361 5.35271121378474e-06 0.000459958809990612 -2.30997322611575e-05 0.000649035401221924 -0.000111969785697679 0.000960947914904355 -0.000400566916277025 0.00131813820579514 -0.0014095936086036 -0.00172377101769218 -0.00650574548329218 -0.0010643118461887 4.55360958693937e-05 -0.000511200913298654 9.21917255399541e-05 -0.000336191337381457 4.80730558223075e-05 -0.000260175157860452 2.72168505505311e-05 -0.000215826260772304 1.98416315395262e-05 -0.000184893832068743 1.76318209831558e-05 -0.000161480873583708 1.70480598372266e-05 -0.000143019046822325 1.69327489793384e-05 -0.000128110621044164 1.6884203652237e-05 -0.0001158943682003 1.68762367402697e-05 -0.000105647632744368 1.6819684203303e-05 -9.69822530741856e-05 1.67807721510349e-05 -8.95373948738873e-05 1.66766891738542e-05 -8.30958406704072e-05 1.65569913178295e-05
-2.4543802901114e-05 -4.83192929878371e-07 -2.87519483022646e-05 1.33339872732127e-07 -3.06173772849187e-05 2.36728756791783e-07 -3.07352832371446e-05 2.1028476182637e-07 -3.09590169174392e-05 -2.84041065241536e-07 -3.09071602252749e-05 -6.39717859486623e-08 -3.07333629385089e-05 2.47775184827912e-08 -3.07468804052072e-05 2.18624064693566e-07 -3.1048827086615e-05 5.58049478080608e-09 -3.11588018806634e-05 -1.04624296767851e-07 -3.11740319839323e-05 -1.6614273405487e-07 -3.1193605187973e-05 3.60371181642465e-08 -3.10815007403251e-05 1.31077486930077e-07 -3.15111136667834e-05 5.78355140785566e-08 -3.1570284174589e-05 -2.11251669353602e-08 -3.17977730207339e-05 -1.22198893496051e-07 -3.17893465020059e-05 5.78534147982954e-09 -3.18776757697475e-05 2.3287979641837e-08 -3.21281778802082e-05 3.46132609554542e-08 -3.23606702469098e-05 -1.04741732588871e-07 -3.25196479899822e-05 -1.14083521994262e-07 -3.26538941906758e-05 -8.30584833133699e-08 -3.28018017679201e-05 -1.9113567985537e-08 -3.29784720395628e-05 5.16642249289974e-08 -3.32873166066993e-05 -1.11149429965896e-08 -3.3526515785842e-05 -2.91639026907192e-08 -3.3800871324907e-05 -3.11424501446831e-08 -3.40208436420139e-05 -1.86705400898326e-08 -3.43269126821939e-05 -3.32732066037777e-09 -3.46114233259097e-05 -2.22003627778682e-09 -3.49444873537195e-05 -2.13133990063511e-08 -3.52925652791899e-05 -1.99202423169169e-08 -3.56358023234867e-05 -2.14321689179403e-08 -3.59985138187469e-05 -1.37614837967573e-08 -3.63887076943772e-05 -2.3678822004454e-08 -3.67783911842879e-05 -2.38521897106007e-08 -3.72037931996673e-05 -2.20267004577487e-08 -3.76655115529219e-05 -5.34591613873681e-08 -3.81257018683655e-05 -1.38128343794631e-08 -3.86401912232912e-05 -4.48481689827676e-08 -3.91475589784373e-05 -3.71861240579331e-08 -3.97075478377358e-05 -1.52197321982344e-08 -4.02915383581059e-05 -6.03551160361445e-09 -4.09200718650772e-05 -1.38119330160405e-08 -4.1600417662951e-05 -3.68888040359346e-08 -4.22623035110147e-05 -6.23718580563417e-08 -4.29933772209648e-05 -5.48410118606445e-08 -4.37467743727965e-05 -3.43814091922322e-08 -4.45424982682156e-05 -4.36665042919825e-08 -4.54577127220806e-05 -5.19475379936427e-08 -4.63604072199862e-05 -8.97148151505724e-08 -4.73312717727848e-05 -7.60908205123046e-08 -4.83436852054724e-05 -4.44732621434274e-08 -4.94290413608283e-05 -4.5563756008092e-08 -5.06414380592287e-05 -4.64917440877402e-08 -5.19210245714734e-05 -1.06778564271932e-07 -5.32518041050433e-05 -1.14149810913337e-07 -5.4688288599177e-05 -1.00090233253751e-07 -5.62082616798794e-05 -8.27223931631131e-08 -5.78913422550299e-05 -7.46791989264723e-08 -5.97516676641859e-05 -1.14393496604742e-07 -6.16869918589829e-05 -1.38176462214367e-07 -6.38330268991246e-05 -1.30318456600152e-07 -6.6107988910934e-05 -1.0421091771241e-07 -6.8660600909548e-05 -1.35330223862073e-07 -7.14682398207749e-05 -1.58697955693964e-07 -7.45382932440399e-05 -2.06115712590278e-07 -7.79368270581092e-05 -2.21739446813997e-07 -8.17048369938846e-05 -2.29084863004214e-07 -8.59177768382543e-05 -2.48874991697836e-07 -9.07206241677099e-05 -3.04697836262072e-07 -9.61383736881231e-05 -3.58109507050305e-07 -0.000102309919974452 -3.99057527140004e-07 -0.000109465891949465 -4.60849589580954e-07 -0.000117812303266089 -5.46018381379163e-07 -0.000127746279743533 -6.9155245171695e-07 -0.000139643365427581 -8.54940159202716e-07 -0.000154262294676634 -1.12714685748865e-06 -0.00017265066554165 -1.64363525675803e-06 -0.000196560068009142 -2.90796717482776e-06 -0.000228846216186368 -6.15016309711029e-06 -0.000274700760993576 -1.54060546390975e-05 -0.000343875522527193 -4.32945364802482e-05 -0.000454993326961914 -0.000130924618925796 -0.000641888031819482 -0.000415984955027292 -0.000950207008437023 -0.00141326162368389 -0.00130328514882376 -0.00645155364895154 0.00170348288505735 2.53605365561718e-05 0.00105183745469996 7.18975123051086e-05 0.000505190529429289 2.85823464001604e-05 0.000332170381362831 8.18844958833297e-06 0.000257020090874333 1.13808488118026e-06 0.000213164241066056 -8.549112531288e-07 0.000182584187076025 -1.1940672579718e-06 0.000159444260934229 -1.12274503287852e-06 0.000141166346136599 -9.61219919305055e-07 0.000126436496382628 -8.05185334507071e-07 0.000114339122941202 -6.70100739123453e-07 0.000104224415893812 -5.324004193644e-07 9.56570120880008e-05 -4.54480859068217e-07 8.83008473394976e-05
0.000237943733731119 6.1183273778078e-05 0.000164528634062239 4.46708039881548e-05 0.000141487154787762 3.96300266279952e-05 0.000126486026007034 3.65908337838301e-05 0.000116180436772852 3.52889535299259e-05 0.000108054977490377 3.38384390324293e-05 0.000101400010998977 3.35085664442972e-05 9.61332042964154e-05 3.32745797273391e-05 9.12635830952843e-05 3.30712739222164e-05 8.67766816084468e-05 3.283507117836e-05 8.28905273857845e-05 3.25409403155579e-05 7.93878540642474e-05 3.22975663474753e-05 7.64303501495461e-05 3.23132975546932e-05 7.3732349923557e-05 3.23413738726381e-05 7.11080770705461e-05 3.23466695374418e-05 6.87212378474724e-05 3.2385463850468e-05 6.64178957432214e-05 3.23791225548126e-05 6.4338034539419e-05 3.24705790457861e-05 6.24025014152409e-05 3.25414308771365e-05 6.05997130325049e-05 3.27415371860945e-05 5.89226862517895e-05 3.28048095309624e-05 5.72763544029015e-05 3.29732835659394e-05 5.57674372615841e-05 3.3179362192438e-05 5.4363046057696e-05 3.33675792811566e-05 5.29421814425821e-05 3.35481847548979e-05 5.16255429406182e-05 3.37685662285828e-05 5.04003018683544e-05 3.39881033480174e-05 4.91346239393574e-05 3.42330643329112e-05 4.81019709152508e-05 3.45500006719698e-05 4.70188966790404e-05 3.48434529854778e-05 4.59383742521417e-05 3.5178072999532e-05 4.49982560237617e-05 3.54988133780231e-05 4.397017895791e-05 3.58422202051202e-05 4.30543155021019e-05 3.6156786050932e-05 4.21789643553021e-05 3.65467413820542e-05 4.13298708112514e-05 3.69598449610742e-05 4.05457163975442e-05 3.74123579686014e-05 3.97841455160136e-05 3.7931693237906e-05 3.89838462376872e-05 3.8421971326158e-05 3.8243575727066e-05 3.89029240681954e-05 3.75145120719528e-05 3.94522413330535e-05 3.68335121843921e-05 3.99953858588903e-05 3.6199329477508e-05 4.06245734428023e-05 3.5543662023882e-05 4.12787215402754e-05 3.49479550069501e-05 4.19454613022385e-05 3.43337660261687e-05 4.26768536623615e-05 3.37571850122208e-05 4.34950157162859e-05 3.31782606472142e-05 4.42973301691157e-05 3.257493694001e-05 4.51237365762956e-05 3.2026016481153e-05 4.60091514480188e-05 3.15416146903078e-05 4.69697397195531e-05 3.10447303911253e-05 4.80295176647684e-05 3.05788199049464e-05 4.9148957385823e-05 3.00963197049829e-05 5.03180752256858e-05 2.958495771019e-05 5.15443120745946e-05 2.91476689537538e-05 5.29062565391995e-05 2.87075710097944e-05 5.43353586455947e-05 2.8277974046353e-05 5.59345064147991e-05 2.78593190446096e-05 5.75902968583777e-05 2.7425354645257e-05 5.93844811408813e-05 2.70274472133199e-05 6.13461749163814e-05 2.66626707181612e-05 6.34831473055544e-05 2.62826788255657e-05 6.58297501009504e-05 2.58702057193995e-05 6.83434733001199e-05 2.5489769573311e-05 7.10960809273735e-05 2.51161090009375e-05 7.41455072934732e-05 2.47650117196782e-05 7.75555332461804e-05 2.44625490206123e-05 8.13635030412883e-05 2.40962647018045e-05 8.56329692441706e-05 2.37494302978544e-05 9.03605253030315e-05 2.33817328655066e-05 9.57570370421682e-05 2.30346161813258e-05 0.000101934193610909 2.27212355368586e-05 0.000109080872195957 2.24032552159201e-05 0.000117490175974551 2.20421364173834e-05 0.000127389242018946 2.16639227510958e-05 0.000139292564180749 2.12490702638307e-05 0.000153935116929263 2.08105818928817e-05 0.000172312490686692 2.02865961758409e-05 0.000196220975013648 1.94768123715764e-05 0.000228498238313017 1.79886940776476e-05 0.000274319271961331 1.45011316903805e-05 0.000343521074376148 5.02798502246642e-06 0.000454646464603414 -2.31062136479438e-05 0.000641535587521609 -0.000110973946034648 0.000949869282126272 -0.000396268778172605 0.00130294347698875 -0.00139375060571354 -0.00170381191376514 -0.00643229341823007 -0.00105218668064812 4.44191856383101e-05 -0.000505526696100901 9.07594795167567e-05 -0.000332518527392472 4.72275612371484e-05 -0.00025735982678803 2.66629647579693e-05 -0.000213492478455589 1.93843851952474e-05 -0.000182911960379939 1.71999265012541e-05 -0.000159760053717424 1.6635827146756e-05 -0.000141518759532305 1.65421744474082e-05 -0.000126768883136262 1.65115748085288e-05 -0.000114673907060359 1.650696958049e-05 -0.000104541372111545 1.6461041919634e-05 -9.59680433161948e-05 1.64067934534042e-05 -8.8617367962167e-05 1.63102279625141e-05
-1.99815801692148e-05 -4.72060486515686e-07 -3.08331615673267e-05 1.58646794620572e-07 -2.93049237717678e-05 4.00236252048359e-07 -3.03700427816126e-05 -1.0037051810624e-07 -3.03334840623707e-05 6.29292138924671e-08 -3.04057333120356e-05 -2.91086135067988e-07 -3.02562768635298e-05 -7.90533100003733e-08 -3.00006179777097e-05 1.20766810487262e-07 -3.01179537898549e-05 1.93785916862864e-07 -3.0348126594722e-05 1.78847827652114e-08 -3.05269500121477e-05 -3.6445461314176e-08 -3.05395841491742e-05 -1.27145600767127e-07 -3.06728876943489e-05 1.10317629985412e-09 -3.05518522578471e-05 5.4894237658388e-08 -3.08999058753844e-05 -4.81021558277504e-09 -3.09374680036985e-05 3.31633373916391e-08 -3.11159437138003e-05 -4.39517116637576e-08 -3.12305821506337e-05 1.27814725385666e-08 -3.13715935570821e-05 -7.03693397181351e-08 -3.15276790780633e-05 -4.1121382299591e-08 -3.17221140782238e-05 -8.33993769153302e-08 -3.19008692473312e-05 -9.17333858372761e-08 -3.19948937494754e-05 -7.925438713725e-09 -3.22250433714164e-05 1.25329213698543e-08 -3.24509229056922e-05 3.19363255989315e-09 -3.27287280539809e-05 7.32505100699388e-09 -3.29406041090984e-05 -3.70646919659681e-08 -3.32186257302561e-05 -6.47796377456741e-08 -3.34235985323489e-05 1.67634517512422e-08 -3.37242340904682e-05 -1.29412119838852e-08 -3.40361082792954e-05 3.60392440243182e-09 -3.43655418276134e-05 1.72798543546903e-08 -3.47155998545569e-05 -1.73222040520807e-08 -3.50879460031866e-05 -2.27488446826244e-08 -3.54386076601138e-05 -3.09472752724513e-08 -3.57985163906666e-05 -4.84466193769752e-08 -3.61932883398572e-05 -2.658094187742e-08 -3.6580789489302e-05 1.30623036728459e-08 -3.70540468713817e-05 -3.38997347642448e-08 -3.75576326072572e-05 -1.97758372108876e-08 -3.80596419154373e-05 -4.77459461643629e-08 -3.85690783197847e-05 -2.81419367194598e-08 -3.91186370744449e-05 -1.84220613985622e-08 -3.96938604531961e-05 -2.82455370516225e-08 -4.03150254639129e-05 -3.22662681104684e-08 -4.09769631941239e-05 -3.98385672302087e-08 -4.16079443719343e-05 -1.53872958028652e-08 -4.23290514952825e-05 -1.29071341412048e-08 -4.31489175297191e-05 -4.61117265324999e-08 -4.39526576573087e-05 -8.12658090031653e-08 -4.48237936043025e-05 -7.39139090434784e-08 -4.56886459830357e-05 -7.23338965946711e-08 -4.66304046214126e-05 -3.26862226158788e-08 -4.7679008998509e-05 -2.96865629219567e-08 -4.87967054175566e-05 -8.34442606345326e-08 -4.99573599127931e-05 -7.6930884347422e-08 -5.12025931572509e-05 -1.00193327434583e-07 -5.24997383196202e-05 -8.6000156026687e-08 -5.39293882421847e-05 -7.2239175578647e-08 -5.55041755828332e-05 -1.07139245338891e-07 -5.71455463940325e-05 -1.14979217928593e-07 -5.89584240169956e-05 -9.73789146161003e-08 -6.0851331866617e-05 -8.59351274062466e-08 -6.29900457680521e-05 -1.07975328357311e-07 -6.53050679101709e-05 -1.12564783083185e-07 -6.78254566941564e-05 -1.84788238514884e-07 -7.05703267347554e-05 -1.8850789091674e-07 -7.35728597732545e-05 -1.83418495740824e-07 -7.69118494721882e-05 -1.91218993335488e-07 -8.0700665155594e-05 -2.20674519854886e-07 -8.49069986383673e-05 -2.77408483230547e-07 -8.96134385898837e-05 -3.2962846934614e-07 -9.49672103240155e-05 -3.5840554896395e-07 -0.000101044882588598 -3.87328677350391e-07 -0.00010813452097699 -4.56634852984003e-07 -0.000116414643938703 -5.43423786473649e-07 -0.000126211818298672 -6.93122186225263e-07 -0.000137985060751182 -8.39022962981141e-07 -0.000152454742371985 -1.12161271377373e-06 -0.000170638836796582 -1.65333622643576e-06 -0.000194294712973139 -2.90254551665778e-06 -0.000226202651624625 -6.11153694185173e-06 -0.000271525238908968 -1.52579771882659e-05 -0.000339930520041803 -4.28375581021029e-05 -0.000449785987178245 -0.000129499331594148 -0.0006345602477923 -0.000411332331336065 -0.000939373359179984 -0.00139733991643408 -0.00128843300305485 -0.00637934638376088 0.00168398250327483 2.47049376998358e-05 0.001039984577774 7.08902070238279e-05 0.000499632155816508 2.81554875650645e-05 0.000328590236183429 8.04879425221464e-06 0.000254275970205206 1.10250714292031e-06 0.000210903055377894 -8.66039071275065e-07 0.000180638704522665 -1.20706923403083e-06 0.000157756232104627 -1.13217605303281e-06 0.000139692922653597 -9.73353787706665e-07 0.00012512567566841 -7.97678565652658e-07 0.000113165277612852 -6.6113305085145e-07 0.000103148833730241 -5.30143666795945e-07 9.46585098825984e-05
0.000233579976015596 6.12625458280885e-05 0.000161452899516789 4.32739348462149e-05 0.000137745127948689 3.81668429949647e-05 0.000124214094899644 3.60006853770388e-05 0.000114204760151722 3.42764469525718e-05 0.000106150613654314 3.35958140205405e-05 9.95985510010943e-05 3.26461478158915e-05 9.40740887604186e-05 3.23638402156167e-05 8.95118091553356e-05 3.22791615910828e-05 8.5431133584738e-05 3.20867043731859e-05 8.15096242710195e-05 3.19354227846972e-05 7.80437528482518e-05 3.16036792355622e-05 7.49638713116517e-05 3.14382523278821e-05 7.2376591382872e-05 3.15365485086791e-05 6.99893638622279e-05 3.16184053006076e-05 6.76112818116292e-05 3.16926303743701e-05 6.53312202979563e-05 3.16383283055951e-05 6.32095545693405e-05 3.16054600763512e-05 6.13736856489423e-05 3.18075275658712e-05 5.96907779804541e-05 3.19255290284221e-05 5.80112494652747e-05 3.21148253164433e-05 5.63719953293348e-05 3.22364217115569e-05 5.48480948495172e-05 3.23368264609729e-05 5.33921764645426e-05 3.2501631798607e-05 5.21229675923167e-05 3.27192435324566e-05 5.08735979766371e-05 3.29343976023555e-05 4.95821497644033e-05 3.31518957314447e-05 4.84608447370806e-05 3.33842972369291e-05 4.73041833707866e-05 3.36424395243828e-05 4.62795750704899e-05 3.39373053992762e-05 4.53075006764999e-05 3.42406821045505e-05 4.42752634260351e-05 3.45733657370765e-05 4.33573632527612e-05 3.48675274145662e-05 4.24206202653629e-05 3.5218864819486e-05 4.1559655630131e-05 3.55649942671162e-05 4.07506807734725e-05 3.59451666877237e-05 3.99572015905605e-05 3.63947067369671e-05 3.91993488915352e-05 3.68395189864426e-05 3.84457045169722e-05 3.73174046735692e-05 3.7692964118698e-05 3.78071522079508e-05 3.70085096060497e-05 3.82769804581988e-05 3.63180242947603e-05 3.88306117089508e-05 3.56622615962018e-05 3.93791320121258e-05 3.50720122941963e-05 4.00035973611023e-05 3.44649098096591e-05 4.06668889101825e-05 3.39002002591196e-05 4.13601448197382e-05 3.32976562959759e-05 4.20858205906448e-05 3.26942278373883e-05 4.28205697930146e-05 3.21521712545424e-05 4.36048951424626e-05 3.16323172513607e-05 4.44630244616968e-05 3.11347429229629e-05 4.53755100568722e-05 3.06582629303349e-05 4.63511654308243e-05 3.01402959878546e-05 4.73547678337468e-05 2.96647601676363e-05 4.84163874946044e-05 2.92297497793354e-05 4.9612523564526e-05 2.87952701023784e-05 5.08506900545179e-05 2.837284048775e-05 5.22249640794207e-05 2.79124211361691e-05 5.3627520806442e-05 2.74767533935066e-05 5.51406939922362e-05 2.70803853085323e-05 5.6810186511329e-05 2.67145863001516e-05 5.86122345062127e-05 2.63435501693515e-05 6.05744386104641e-05 2.59378273145595e-05 6.26719518788534e-05 2.55383842589232e-05 6.49285705011409e-05 2.51741638791586e-05 6.7427040397654e-05 2.48417072043508e-05 7.01859507438735e-05 2.45180034821392e-05 7.32336472271489e-05 2.41578913042479e-05 7.66289838368728e-05 2.38196535122835e-05 8.03385797786915e-05 2.34578802669477e-05 8.45199818664254e-05 2.31402546247759e-05 8.92350692197114e-05 2.28254309045926e-05 9.45813361722509e-05 2.24924591770898e-05 0.000100720269050918 2.21632348594518e-05 0.00010777794403747 2.18429596635606e-05 0.000116065389925426 2.14992030937626e-05 0.000125886676780045 2.11390514363814e-05 0.000137654167048075 2.07321287940433e-05 0.000152118567753545 2.02868021981905e-05 0.000170290512455817 1.97818674206512e-05 0.000193915442126778 1.90051941117204e-05 0.000225850945704406 1.75330900410745e-05 0.000271173667794374 1.40790418228161e-05 0.000339579793208813 4.69949429568518e-06 0.000449449903392157 -2.31243370543236e-05 0.000634212366995547 -0.000109989367437221 0.00093904024174398 -0.000392065822921911 0.0012880862187632 -0.00137827836603087 -0.00168431533388996 -0.00636048564265003 -0.00104033465007918 4.33439981903433e-05 -0.000499977679196288 8.9365187843102e-05 -0.000328916489774943 4.64039005290788e-05 -0.000254601420004859 2.60995336572117e-05 -0.000211218172551685 1.89269362566323e-05 -0.000180992577832882 1.67927050788898e-05 -0.000158089239135983 1.62603871840164e-05 -0.000140031634439873 1.6174099029682e-05 -0.000125443226965007 1.61547412516042e-05 -0.000113476800771838 1.61371600710458e-05 -0.000103464625942618 1.60988069555405e-05 -9.49995690035016e-05 1.60508925611968e-05
-2.03797551873789e-05 1.02426465829977e-06 -2.85629646500245e-05 2.40450269781253e-07 -3.00898014093125e-05 -2.58069184758585e-07 -2.9135350687142e-05 1.72356479827313e-07 -2.97673436174311e-05 -1.50641413924218e-07 -2.96294128832697e-05 2.05163906488007e-08 -2.95705105087089e-05 -1.34957713571383e-07 -2.95775273369432e-05 -6.08065491018879e-08 -2.93194384257436e-05 1.31759845027046e-07 -2.9517806677063e-05 2.45712156557507e-07 -2.97247984886031e-05 4.83414471916221e-08 -3.00131881079223e-05 -6.52642831886422e-08 -3.0006404691046e-05 -1.87812126664414e-07 -3.00748336760022e-05 -6.21974124308966e-08 -2.99413794289338e-05 1.08867404490892e-07 -3.02249358072654e-05 7.56131945528977e-08 -3.03900916486487e-05 4.31369371507439e-08 -3.06188642652125e-05 -1.29822724364899e-07 -3.06422978399388e-05 -5.67909040360503e-08 -3.07513158662724e-05 -4.1814570418787e-08 -3.09329001559872e-05 -1.97708349630517e-08 -3.10839746257048e-05 -8.40049977271673e-09 -3.1341104705467e-05 -5.49215074604628e-08 -3.14863045376237e-05 -5.37551687064909e-08 -3.16872797343987e-05 3.50813318873632e-08 -3.18859821017232e-05 -8.71948339337167e-10 -3.21703934661225e-05 -2.59499672493423e-08 -3.2372226670579e-05 -3.88020970715151e-09 -3.26466153312081e-05 -8.50753837167481e-08 -3.28787461335029e-05 9.24489659470862e-09 -3.31670035477729e-05 1.6139102057355e-08 -3.34764574337602e-05 2.71121716403624e-09 -3.38334319002681e-05 1.51155941292326e-08 -3.4176701442117e-05 -3.58501682105431e-08 -3.45218003379273e-05 -5.6286756577003e-08 -3.48802368992112e-05 -4.37873037119396e-08 -3.51986234248875e-05 -2.66471620602322e-08 -3.55998525661675e-05 -1.55498451232105e-08 -3.60271157833641e-05 3.65968726656335e-09 -3.64861112119436e-05 -3.40742351585212e-08 -3.69959794396197e-05 -7.92418068617196e-09 -3.74914985682277e-05 -4.78562397193913e-08 -3.79962602893009e-05 -4.96855847123813e-08 -3.85402495407188e-05 -3.8808652222992e-08 -3.90996651346994e-05 -3.49658491860236e-08 -3.96872118445672e-05 1.33666885849013e-08 -4.03375993322233e-05 3.58744832279768e-09 -4.10406226529417e-05 -3.13392110116763e-08 -4.17734475766455e-05 -5.61092884367712e-08 -4.2547084924723e-05 -7.5303197833687e-08 -4.33104051407641e-05 -6.68833731425493e-08 -4.41496415166859e-05 -2.84710676786746e-08 -4.50537813982373e-05 -5.3524746355421e-08 -4.60344908852685e-05 -7.112742136835e-08 -4.70364001635095e-05 -6.46468349952212e-08 -4.8118592189619e-05 -7.91889028203648e-08 -4.92445357247719e-05 -4.95103821932823e-08 -5.04846510272586e-05 -7.11154455724727e-08 -5.18406373803758e-05 -1.0765605507002e-07 -5.32313784654952e-05 -1.10051087914395e-07 -5.47657703180512e-05 -8.7612828051179e-08 -5.63677018759338e-05 -6.21983474420958e-08 -5.81801086451177e-05 -7.71865578695504e-08 -6.01180573209047e-05 -1.02409285748146e-07 -6.22261204779522e-05 -1.63558652124359e-07 -6.44746890891769e-05 -1.37565726390296e-07 -6.69332032826987e-05 -1.53486776580502e-07 -6.96339765649715e-05 -1.54664417616311e-07 -7.26716603811763e-05 -1.73571703990704e-07 -7.60125789597748e-05 -2.19229893165834e-07 -7.97154780556285e-05 -2.45329534662049e-07 -8.38733689684314e-05 -2.79710561019258e-07 -8.85020880248101e-05 -3.19117074103173e-07 -9.38066724030246e-05 -3.55003676915366e-07 -9.98452071383571e-05 -3.84158835331058e-07 -0.000106827508597538 -4.55077425611129e-07 -0.00011502790108445 -5.24087479952937e-07 -0.000124731378524859 -6.8451127782357e-07 -0.000136381235981245 -8.52597957063117e-07 -0.000150704733286413 -1.12934485225939e-06 -0.000168669942238641 -1.65422531681645e-06 -0.000192047754686578 -2.87909488329344e-06 -0.000223615966403882 -6.05717183929018e-06 -0.000268433161878521 -1.51230927015118e-05 -0.000336076671370228 -4.23973235877148e-05 -0.00044469971601691 -0.000128094121012922 -0.000627401531663717 -0.000406799988014302 -0.00092878912617951 -0.00138178658855639 -0.00127391499951895 -0.00630876255874143 0.00166491901281769 2.4058012947885e-05 0.00102841366657412 6.99337645496438e-05 0.000494215180946636 2.77638731357092e-05 0.000325085095242647 7.90484813844224e-06 0.00025156997643092 1.04378619168045e-06 0.000208678173929769 -8.90952820602135e-07 0.000178758102839449 -1.22174453699397e-06 0.000156126545291161 -1.12149086243937e-06 0.000138262021500184 -9.61006926538065e-07 0.00012383702335581 -7.90745590625205e-07 0.000111991159343675 -6.60469529432777e-07 0.00010208766714361
0.000229019961746459 5.9230286031844e-05 0.000157786401783175 4.25499116966788e-05 0.00013517417016091 3.7040032872144e-05 0.000121909978189034 3.4825555201658e-05 0.000112058289644964 3.38033571046896e-05 0.000104340272905947 3.27981254210128e-05 9.78521587889814e-05 3.2259932508693e-05 9.2294263238191e-05 3.15877894608619e-05 8.77416233757654e-05 3.13328929217619e-05 8.38164554154078e-05 3.13304794614501e-05 8.0219615671989e-05 3.1090554384396e-05 7.6802762402811e-05 3.10234874306093e-05 7.37855749290679e-05 3.08186097132577e-05 7.10680069163186e-05 3.07276382136154e-05 6.87322896879459e-05 3.08905926474947e-05 6.64539257830083e-05 3.08689321513746e-05 6.42728213994294e-05 3.09097321508235e-05 6.22590675613876e-05 3.09745398079564e-05 6.04149403508016e-05 3.09945501435023e-05 5.87108049288116e-05 3.11841223713839e-05 5.70733341452029e-05 3.13616889923331e-05 5.55251280173491e-05 3.14817573936659e-05 5.39487888742113e-05 3.15660158945277e-05 5.25712330885816e-05 3.17059827024161e-05 5.12957796426322e-05 3.19074310475566e-05 5.00441739447779e-05 3.21212114160633e-05 4.89031045246612e-05 3.23519191726835e-05 4.77261260656786e-05 3.25845758976574e-05 4.66114174206602e-05 3.27964258626105e-05 4.55682014339658e-05 3.30623436667106e-05 4.45908847845026e-05 3.33553502405603e-05 4.36399363511619e-05 3.3627114185322e-05 4.2704394532504e-05 3.39704259371458e-05 4.18438206831144e-05 3.42965451590748e-05 4.09767380734633e-05 3.46397784921708e-05 4.01737687792434e-05 3.50278805426749e-05 3.93904949369544e-05 3.53984641462468e-05 3.85996064802703e-05 3.58006305020751e-05 3.78923324360921e-05 3.62490299881818e-05 3.72010411291597e-05 3.67179987905486e-05 3.64851465321488e-05 3.72119714704942e-05 3.58222048983106e-05 3.7681860776585e-05 3.51790616511943e-05 3.82351931251985e-05 3.45769273619747e-05 3.87938012050342e-05 3.40168896496221e-05 3.94466531987356e-05 3.34219434503237e-05 4.01052870601956e-05 3.28320528020991e-05 4.0720699190109e-05 3.2264709498023e-05 4.14266615714173e-05 3.17404020702171e-05 4.21881070083905e-05 3.12500194168536e-05 4.29995445631142e-05 3.07446603661608e-05 4.38766962670625e-05 3.02272840650422e-05 4.47334602015706e-05 2.97426465224671e-05 4.56565144134104e-05 2.92760187539423e-05 4.66929446770102e-05 2.88757906115362e-05 4.77700981393167e-05 2.8450621130541e-05 4.89745199029108e-05 2.79959947244508e-05 5.01924858952132e-05 2.75687201585093e-05 5.14816011430521e-05 2.71283522136209e-05 5.28970503038918e-05 2.67609572783041e-05 5.44200448387515e-05 2.63949756992607e-05 5.60935922667724e-05 2.59918814406959e-05 5.78646194739095e-05 2.56040869094372e-05 5.97464892642761e-05 2.52441945637466e-05 6.18322373523309e-05 2.48887986371221e-05 6.40995444282826e-05 2.45726349475674e-05 6.66006111152422e-05 2.42336181135138e-05 6.93544963350868e-05 2.38725815231764e-05 7.23080231626764e-05 2.35181884451713e-05 7.56279833449681e-05 2.32131948017836e-05 7.93421956944364e-05 2.2904028181191e-05 8.34872059510408e-05 2.25951705299736e-05 8.81799657981404e-05 2.22625654813097e-05 9.3454296612736e-05 2.19282295592021e-05 9.95000887169787e-05 2.16165936091144e-05 0.000106509348573322 2.13101827482914e-05 0.000114699299420945 2.09771215736278e-05 0.000124395424322186 2.06112433210236e-05 0.000136035162474278 2.0228672761538e-05 0.000150327955027662 1.98118751085023e-05 0.000168318027763285 1.93125341066763e-05 0.000191699253929566 1.85447899613714e-05 0.000223269212333966 1.70781293864193e-05 0.00026809242483771 1.36590341545708e-05 0.000335729870109657 4.3957863916443e-06 0.00044437408617013 -2.31272411241859e-05 0.000627058012554313 -0.000109035181023573 0.000928455646894523 -0.000387939739083862 0.00127356656361207 -0.00136314282003321 -0.00166525557330959 -0.00629028538466706 -0.00102872948152278 4.22996032709055e-05 -0.000494536755868297 8.797422142902e-05 -0.000325400338030757 4.55792926244021e-05 -0.00025192287168556 2.55586562016194e-05 -0.000209007065819884 1.85026981135639e-05 -0.000179094662503102 1.6407245741609e-05 -0.000156440836484711 1.58931020518643e-05 -0.000138575475311308 1.58010300722204e-05 -0.000124155402947209 1.5789158659468e-05 -0.000112332906348385 1.57793225811253e-05 -0.000102429181920975 1.57567959835398e-05
-1.74066731709806e-05 1.08171245052841e-06 -2.98666251870641e-05 -5.37723188947195e-08 -2.87842489544463e-05 -2.27726254088374e-08 -2.94208143924681e-05 -2.87453121458008e-07 -2.85739136251902e-05 1.01869902408371e-07 -2.8906088727045e-05 1.17143213071594e-08 -2.89605335011974e-05 2.21100910797966e-08 -2.88741625590895e-05 -1.03814395755163e-07 -2.8983776671235e-05 1.11031061578169e-08 -2.87462344618758e-05 1.4312006337941e-07 -2.90513161391542e-05 1.83721538862359e-07 -2.92126597499554e-05 -3.12123374064653e-08 -2.94155527432783e-05 -1.23967609578626e-07 -2.93914585966363e-05 -1.09316908565523e-07 -2.9414860589139e-05 2.92711903174106e-08 -2.94316356279036e-05 1.11583964562136e-07 -2.97620987773693e-05 -3.0319894258758e-08 -2.98241017867633e-05 -4.16989678682911e-08 -3.0012144533122e-05 -1.11488600338676e-07 -3.00623063498289e-05 -4.60621201265642e-08 -3.0122058587014e-05 2.99694907052457e-08 -3.03811170666311e-05 1.55189288687936e-08 -3.05843947162338e-05 -5.42168198355504e-08 -3.08114428351898e-05 -2.68119815071948e-08 -3.09333682412992e-05 -5.26783507532131e-08 -3.11442394977822e-05 -2.05377474786083e-11 -3.13327314078532e-05 3.26687653107577e-08 -3.16102158454909e-05 -4.29945823281393e-08 -3.18368435207789e-05 -1.36772045212968e-09 -3.20996897790545e-05 -3.7213048628489e-08 -3.23401832419037e-05 1.70246841732446e-08 -3.2664147221961e-05 1.63284004598448e-08 -3.29689213434201e-05 -2.07251095000751e-08 -3.32913742218056e-05 -2.09529891687331e-08 -3.36364466395087e-05 -4.50263278872162e-08 -3.39364183305778e-05 -2.33364339947473e-08 -3.43058732005689e-05 -2.20711842164384e-08 -3.46714433023535e-05 -2.67432990675371e-08 -3.50636249742403e-05 -1.20291127333142e-08 -3.55006998310179e-05 1.61936973330714e-08 -3.59544805890572e-05 -3.8698025574599e-08 -3.6456605656813e-05 -3.46429166666063e-08 -3.69425995649644e-05 -7.1701850047423e-08 -3.74292721325409e-05 -5.37656056239721e-08 -3.79407643255864e-05 7.18520291372961e-09 -3.84937469923268e-05 7.40112544925719e-09 -3.91558638061267e-05 -8.48730646562058e-09 -3.98152086849555e-05 -4.33541266757296e-08 -4.04728336504987e-05 -6.35613430177037e-08 -4.11659765025968e-05 -4.71026895057453e-08 -4.19085024408217e-05 -3.50857861600092e-08 -4.27102786870027e-05 -5.30618715486433e-08 -4.3588804036108e-05 -7.32020924959461e-08 -4.44423753358638e-05 -8.50487471617907e-08 -4.53882084435678e-05 -6.20328843191315e-08 -4.63619999865533e-05 -3.07558727378693e-08 -4.74465884573806e-05 -4.98062943262797e-08 -4.86360406280513e-05 -7.46115900946088e-08 -4.98384674335674e-05 -1.12826956360553e-07 -5.11526081733546e-05 -9.07426793619702e-08 -5.25049693490252e-05 -5.74211088185123e-08 -5.40418672317599e-05 -6.86028182253486e-08 -5.56910449307053e-05 -7.3886652292583e-08 -5.74749199863339e-05 -1.23638543731958e-07 -5.93584109377198e-05 -1.23473453017738e-07 -6.1416584481997e-05 -1.36539607950556e-07 -6.36283392948544e-05 -1.16027340738838e-07 -6.61194090042612e-05 -1.48987838535995e-07 -6.88225104637252e-05 -1.8357898967899e-07 -7.1784175378557e-05 -1.9869460400619e-07 -7.5088072610659e-05 -2.19018510128984e-07 -7.87259052236992e-05 -2.34324586471538e-07 -8.28509748827877e-05 -2.75251809832877e-07 -8.74584722258512e-05 -3.17762120511839e-07 -9.26759299035929e-05 -3.53953239855779e-07 -9.86610183350231e-05 -3.70061623876668e-07 -0.000105583861502085 -4.53700016436718e-07 -0.000113695566396633 -5.4251825340421e-07 -0.000123307532551859 -6.97842040695427e-07 -0.000134813379164598 -8.63563138645464e-07 -0.000148964061080777 -1.12685214495187e-06 -0.000166747049448767 -1.64841823926452e-06 -0.000189863323982125 -2.87590732672723e-06 -0.000221084725605439 -6.01072428092196e-06 -0.000265406409794861 -1.49764466573802e-05 -0.000332311186080867 -4.19781871094143e-05 -0.000439735154578338 -0.000126729462808873 -0.000620409355655468 -0.000402376391117095 -0.000918446870810705 -0.00136658385396442 -0.00125970286467536 -0.00623971176825903 0.00164628888830639 2.34470177258454e-05 0.00101708121332697 6.89838949302056e-05 0.000488887119299014 2.73495002794424e-05 0.000321642545855047 7.75289518210318e-06 0.000248942870044912 9.84591352514243e-07 0.000206508570901025 -9.03504215415623e-07 0.000176914877023339 -1.22835789280715e-06 0.000154514831164262 -1.12665386891465e-06 0.000136834781662304 -9.66273016670138e-07 0.000122567893925993 -8.03891600779684e-07 0.000110852602782935
0.000221733068915099 5.69894823073763e-05 0.000155344879243963 4.12529589737047e-05 0.00013354655187987 3.64526273375364e-05 0.000119577345742644 3.39828038186435e-05 0.000110034351041479 3.29223021381192e-05 0.000102428900562289 3.22034923828193e-05 9.60727970605838e-05 3.15632036910622e-05 9.08376746095801e-05 3.11127493982258e-05 8.61225480477053e-05 3.06117038331354e-05 8.21516563106248e-05 3.03116667109752e-05 7.87778277926754e-05 3.03924481504552e-05 7.56823251850158e-05 3.02845605804476e-05 7.2680433076674e-05 3.0286474937372e-05 6.99671347270442e-05 3.01730211388768e-05 6.73912287701034e-05 2.99869599530427e-05 6.52629049572082e-05 3.01099854452481e-05 6.3264217208994e-05 3.02123772329152e-05 6.13799405020084e-05 3.0308281812905e-05 5.95122543720348e-05 3.03669048118037e-05 5.77191788128421e-05 3.04502903232329e-05 5.61514025303771e-05 3.05662538750743e-05 5.4578988684981e-05 3.07007521118365e-05 5.31840578085138e-05 3.08596991669184e-05 5.17958499796854e-05 3.09779554198478e-05 5.04438395144277e-05 3.11163103058032e-05 4.92861528944311e-05 3.13375679056211e-05 4.8152116562503e-05 3.15654072259725e-05 4.70174829642441e-05 3.17745740535493e-05 4.59609553139534e-05 3.20171545808322e-05 4.48977660846444e-05 3.22323694105944e-05 4.38784526855362e-05 3.24653160372766e-05 4.29955594841864e-05 3.27689825528242e-05 4.21046858903366e-05 3.30723900024342e-05 4.12407155691184e-05 3.34087676241651e-05 4.04408682240493e-05 3.37762735149905e-05 3.96000536284881e-05 3.41108762777176e-05 3.88012922936275e-05 3.44507392178483e-05 3.80736384803735e-05 3.48330960844102e-05 3.73434758135401e-05 3.52221933772936e-05 3.66698661174527e-05 3.56731274881732e-05 3.60027394185682e-05 3.61436257905089e-05 3.53403204629042e-05 3.66423424770709e-05 3.47285332477918e-05 3.71219163796236e-05 3.41151530523318e-05 3.77012689785562e-05 3.35260490820415e-05 3.82608242033806e-05 3.29428647084556e-05 3.88333871399442e-05 3.23799107986347e-05 3.94702297053888e-05 3.1873125924679e-05 4.01168057839854e-05 3.13633988820077e-05 4.08598860300686e-05 3.08501586833457e-05 4.16374943427182e-05 3.03340804793982e-05 4.23926821405707e-05 2.98217102823783e-05 4.32171069518407e-05 2.93553901160259e-05 4.41078800766817e-05 2.89463359730154e-05 4.50448877679757e-05 2.84922800323981e-05 4.60959255907521e-05 2.80748611997286e-05 4.71573535095615e-05 2.7641242008548e-05 4.82760378347184e-05 2.72024563633237e-05 4.95044734169648e-05 2.68457697766175e-05 5.08074780447656e-05 2.64410727862606e-05 5.22334979129147e-05 2.60341032369718e-05 5.37294657593699e-05 2.56488830971964e-05 5.53208206621717e-05 2.52879359122104e-05 5.70799690950028e-05 2.49484312307173e-05 5.89770871059886e-05 2.46426979626836e-05 6.10767623408559e-05 2.42806718664671e-05 6.33447420725493e-05 2.39227740168838e-05 6.5753204325358e-05 2.35906539840831e-05 6.84412302814703e-05 2.32665314054905e-05 7.14110941723954e-05 2.29616829413388e-05 7.47008899142725e-05 2.26655312159647e-05 7.84040763373995e-05 2.23411423688734e-05 8.24940364461926e-05 2.20312777085077e-05 8.71108973070775e-05 2.17156680456363e-05 9.23569396897718e-05 2.13938035894588e-05 9.83312231731665e-05 2.10939790553933e-05 0.000105248083736746 2.07783714924152e-05 0.00011334848519823 2.04699255189924e-05 0.000122926000318895 2.01313468432052e-05 0.00013445773178591 1.97562060823539e-05 0.000148613505665147 1.9345291772089e-05 0.000166394306933682 1.8841441141434e-05 0.000189523925650152 1.80840293246314e-05 0.000220746903675339 1.66511954410361e-05 0.000265085513351036 1.32577120853514e-05 0.000331966124220013 4.08218746886957e-06 0.00043940083597607 -2.31163655870861e-05 0.000620061309018976 -0.000108087234619185 0.000918108569927875 -0.000383900440328579 0.0012593854615728 -0.00134834870046791 -0.00164661978458907 -0.00622167577095269 -0.00101740395617237 4.12641080191125e-05 -0.000489244630106084 8.66370847669262e-05 -0.000321977599804339 4.48089412550779e-05 -0.000249281831941761 2.50516815527416e-05 -0.000206830215598483 1.80985328871724e-05 -0.000177231485050835 1.6023941428789e-05 -0.00015483219568112 1.55260384433503e-05 -0.000137171378108038 1.54441807866879e-05 -0.000122902351633991 1.54464839406123e-05 -0.000111196152327678 1.54499228503935e-05
-2.09037369489756e-05 -5.61190819469299e-07 -2.70788297267479e-05 2.22881635207998e-07 -2.8560823061915e-05 -1.76758468923619e-07 -2.79744257277742e-05 -7.62415946202424e-08 -2.83359872799604e-05 -8.00721957484999e-08 -2.79205140594746e-05 7.39736703946701e-08 -2.81572338061113e-05 1.7999324524432e-08 -2.83263851693306e-05 9.29743890211305e-08 -2.82533493586521e-05 -6.38472643948357e-08 -2.85034714491316e-05 -3.21787362287076e-08 -2.82665372282899e-05 4.46113441968821e-08 -2.84794820411425e-05 9.14390797038344e-08 -2.86035914598816e-05 3.24365969655691e-08 -2.87456495593634e-05 -2.93244164503591e-08 -2.88699967804281e-05 -9.46914141846875e-08 -2.89600804310927e-05 -8.00781438701109e-08 -2.88771035855936e-05 2.00839291323873e-08 -2.91584396976261e-05 -9.4327831871376e-09 -2.92473245781822e-05 -2.25691479470805e-08 -2.93853513029486e-05 -2.54277464560278e-08 -2.95303974207479e-05 -9.0627322886027e-09 -2.96506751952036e-05 -2.3835055801029e-08 -2.98760191380541e-05 3.34962519412667e-08 -3.00464462656158e-05 -6.0382968583187e-08 -3.0280670863485e-05 -6.58831959039097e-08 -3.0390920656748e-05 -1.87125464290072e-08 -3.05961880103616e-05 -1.85563759333284e-08 -3.08134581042729e-05 3.31029929078239e-08 -3.10810951603056e-05 1.09870785768913e-09 -3.13168880851428e-05 -2.18868757905894e-09 -3.16153050197423e-05 -4.2296216827738e-08 -3.1844530970408e-05 -7.57915622752854e-09 -3.21341804046208e-05 -1.96272504766229e-08 -3.24458807175811e-05 -3.07211415791358e-08 -3.27240276278328e-05 1.02338275067778e-08 -3.30825225435272e-05 -2.91736657783863e-08 -3.34293820628219e-05 -2.74258585105037e-08 -3.37881922722938e-05 -2.50184996094646e-08 -3.41644240611672e-05 -2.03442910442337e-08 -3.4552029692227e-05 -2.67847399156267e-08 -3.49769709724689e-05 -1.49624974430591e-08 -3.54186547711215e-05 -6.29617933226822e-08 -3.59031541130033e-05 -4.07882992470142e-08 -3.63614405199472e-05 -2.53783087612671e-08 -3.68386469100531e-05 -1.21497012792164e-08 -3.74266838131999e-05 -1.09283782445216e-08 -3.79887958923281e-05 -3.56337027288257e-08 -3.86079303381299e-05 -3.60912388966669e-08 -3.92301668567811e-05 -2.93751909712981e-08 -3.98560606609851e-05 -1.21074755288251e-08 -4.05927494421796e-05 -2.6016931656191e-08 -4.13813918426782e-05 -7.36569399656178e-08 -4.2133851250832e-05 -8.20104817929701e-08 -4.29816280778034e-05 -6.50203126587214e-08 -4.38074883844608e-05 -5.52099312704374e-08 -4.47518440897972e-05 -2.99246852825033e-08 -4.57896238263991e-05 -5.43418821984597e-08 -4.68401117398253e-05 -8.87746866285157e-08 -4.79916471152752e-05 -5.59673830031909e-08 -4.91595882560621e-05 -6.0005600262513e-08 -5.0478546818816e-05 -7.18020563831136e-08 -5.18826520677184e-05 -7.27471282509494e-08 -5.33952480511268e-05 -1.24760838083705e-07 -5.49906926284085e-05 -1.05653954667085e-07 -5.67210261595757e-05 -1.02260650372352e-07 -5.85635859742919e-05 -9.68955305117424e-08 -6.06617187679621e-05 -1.24422252479188e-07 -6.28896744249267e-05 -1.43310098090022e-07 -6.5315783388325e-05 -1.76797529730363e-07 -6.79857749601627e-05 -1.85962964032285e-07 -7.0888463620111e-05 -1.8841360404137e-07 -7.41673462057367e-05 -2.15000148106878e-07 -7.77939274249164e-05 -2.29444308728357e-07 -8.18455009845338e-05 -2.70262953523133e-07 -8.64181180566459e-05 -2.99479984514163e-07 -9.15976999211898e-05 -3.49241406756638e-07 -9.75192956417314e-05 -3.86748568871194e-07 -0.000104383448577201 -4.66584207764118e-07 -0.000112387830766819 -5.52354548035851e-07 -0.000121878495849081 -6.89981382118174e-07 -0.000133273651972191 -8.5214600722418e-07 -0.000147270541751894 -1.12705389724526e-06 -0.00016486562398464 -1.63614672647248e-06 -0.000187734783916296 -2.85270706925027e-06 -0.000218624757677789 -5.98067966224686e-06 -0.00026246483610764 -1.48465202005691e-05 -0.000328637575262141 -4.15746179639009e-05 -0.00043488398446776 -0.000125393889281565 -0.00061356278502928 -0.000398024200523701 -0.00090833330405751 -0.00135171103073138 -0.00124582257654356 -0.00617220387962882 0.0016280534152997 2.28201834688975e-05 0.00100599593668131 6.80461095110275e-05 0.000483703874219671 2.69419845888393e-05 0.000318290625723936 7.61764702367883e-06 0.000246382096465466 9.42507082291331e-07 0.000204391713845433 -9.0627361097038e-07 0.000175096061286832 -1.22703188751883e-06 0.000152928066416644 -1.1360019824684e-06 0.000135439192543605 -9.70441825866003e-07 0.000121330367215073
0.000215589985781449 5.51857548835408e-05 0.000153240156364011 4.00383473747221e-05 0.000130867382744708 3.56220699428582e-05 0.000117857366320259 3.36306176263719e-05 0.000107901731419473 3.20152863376567e-05 0.000100393568472878 3.14561739648664e-05 9.44618471852828e-05 3.08970207559513e-05 8.91947898807652e-05 3.04638327747824e-05 8.47100666897702e-05 3.00017188406869e-05 8.07008695788474e-05 2.96518921646549e-05 7.73162522588656e-05 2.95003099761092e-05 7.43851124068417e-05 2.96405393261717e-05 7.16304459106037e-05 2.96276170544943e-05 6.88052142002027e-05 2.95216517735491e-05 6.63400393934969e-05 2.93860796227075e-05 6.4081053488737e-05 2.93396577076072e-05 6.22627715102652e-05 2.95124660661753e-05 6.04182485880615e-05 2.96061796212448e-05 5.8593573887206e-05 2.97679319423134e-05 5.68818701283519e-05 2.97607886728651e-05 5.5161993666451e-05 2.98030783474516e-05 5.37489071550224e-05 2.99536255836011e-05 5.23739198565704e-05 3.01227534981525e-05 5.10107300171851e-05 3.02844603949993e-05 4.97482704279447e-05 3.04260056187361e-05 4.8516132441977e-05 3.05774327159905e-05 4.73657039017142e-05 3.07774364601309e-05 4.63548644494304e-05 3.10156608329957e-05 4.52702209099111e-05 3.12199303281215e-05 4.42390846929123e-05 3.14300540581561e-05 4.32800804115185e-05 3.16577710567614e-05 4.23277743043648e-05 3.19276268257803e-05 4.15183074202174e-05 3.22278582019156e-05 4.06891584239617e-05 3.25737526854316e-05 3.98479023126092e-05 3.28965690951275e-05 3.90546426753624e-05 3.32200407585569e-05 3.82735704880431e-05 3.35655985763473e-05 3.75334318622826e-05 3.38913873433538e-05 3.68419102826725e-05 3.42793460760328e-05 3.613957413075e-05 3.46732979420528e-05 3.55164901222957e-05 3.5126971991592e-05 3.49014199174854e-05 3.5607642101043e-05 3.42715123607857e-05 3.61354632185299e-05 3.36737757428325e-05 3.66206102356064e-05 3.30332246858574e-05 3.71126477771687e-05 3.24748145398994e-05 3.76533603883921e-05 3.19782542688724e-05 3.82576497066495e-05 3.14737203389149e-05 3.89306999937769e-05 3.09740450441519e-05 3.95931782776453e-05 3.04432348480762e-05 4.02823669537442e-05 2.99254252846439e-05 4.10096940402231e-05 2.94584285149999e-05 4.17995578324491e-05 2.90219171918732e-05 4.2637139787475e-05 2.85700516893151e-05 4.35475862564399e-05 2.81424345937646e-05 4.44653684153166e-05 2.76789276446535e-05 4.54300326687651e-05 2.72812356680591e-05 4.65060763262015e-05 2.69244805032281e-05 4.76471412610868e-05 2.65207109695973e-05 4.889018074579e-05 2.61196947662178e-05 5.01644703253958e-05 2.56932508749469e-05 5.15087383979683e-05 2.53324346545826e-05 5.29976275857267e-05 2.50005751479153e-05 5.46166085636158e-05 2.46915419594757e-05 5.63893394364434e-05 2.43374304419447e-05 5.82863331136349e-05 2.39934834634467e-05 6.03029048949453e-05 2.36423157869805e-05 6.25115847885165e-05 2.33167855177322e-05 6.49413219355789e-05 2.30315913562532e-05 6.76025062359979e-05 2.27166922715254e-05 7.05690926677615e-05 2.23998180540895e-05 7.38153825193426e-05 2.21033234887222e-05 7.74530743742523e-05 2.17957473882916e-05 8.15301656733509e-05 2.14981261382329e-05 8.6089116830834e-05 2.11950001750701e-05 9.12642046557158e-05 2.08644465860758e-05 9.71722594947386e-05 2.05897960772954e-05 0.000104003851568148 2.03051013572562e-05 0.000112039135378047 2.0001271934745e-05 0.000121532770519431 1.96665044551816e-05 0.000132927910879509 1.92875721486039e-05 0.000146937913260159 1.88810959599572e-05 0.000164525622957748 1.83978637211044e-05 0.000187406250855917 1.76378681261575e-05 0.000218278892289627 1.62151101433706e-05 0.000262133003254332 1.28871494155892e-05 0.00032829088112368 3.79735635217782e-06 0.000434546564868555 -2.30991897288116e-05 0.000613236364368035 -0.000107160281526696 0.000907996782268404 -0.000379976597028927 0.0012455046064168 -0.00133388616868256 -0.00162840644927512 -0.00615454670418496 -0.0010063232124401 4.02788703380388e-05 -0.000484039901655611 8.53394414823393e-05 -0.000318611651852079 4.40548400585061e-05 -0.00024669457588764 2.45409366388984e-05 -0.000204704723955439 1.76911906887974e-05 -0.000175432354394201 1.56526601408592e-05 -0.000153268365383986 1.51782283219013e-05 -0.000135786061612023 1.51126991942694e-05 -0.000121665585819094 1.51143659241726e-05
-1.98487409964895e-05 -8.32161779620829e-07 -2.8164645279462e-05 -4.71618640466248e-07 -2.69124912901168e-05 7.6272259065161e-08 -2.74835995156691e-05 5.83898210787642e-08 -2.73487976834756e-05 -6.61045615508746e-08 -2.75737897033787e-05 -4.87092975790659e-08 -2.73728443259055e-05 1.54189450838536e-07 -2.75650618870717e-05 5.17869343325424e-08 -2.78826618904674e-05 3.4820750051081e-08 -2.77840912212098e-05 -1.51129056235974e-07 -2.79351382909774e-05 -1.13026832033034e-07 -2.76900223704109e-05 1.09180845285642e-07 -2.78335668829342e-05 1.79068108965536e-07 -2.81044878006652e-05 4.03748739246626e-08 -2.8307794108796e-05 -1.41493467065428e-07 -2.83171797764611e-05 -1.77274089312439e-07 -2.83700737318151e-05 -5.44576114885292e-08 -2.83235748989423e-05 3.46164927043157e-08 -2.85451666581159e-05 7.16780641231029e-08 -2.8726463924294e-05 1.58370163267975e-08 -2.89199214578462e-05 -7.46564965144016e-08 -2.90336780173415e-05 2.01428753441905e-08 -2.91266323179513e-05 -2.14967288682903e-08 -2.93631115888437e-05 -2.75211482654952e-09 -2.9524752798048e-05 -2.34993634374697e-08 -2.97524461964901e-05 -8.64176124891317e-08 -2.989196306641e-05 -1.96383822540118e-08 -3.00844933286534e-05 2.30579178428256e-08 -3.03094983172269e-05 3.24218098679082e-08 -3.06112214163259e-05 -4.66264534434176e-09 -3.08383993365587e-05 -2.80380911259576e-08 -3.11028087178374e-05 -8.13160883092142e-08 -3.13388081752287e-05 -2.14922195326164e-08 -3.15799992851703e-05 1.01726688811207e-08 -3.19046934129664e-05 -1.46559658695559e-08 -3.22300422396041e-05 5.10364957861586e-09 -3.25773928908817e-05 -2.92000605464576e-08 -3.29332188745364e-05 -1.57103869336524e-08 -3.32876834154439e-05 -3.03785570629237e-08 -3.36532465250342e-05 -3.78400386541354e-08 -3.40354872050157e-05 -4.16174412231659e-08 -3.44519224082785e-05 -2.0181131198735e-08 -3.4864184440643e-05 -1.26580748074342e-08 -3.53346096559697e-05 6.62248388888681e-09 -3.58721226715497e-05 -3.74682313560038e-08 -3.6364882806154e-05 -5.62691029826196e-08 -3.69104077199413e-05 -4.02657288067794e-08 -3.7435081800512e-05 -2.43265385580126e-08 -3.80206805579724e-05 9.66601226679566e-09 -3.86881801902506e-05 -1.60653321531734e-08 -3.93587709198367e-05 -5.74290996345405e-08 -4.00411671971723e-05 -5.98794047581353e-08 -4.08001610514722e-05 -6.71701490821899e-08 -4.15240674065205e-05 -5.11603464322739e-08 -4.2373569670953e-05 -3.36216840132198e-08 -4.32698921147717e-05 -8.5116179637764e-08 -4.41793139504468e-05 -7.49733875166825e-08 -4.51742636030903e-05 -3.69661250311589e-08 -4.619071834614e-05 -3.47547144309891e-08 -4.73499111061878e-05 -3.57985933618116e-08 -4.85725413189416e-05 -7.36043870521419e-08 -4.98670084341454e-05 -1.1870013825638e-07 -5.12194489918605e-05 -9.26476458461021e-08 -5.26866503792545e-05 -8.87248387237612e-08 -5.4251764218801e-05 -7.26332893766789e-08 -5.60318833212413e-05 -9.14483138458728e-08 -5.78921572290261e-05 -1.23595947877274e-07 -5.99230315344512e-05 -1.4995967385353e-07 -6.2124614195227e-05 -1.42756831554102e-07 -6.44969701904811e-05 -1.63130550410981e-07 -6.71506927770311e-05 -1.78841222905297e-07 -7.00517861037771e-05 -1.82342862095145e-07 -7.32666565346935e-05 -2.117022582924e-07 -7.68677962569905e-05 -2.10652298068974e-07 -8.08929373793137e-05 -2.65538180089144e-07 -8.5416344066176e-05 -3.1233294315415e-07 -9.05554693259165e-05 -3.54848040705687e-07 -9.6397739492487e-05 -3.90705623671599e-07 -0.000103176326950772 -4.59358561294272e-07 -0.000111110335895316 -5.45527386748118e-07 -0.000120496631802611 -6.95921167173044e-07 -0.000131770210673265 -8.47772498246699e-07 -0.00014561765121124 -1.11619044580656e-06 -0.00016303112801719 -1.64175544934595e-06 -0.000185656155846142 -2.83847613959637e-06 -0.000216219231456289 -5.95362513509518e-06 -0.000259587934368999 -1.47199815429248e-05 -0.000325032272252099 -4.11555455173618e-05 -0.000430132593502619 -0.000124079088640926 -0.000606867225541652 -0.000393776075004756 -0.000898449005891308 -0.00133717668390483 -0.00123224930468667 -0.00610616385216421 0.00161023585127095 2.22082332856722e-05 0.000995158529824626 6.71428185294505e-05 0.000478637659540694 2.65648627229136e-05 0.000315008728399117 7.49064488920013e-06 0.000243847660645229 8.96879103539431e-07 0.000202298054305409 -9.34870165013263e-07 0.000173317205302219 -1.24064989849163e-06 0.000151393343557039 -1.13723249819811e-06 0.000134106746504034
0.000215003191528146 5.39668498823599e-05 0.000148209587734247 3.92156777943682e-05 0.00012842518108736 3.49401391446172e-05 0.000115370532895299 3.27193485474567e-05 0.000105990667743264 3.17251661775621e-05 9.86075324991532e-05 3.0527369429986e-05 9.25874367911123e-05 3.02235304169843e-05 8.76277102738688e-05 2.9684419183522e-05 8.32308964140021e-05 2.94184529658302e-05 7.94582166522825e-05 2.91399420266549e-05 7.60079689432106e-05 2.89004043628442e-05 7.30245928868409e-05 2.88600827003183e-05 7.02790403835599e-05 2.88731852174442e-05 6.77909499006138e-05 2.88267049121686e-05 6.53254896209541e-05 2.88661922070929e-05 6.32153224883523e-05 2.88005627366436e-05 6.11362620002667e-05 2.87557521575373e-05 5.93751917578875e-05 2.89945787051235e-05 5.76887198925427e-05 2.90085291956199e-05 5.59405276689081e-05 2.91202959216817e-05 5.44046099595295e-05 2.91588945448687e-05 5.29044540390488e-05 2.92507901393609e-05 5.15200156250189e-05 2.94008002639975e-05 5.02688895471526e-05 2.95860776065454e-05 4.90272919552282e-05 2.97572524699354e-05 4.7780208875523e-05 2.98795804874561e-05 4.66811450668295e-05 3.0041839149196e-05 4.55810383412674e-05 3.02359355926994e-05 4.46012376244879e-05 3.04461583157436e-05 4.36266096328181e-05 3.06658021390268e-05 4.26596074277821e-05 3.09131796871969e-05 4.17772600978626e-05 3.1138454106518e-05 4.08881156351439e-05 3.14491365335791e-05 4.00999120266487e-05 3.17382022382776e-05 3.92813663363473e-05 3.20393777022977e-05 3.84966734688795e-05 3.23680657829468e-05 3.77634250505922e-05 3.26782503332043e-05 3.7024859852434e-05 3.30312767426596e-05 3.63132012773206e-05 3.33645080005332e-05 3.56723501287829e-05 3.37554467505502e-05 3.50242700610567e-05 3.41633348979212e-05 3.44300365765903e-05 3.46430274753734e-05 3.38285910287907e-05 3.5124394655209e-05 3.31709871695103e-05 3.5565507496738e-05 3.26120685887924e-05 3.60347079326032e-05 3.20597906688018e-05 3.65630792293515e-05 3.15582131753521e-05 3.71381622148505e-05 3.10703502962325e-05 3.77629786418945e-05 3.05430733570187e-05 3.83811447422978e-05 3.00363094671326e-05 3.89919032709175e-05 2.95537539845667e-05 3.97134753080943e-05 2.91155809437456e-05 4.0458421912614e-05 2.86658927776305e-05 4.12691622894484e-05 2.82084016090118e-05 4.20877486504187e-05 2.77470677788386e-05 4.29087216118995e-05 2.73416577169735e-05 4.38490687926878e-05 2.69584251644735e-05 4.48360488099331e-05 2.65933867268761e-05 4.59284128562935e-05 2.61907754680575e-05 4.70413713444913e-05 2.57688005446278e-05 4.82071173270648e-05 2.54146996875328e-05 4.94798774221049e-05 2.50395466718555e-05 5.08501742458353e-05 2.47281895978813e-05 5.23539469414136e-05 2.43856384767935e-05 5.39796655546324e-05 2.40402502505679e-05 5.56753658731992e-05 2.3693638347384e-05 5.75121821299698e-05 2.3376944897969e-05 5.95488475805831e-05 2.3079724908057e-05 6.17410520226289e-05 2.2768659637001e-05 6.41787986454106e-05 2.24695867336602e-05 6.680323551269e-05 2.21503653361304e-05 6.97118849897586e-05 2.18490630290001e-05 7.29507996879478e-05 2.15634162770554e-05 7.65405803219316e-05 2.12718384271689e-05 8.05599275281955e-05 2.09673142499312e-05 8.50711428698939e-05 2.06899574035327e-05 9.01810896794097e-05 2.03895870748898e-05 9.60482048831426e-05 2.01174949332501e-05 0.000102825677143251 1.98363185696209e-05 0.000110759938627547 1.95264633839524e-05 0.000120158889535107 1.9199521720335e-05 0.000131429652552147 1.8840830499306e-05 0.000145292165658509 1.84343225707768e-05 0.00016268389515054 1.79537663490223e-05 0.000185320417229141 1.72311434415427e-05 0.000215867484335042 1.58120995240796e-05 0.000259246555005914 1.25308014316787e-05 0.000324706167921735 3.52751591694327e-06 0.000429806402926501 -2.31010508733172e-05 0.000606554975779951 -0.000106254955226417 0.000898101155001437 -0.000376119657316587 0.00123192356332851 -0.00131972297880224 -0.0016105723092627 -0.00608887219239986 -0.00099547747050223 3.93205148937156e-05 -0.000478947255765247 8.40627815427443e-05 -0.000315318437551599 4.33059682845135e-05 -0.000244188208287213 2.40423098646396e-05 -0.000202640714909639 1.72990921357648e-05 -0.000173667997454263 1.53114442386583e-05 -0.000151725707208841 1.48467165242916e-05 -0.000134407347212485 1.47835499449369e-05
-2.16595587933657e-05 -5.3270038460269e-07 -2.63491880838154e-05 -5.09116042603782e-07 -2.66660522934302e-05 -5.10600795736719e-08 -2.64011459088815e-05 5.54501281009658e-08 -2.67291659261135e-05 7.09060644223315e-08 -2.6795086486511e-05 5.25869302524485e-08 -2.69727116449045e-05 1.62307902167521e-09 -2.69944853117337e-05 8.56495155881446e-08 -2.71167579602676e-05 -5.17873987916217e-08 -2.73165807960485e-05 -5.49076216913295e-08 -2.71982497864903e-05 -5.79439445280581e-08 -2.72804801919381e-05 3.10515109410463e-09 -2.72287678872747e-05 1.14456924480933e-07 -2.74357044986353e-05 4.63800253088137e-08 -2.75706360920707e-05 -5.63206204330471e-08 -2.77273868292319e-05 -1.11741597758831e-07 -2.77695957422346e-05 -1.53318673268935e-07 -2.77705306642127e-05 3.0915503218584e-08 -2.78264959932438e-05 7.13065910985464e-08 -2.81028924552018e-05 1.15315234110781e-08 -2.82494257292594e-05 3.99546756176966e-08 -2.84093526925124e-05 -7.81526670952819e-08 -2.85361251466855e-05 -2.52779614187743e-08 -2.86205336315021e-05 8.93141193025223e-09 -2.88413376104853e-05 -2.29377297517992e-08 -2.90310932529016e-05 -1.81999399904912e-08 -2.92539283585357e-05 -3.99879928422303e-08 -2.94047916577017e-05 -2.08182702378217e-08 -2.96353478874672e-05 1.26067939948464e-08 -2.984700171501e-05 2.02329683268343e-09 -3.01081987997389e-05 -4.10805479514139e-08 -3.03405443193457e-05 -3.26459341223876e-08 -3.05626328379649e-05 -4.27325069617832e-08 -3.08166673032624e-05 -1.06917212377064e-09 -3.11078734015847e-05 1.13902783370129e-08 -3.1422756870755e-05 -1.18269115937654e-08 -3.17615754211952e-05 1.54555203822613e-08 -3.21046031631471e-05 -3.73748156376172e-08 -3.24479955858952e-05 -3.97825676162168e-08 -3.27965815495194e-05 -5.35365129741873e-08 -3.3151561810075e-05 -5.02338407849542e-08 -3.34974633386159e-05 8.38304943676705e-09 -3.39028173995841e-05 2.64531700654734e-08 -3.43986794936216e-05 -3.13495141752194e-08 -3.48862237004871e-05 -4.47847477705819e-08 -3.5375709376832e-05 -7.19723060542734e-08 -3.58278456018219e-05 -4.49443405071462e-08 -3.63412730198476e-05 6.86868381838658e-09 -3.6909811552952e-05 -3.04345928841015e-09 -3.75437784527436e-05 -2.7397840254511e-08 -3.81650854612934e-05 -4.70485235475237e-08 -3.88107670247668e-05 -5.1570064590169e-08 -3.94629421680306e-05 -2.77943121418775e-08 -4.022254290648e-05 -3.59115661154731e-08 -4.10204042244198e-05 -7.95142736455312e-08 -4.18321930374364e-05 -7.67788655237817e-08 -4.26903362939602e-05 -6.42450009538708e-08 -4.35690381694768e-05 -2.09124702879475e-08 -4.45714830421263e-05 -1.38874341166798e-08 -4.56470641245358e-05 -4.63673621406454e-08 -4.67850490397846e-05 -8.51390047395847e-08 -4.79622602860111e-05 -1.00257769605735e-07 -4.92119718410527e-05 -9.43474058474541e-08 -5.05307205565137e-05 -6.62878853235874e-08 -5.20443023500738e-05 -7.93991305651558e-08 -5.36315719036103e-05 -9.98902246279507e-08 -5.53510369040554e-05 -1.19053242940544e-07 -5.71910700634828e-05 -1.26530707516874e-07 -5.917161846677e-05 -1.40069237849048e-07 -6.13616769485281e-05 -1.39012289360946e-07 -6.37374725069648e-05 -1.60630025099366e-07 -6.63349482844177e-05 -1.78600394461158e-07 -6.92164695371774e-05 -1.65458409917975e-07 -7.24161522373815e-05 -2.09061292716223e-07 -7.59806565486322e-05 -2.29075329285086e-07 -7.99786897232098e-05 -2.79050963903505e-07 -8.44377808877887e-05 -3.28102960891277e-07 -8.95051734344062e-05 -3.56384654371803e-07 -9.52937359627936e-05 -3.82670269361556e-07 -0.000101994953940177 -4.62043140135428e-07 -0.000109854590176799 -5.38744925191687e-07 -0.000119143617816461 -6.86083189402409e-07 -0.000130308395932414 -8.60470360968109e-07 -0.000144010069442889 -1.12029421213334e-06 -0.000161239710318682 -1.65660849131146e-06 -0.000183622639385076 -2.82831015917559e-06 -0.000213843987005746 -5.89582593996064e-06 -0.000256760006978622 -1.45753461086508e-05 -0.00032150768364524 -4.07450506982594e-05 -0.00042550416154101 -0.000122809076162477 -0.000600338764883139 -0.00038963087347258 -0.000888769062738941 -0.00132296850476797 -0.00121896290073389 -0.0060415359497983 0.00159280677990291 2.16258254195657e-05 0.000984550584852117 6.62546465162793e-05 0.00047365021644072 2.61811892403053e-05 0.000311779811217824 7.33827774679788e-06 0.000241381179185213 8.45661440163559e-07 0.000200272168500231 -9.48044824561772e-07 0.00017161017941387 -1.23771234245116e-06 0.000149887374428814
0.00020826915220611 5.41415724000791e-05 0.000147850369302587 3.87774657292098e-05 0.000125361844341217 3.39976234915817e-05 0.000113124635430973 3.21954745134995e-05 0.000104133886805022 3.07830814996836e-05 9.69217583933045e-05 3.02315774189659e-05 9.09134884569362e-05 2.91788568710256e-05 8.59993366147743e-05 2.90623109976306e-05 8.19026270585437e-05 2.87510212099129e-05 7.81763505909518e-05 2.86165575887479e-05 7.48794552562414e-05 2.84766766180024e-05 7.16677293198081e-05 2.81290066562901e-05 6.89866414330789e-05 2.80537085393197e-05 6.66197771706582e-05 2.82125847295612e-05 6.45133498844261e-05 2.82353501596311e-05 6.2253681404463e-05 2.82721192145889e-05 6.02179383681537e-05 2.82855269229257e-05 5.8320117628272e-05 2.81659096515119e-05 5.66388785100944e-05 2.83511555560138e-05 5.5135012766087e-05 2.84132791305593e-05 5.36104183414503e-05 2.85637886503487e-05 5.21077489445594e-05 2.8600870288847e-05 5.07482701200784e-05 2.87143583789101e-05 4.95010266981656e-05 2.88817830253199e-05 4.82671234439452e-05 2.90509420108131e-05 4.7160231999479e-05 2.92310506673935e-05 4.59657021612356e-05 2.93518724560925e-05 4.49011533433505e-05 2.94865226959605e-05 4.39102485816376e-05 2.96944500774506e-05 4.29958157905835e-05 2.99415314037022e-05 4.21001066008728e-05 3.01595104953972e-05 4.11992270453219e-05 3.04490811143749e-05 4.03392105185453e-05 3.06637802853867e-05 3.94627480296281e-05 3.09279419436034e-05 3.87302439739909e-05 3.12237454970492e-05 3.7976982340967e-05 3.15143018322999e-05 3.72324882488774e-05 3.18481936330739e-05 3.65262399002059e-05 3.21623578298603e-05 3.58405357650697e-05 3.25172481823782e-05 3.51879665528966e-05 3.28652142677367e-05 3.45787072709473e-05 3.32861058121654e-05 3.39488884446137e-05 3.3698867281313e-05 3.33273615231996e-05 3.40952794523188e-05 3.27611054150203e-05 3.45576636447084e-05 3.2191291322345e-05 3.50329358984485e-05 3.16887983667364e-05 3.5536285384931e-05 3.11519313958487e-05 3.60914256625027e-05 3.06280046686451e-05 3.66113224609008e-05 3.01304333468627e-05 3.71828341768734e-05 2.96550467969797e-05 3.78388308201879e-05 2.92297604743707e-05 3.84715303241778e-05 2.87637853517483e-05 3.92138630408246e-05 2.83009754761578e-05 3.99398010713924e-05 2.78447063001392e-05 4.06651913270736e-05 2.74109311180115e-05 4.15109450758112e-05 2.70278212868663e-05 4.23567017368941e-05 2.66499398685761e-05 4.33112591754617e-05 2.62200446661793e-05 4.42710712790771e-05 2.58343111474958e-05 4.52849995575939e-05 2.54794196212235e-05 4.63961757503212e-05 2.51091187122762e-05 4.75891482001027e-05 2.48087112962817e-05 4.88848337543962e-05 2.44223201611787e-05 5.02610443252349e-05 2.40698393478803e-05 5.16856160299786e-05 2.37355811062124e-05 5.32503807209792e-05 2.34258776010312e-05 5.49780889215292e-05 2.31391435213741e-05 5.68108707846037e-05 2.28326474545038e-05 5.88580442026829e-05 2.25131009485928e-05 6.10147179137906e-05 2.2198564181431e-05 6.33981648803973e-05 2.19152474707204e-05 6.60227306052323e-05 2.16093150753787e-05 6.8893618801432e-05 2.13249079929452e-05 7.20842190151622e-05 2.1029411934904e-05 7.5636046373068e-05 2.0761538867686e-05 7.95987188165059e-05 2.04875681167066e-05 8.40826959453324e-05 2.02156148708276e-05 8.91584398646537e-05 1.99223943798959e-05 9.49502178769253e-05 1.9646058505596e-05 0.00010166509133696 1.93731421253577e-05 0.000109515902343357 1.90823135915495e-05 0.000118818943314496 1.87526148020467e-05 0.000129962046681658 1.83954803341334e-05 0.00014367926498825 1.80218160229184e-05 0.0001608922058795 1.75386514309953e-05 0.000183288545998861 1.68353792993268e-05 0.000213527534192408 1.54204903600783e-05 0.00025643876402287 1.21547462736025e-05 0.00032119765436057 3.24562620190413e-06 0.000425155549852069 -2.30947369803134e-05 0.000600007409014653 -0.000105356039213282 0.000888431396029308 -0.000372337650096419 0.00121864489121055 -0.00130585571136442 -0.00159311474678926 -0.00602461794001448 -0.000984862195409319 3.83620874238152e-05 -0.000473994249300968 8.28072990655114e-05 -0.000312120116469495 4.2584593727726e-05 -0.000241727741119068 2.35822092609074e-05 -0.000200602252521265 1.6924655324166e-05 -0.000171913141267021 1.49682034603202e-05 -0.000150218207479848 1.45158617027786e-05
-1.91738734919713e-05 -7.18910705455449e-07 -2.68255606029245e-05 1.52344469318822e-07 -2.62108158441396e-05 -3.29571185669076e-07 -2.60815742730749e-05 3.62217194564688e-09 -2.60307581225521e-05 1.81270939477784e-07 -2.62371581785773e-05 1.12182727169875e-07 -2.64923345408401e-05 -1.09279787566899e-08 -2.65791755879571e-05 -1.13437398271435e-07 -2.64928609379436e-05 -2.39926009948848e-08 -2.65559546352869e-05 3.74404257336543e-08 -2.6668613991278e-05 6.61140976647719e-08 -2.67457204585996e-05 -3.52505218857417e-08 -2.69022170418341e-05 -1.24113729195265e-07 -2.67283719523746e-05 6.44263739166584e-09 -2.68837284975108e-05 6.35243932590513e-08 -2.7042169318253e-05 -4.02129648221547e-08 -2.71306467380388e-05 -1.36592430677633e-08 -2.72763544387266e-05 -1.02044264391579e-07 -2.73493378413097e-05 -2.78186762859979e-08 -2.73744906365303e-05 9.57103921936559e-08 -2.76080481935064e-05 7.50169084508611e-09 -2.77661372032163e-05 -3.239109290316e-09 -2.7913220326493e-05 -3.710715735771e-08 -2.80311462126179e-05 -4.03175213973518e-08 -2.81513456269716e-05 1.06902393162767e-08 -2.8364947606747e-05 2.18937108580213e-08 -2.85565346954811e-05 -1.33856356195369e-08 -2.88159470586038e-05 -3.82995649594712e-08 -2.89600040754993e-05 -4.17168550346252e-08 -2.91566261835068e-05 -1.86153260365971e-08 -2.93768467978868e-05 -4.74161341931807e-09 -2.95978334115171e-05 -9.12246882694735e-09 -2.98418067982714e-05 -1.63292098656698e-08 -3.01125363640737e-05 -4.636597457148e-08 -3.03563815987935e-05 -4.6730162994366e-09 -3.06602366084637e-05 1.63810666018779e-08 -3.0965892308706e-05 -2.19349452841867e-08 -3.12941229465399e-05 -1.21254457169192e-08 -3.16301424301394e-05 -6.25238390043075e-08 -3.19633448550061e-05 -5.27343454138492e-08 -3.22734264946688e-05 -2.42337945685496e-09 -3.26186801125907e-05 -1.05904808977578e-09 -3.30514247408823e-05 -8.49129971924414e-09 -3.34717619191339e-05 -1.95374977395461e-08 -3.39242690231245e-05 -6.09565132668251e-08 -3.43716242087839e-05 -2.80283799999152e-08 -3.4832441796751e-05 -2.05299345964467e-08 -3.53328328223354e-05 -2.27274769038212e-08 -3.58975137247996e-05 -3.80380942333739e-08 -3.64208820292733e-05 -4.55712036406479e-08 -3.70193058501421e-05 -2.48638069667417e-08 -3.76051662757691e-05 -1.11121278080133e-08 -3.82563317573549e-05 -1.79543320148541e-08 -3.89897091511797e-05 -5.6989312864016e-08 -3.97106889527151e-05 -7.78127762919301e-08 -4.0471182265019e-05 -5.77984787503262e-08 -4.12534641862071e-05 -1.9355115206791e-08 -4.21234024591626e-05 -4.21141933640481e-08 -4.30643057942681e-05 -3.77227086738945e-08 -4.40466690622054e-05 -6.98111216412163e-08 -4.50703555684166e-05 -7.19496579268715e-08 -4.616425058321e-05 -5.72266202010656e-08 -4.73127373400674e-05 -6.91731438896069e-08 -4.86171063297405e-05 -8.66984408585077e-08 -4.99638472484972e-05 -1.01428850855239e-07 -5.14145672674718e-05 -1.12782521240125e-07 -5.29772774570262e-05 -1.02779539283602e-07 -5.46481348876064e-05 -1.05047488037715e-07 -5.64819528220173e-05 -1.16816140943487e-07 -5.84746881326946e-05 -1.31384891175848e-07 -6.06158104809679e-05 -1.35083430481986e-07 -6.2980651830042e-05 -1.42818739045132e-07 -6.55702587766993e-05 -1.76406416374578e-07 -6.84214826241428e-05 -1.86558399184988e-07 -7.16010366992565e-05 -2.23444080076547e-07 -7.51072822846899e-05 -2.39086206127898e-07 -7.90443957972624e-05 -2.69837147468997e-07 -8.3472010412226e-05 -3.13226566722723e-07 -8.84897156570061e-05 -3.62116852818144e-07 -9.42252054478343e-05 -3.81471908653077e-07 -0.000100851392788205 -4.53701920670464e-07 -0.000108635403618797 -5.5031896944923e-07 -0.000117829192266794 -6.87704995005531e-07 -0.00012887770765525 -8.72781783968538e-07 -0.000142436441599802 -1.11649897821055e-06 -0.000159472857958053 -1.63123257277794e-06 -0.000181632005737561 -2.79867540636785e-06 -0.000211542282720212 -5.85257008201705e-06 -0.00025402380668566 -1.44610817826357e-05 -0.000318081273190189 -4.03629433562718e-05 -0.000420960030303259 -0.000121576365690815 -0.000593936305405531 -0.000385561964415877 -0.000879287507155739 -0.00130903939041029 -0.00120596492872899 -0.0059782811859951 0.00157571625075177 2.10458891973925e-05 0.000974148066511339 6.53649384610877e-05 0.000468775128208977 2.58034950625103e-05 0.000308632472625573 7.2030007892742e-06 0.000238987429515074 8.03104232139719e-07 0.000198276984816532 -9.61053606067198e-07 0.000169903913267344
0.000208057588774185 5.34761995089971e-05 0.000142694056241483 3.82878884783211e-05 0.000123427705598644 3.36887988146716e-05 0.000110741447075471 3.12149313388419e-05 0.000102065167160897 3.02953948272835e-05 9.51105055784721e-05 2.91664333655588e-05 8.94212769598756e-05 2.89092960492359e-05 8.45663210349384e-05 2.82014429852858e-05 8.04690235690155e-05 2.82145771503166e-05 7.69318974018527e-05 2.8055691699979e-05 7.3500935703524e-05 2.77951752364532e-05 7.05724609032128e-05 2.76325664150102e-05 6.78141411693941e-05 2.74736043679686e-05 6.5558452763701e-05 2.74759976675739e-05 6.34057487206641e-05 2.76253345483319e-05 6.13759668836687e-05 2.77268209531145e-05 5.93196911377721e-05 2.76800214932909e-05 5.73843556389829e-05 2.76493264677262e-05 5.56885623846127e-05 2.75838545026348e-05 5.42386559546786e-05 2.78067232293939e-05 5.27723000613238e-05 2.78718505205545e-05 5.13956624718298e-05 2.80452568992193e-05 5.00364897784193e-05 2.81022324296829e-05 4.86898947709161e-05 2.81922623052674e-05 4.75838926621697e-05 2.83653785592847e-05 4.64080782871257e-05 2.853132828433e-05 4.53411776235758e-05 2.86859444808336e-05 4.42673768161999e-05 2.88267295919128e-05 4.326729779538e-05 2.90003075886848e-05 4.23568038293647e-05 2.92016075246795e-05 4.15063943380459e-05 2.94902847794956e-05 4.063908236708e-05 2.96993459678836e-05 3.97512782353828e-05 2.99408338332659e-05 3.89525720092141e-05 3.01649608143621e-05 3.81441666984055e-05 3.04195045971837e-05 3.74514300980668e-05 3.07185195776432e-05 3.67286561818098e-05 3.10196250097385e-05 3.60423439581537e-05 3.13600857992661e-05 3.5391335096861e-05 3.16875112669582e-05 3.47361615157442e-05 3.20755167882822e-05 3.40995752530857e-05 3.24270538105923e-05 3.3459218293616e-05 3.27582099875703e-05 3.28634641487023e-05 3.31500133703084e-05 3.23367235329434e-05 3.35836148630737e-05 3.18308225335235e-05 3.40851934721044e-05 3.1276421641259e-05 3.45887688018248e-05 3.07485568604992e-05 3.50359292373638e-05 3.01984956147987e-05 3.55344906121373e-05 2.97291042433122e-05 3.60946502015404e-05 2.93137624993574e-05 3.66869103103934e-05 2.88533511338091e-05 3.7362241422649e-05 2.84064488950948e-05 3.79792579347957e-05 2.79356626202353e-05 3.86391179061627e-05 2.74962192286626e-05 3.9391494188532e-05 2.71131361155451e-05 4.01379802507238e-05 2.67111711344164e-05 4.0999245935948e-05 2.62829580244323e-05 4.18217253201094e-05 2.58852137056386e-05 4.2695961033768e-05 2.55044210631157e-05 4.36573696853904e-05 2.51709871983322e-05 4.4700651046431e-05 2.48732528822619e-05 4.58374231868489e-05 2.44897081780325e-05 4.70395093392097e-05 2.4150570553519e-05 4.82589314643227e-05 2.37747545538972e-05 4.95838353315128e-05 2.34564467082999e-05 5.104400102255e-05 2.31744762478852e-05 5.26005041252062e-05 2.28695806036708e-05 5.43348822557967e-05 2.25651896391628e-05 5.61358522094977e-05 2.22604501640193e-05 5.81339137308214e-05 2.19616941414393e-05 6.03016687393318e-05 2.16633921806224e-05 6.26568535253753e-05 2.13918945818342e-05 6.52363013205779e-05 2.1075441813586e-05 6.80768253628739e-05 2.08182499363128e-05 7.12248709608199e-05 2.05535748141975e-05 7.47614094078661e-05 2.02893362891981e-05 7.87050013874863e-05 2.00182707787715e-05 8.31258677057568e-05 1.97379297142434e-05 8.81535276844869e-05 1.94521582138794e-05 9.38838250387843e-05 1.91968294470578e-05 0.000100527880816178 1.892040096705e-05 0.000108289542265374 1.86358416939165e-05 0.000117497299761396 1.8338046307052e-05 0.000128529652429072 1.79778912089103e-05 0.000142102953992815 1.76222944335968e-05 0.000159152198132157 1.71335324164555e-05 0.000181306164390649 1.64219859701379e-05 0.000211226522233962 1.50251748980456e-05 0.000253668369312253 1.18041875399082e-05 0.000317750436980021 2.99861791300318e-06 0.000420620680901655 -2.3069008180569e-05 0.000593616816094111 -0.000104460577403545 0.000878978809821019 -0.000368645411960309 0.00120564749427424 -0.00129230241536126 -0.00157606126779128 -0.00596172510603075 -0.000974487555966186 3.74473226747993e-05 -0.000469124953551815 8.1607493856862e-05 -0.000308963268299931 4.18821846481411e-05 -0.000239287919353382 2.31149084120287e-05 -0.000198612027377494 1.65494362334719e-05 -0.000170222081395882 1.46268087493633e-05
-1.83157093407083e-05 6.89865186244056e-07 -2.59305626359344e-05 -3.35362706101396e-07 -2.58456276323489e-05 1.55717212801511e-07 -2.57744929406987e-05 -8.19612880953918e-08 -2.56188996907286e-05 6.34879419370897e-08 -2.58108188716702e-05 8.62924251748379e-08 -2.588864164453e-05 -3.22881378441897e-08 -2.59824274063357e-05 -1.1759962453138e-07 -2.60075310818576e-05 2.94446190038807e-10 -2.58582565103161e-05 1.13192364230675e-07 -2.6123407616991e-05 5.6141603662569e-08 -2.63136918874439e-05 -7.8874156458105e-08 -2.62452719081249e-05 -1.42909934287417e-07 -2.63432478716727e-05 -9.02996270444894e-08 -2.62157508800606e-05 2.60384087957797e-08 -2.63001737055627e-05 1.61572482468944e-07 -2.65641854409e-05 1.03010480363533e-08 -2.67232345974724e-05 -7.1556235852584e-08 -2.68296663109139e-05 -6.40507554781235e-08 -2.68683093968581e-05 -2.7109865242187e-08 -2.69121262883106e-05 4.97217874884591e-08 -2.71288383016717e-05 4.68099352419809e-08 -2.72773252487646e-05 -2.17347581445547e-08 -2.7455690306128e-05 -3.43730719880994e-08 -2.75708663599038e-05 6.11861778294707e-09 -2.76941994314043e-05 1.23086006295297e-08 -2.79490252574732e-05 1.17658415345677e-08 -2.81318466277693e-05 -4.64364488909369e-08 -2.83431208272771e-05 -7.55817242507295e-08 -2.84978042773158e-05 -5.26223514896686e-08 -2.86501378208396e-05 1.32756546728228e-08 -2.88810475111374e-05 1.5851033335736e-08 -2.91528345951072e-05 -7.87488775717723e-09 -2.93911686830249e-05 -1.32451932387181e-08 -2.96755429814493e-05 -3.4150863461788e-08 -2.99148317541303e-05 -9.9215560697569e-09 -3.02072240290657e-05 -7.20910964271534e-09 -3.05082637845692e-05 -4.31227066683616e-08 -3.08236997519167e-05 -1.64662261232898e-08 -3.11232704794923e-05 -2.33712755826212e-09 -3.14510720429442e-05 2.36933543617164e-09 -3.18541722537737e-05 -1.86627953975615e-08 -3.22169937558417e-05 -5.43968023730385e-08 -3.2605339111744e-05 -4.85287103528954e-08 -3.29792038138445e-05 -1.06547542589736e-08 -3.33953987752498e-05 -1.14688721162018e-08 -3.38924302645413e-05 -8.01437236995575e-09 -3.4404218334297e-05 -6.42956367706736e-08 -3.48580089378415e-05 -5.80904974378419e-08 -3.53895698669009e-05 -2.55279011334638e-08 -3.58856575442486e-05 -7.2004014504034e-09 -3.64978220464131e-05 3.7642806278665e-09 -3.71606668372534e-05 -4.49680834175348e-08 -3.77703989871043e-05 -6.28286014301299e-08 -3.84639887281523e-05 -3.59456197641349e-08 -3.91583953660834e-05 -2.20221115734907e-08 -3.99299713421575e-05 -3.67964511453558e-08 -4.07747192502165e-05 -3.33577874508404e-08 -4.16247961959067e-05 -9.3287874766367e-08 -4.25181978863083e-05 -6.08045195153778e-08 -4.34639533882398e-05 -4.48995389162178e-08 -4.44568489228786e-05 -4.51519580910264e-08 -4.56028831864757e-05 -4.71259089793303e-08 -4.67774610130347e-05 -9.65273292483715e-08 -4.80231255129568e-05 -1.08310994193954e-07 -4.93547547848869e-05 -9.5570845601033e-08 -5.07671708722797e-05 -9.86647154917733e-08 -5.23299729571466e-05 -9.93738994836811e-08 -5.40099990796382e-05 -1.02225690978227e-07 -5.57948180006743e-05 -1.18149776254532e-07 -5.77765838975125e-05 -1.14652557905049e-07 -5.9911245558024e-05 -1.29268872398679e-07 -6.22527045745379e-05 -1.56800830619087e-07 -6.4832706207973e-05 -1.83944024447031e-07 -6.76353754456911e-05 -1.88194698158917e-07 -7.07698505652252e-05 -2.14957984550665e-07 -7.42590851227189e-05 -2.32716828878981e-07 -7.81516822051322e-05 -2.79256637110119e-07 -8.25335735239722e-05 -3.10190184482695e-07 -8.7496058705229e-05 -3.50863403542505e-07 -9.3183412740351e-05 -3.96595434666202e-07 -9.97447867523962e-05 -4.59019498898067e-07 -0.000107444138894625 -5.65014182536597e-07 -0.000116543752885079 -6.86737281072402e-07 -0.000127467280256586 -8.57137826191625e-07 -0.000140897323919563 -1.10556118107166e-06 -0.000157758195813434 -1.62962787368029e-06 -0.000179703012607452 -2.79740224547376e-06 -0.000209296772968625 -5.82576698061429e-06 -0.000251322011444003 -1.4355578718795e-05 -0.000314709024575228 -3.99753044752478e-05 -0.000416503292182595 -0.000120349212506993 -0.000587673304187792 -0.000381586013063724 -0.000870036715095336 -0.00129542184032269 -0.00119324798917817 -0.00591637810601839 0.00155900682489054 2.04789114526064e-05 0.000963988704807232 6.45140353851226e-05 0.000464033313500503 2.54455906060677e-05 0.000305546124069384 7.07648357719749e-06 0.000236614163804206 7.47700976777668e-07 0.000196332774922445
0.000201765734242958 5.24565668045047e-05 0.000141649001263849 3.79044211648167e-05 0.000120846929287856 3.29815907727941e-05 0.000109150366686951 3.08874239009884e-05 9.99865938913307e-05 2.91659199135278e-05 9.34140300808721e-05 2.87262331732251e-05 8.79560409416915e-05 2.80374212780226e-05 8.33061423482774e-05 2.79605994110815e-05 7.91757054359824e-05 2.74823305670209e-05 7.54437321556343e-05 2.73479173173366e-05 7.23292611292265e-05 2.71665952990412e-05 6.94089408732025e-05 2.71059382203603e-05 6.69619878988265e-05 2.70377841256108e-05 6.44629519811711e-05 2.68924996710575e-05 6.22952829964318e-05 2.6979577195284e-05 6.03497404745826e-05 2.70315509606227e-05 5.84252157825481e-05 2.70822602960265e-05 5.6591992264006e-05 2.70877687380252e-05 5.49149466133312e-05 2.71109749914973e-05 5.32653167925927e-05 2.70521298640322e-05 5.19638879719999e-05 2.72914365045707e-05 5.06465403770342e-05 2.73759574637874e-05 4.92873015782384e-05 2.75231460490798e-05 4.80824974266884e-05 2.75970985786885e-05 4.68025825884375e-05 2.76910214433115e-05 4.57309717541938e-05 2.78341682944013e-05 4.46714537462773e-05 2.80112667862272e-05 4.36719421363264e-05 2.82025872789463e-05 4.26878249291157e-05 2.83384510498769e-05 4.17621710025292e-05 2.8564213429e-05 4.08826955372616e-05 2.87572192584229e-05 4.00386337063747e-05 2.89952245765594e-05 3.92347840605646e-05 2.92144783290521e-05 3.84159052206632e-05 2.94454729962289e-05 3.76596305768765e-05 2.96771814090353e-05 3.68816553296647e-05 2.99402108718597e-05 3.62440031886694e-05 3.0241496163231e-05 3.5575951680181e-05 3.05524130285273e-05 3.49287728160733e-05 3.09317507100897e-05 3.42947953647169e-05 3.12620425459443e-05 3.36072459193808e-05 3.15573206775071e-05 3.30099946662976e-05 3.18935140150831e-05 3.24664743606465e-05 3.22660233904709e-05 3.19332014929515e-05 3.26993884215741e-05 3.14150281673177e-05 3.31593610061699e-05 3.08840109186606e-05 3.36027223844337e-05 3.03158296929237e-05 3.40466698032865e-05 2.9844477347805e-05 3.45375299756682e-05 2.93833247780067e-05 3.50610668130669e-05 2.89274713902247e-05 3.56428147639422e-05 2.84879918655913e-05 3.62183630308536e-05 2.80208441992122e-05 3.68084831622148e-05 2.75972249794076e-05 3.74512665665539e-05 2.72027279933656e-05 3.81349106317538e-05 2.68000932970653e-05 3.89085347600594e-05 2.63704131126517e-05 3.96306061729343e-05 2.59456087473363e-05 4.04113168974728e-05 2.55696056008582e-05 4.12390423500532e-05 2.52282480369357e-05 4.21499087850916e-05 2.49008749824043e-05 4.31359105785391e-05 2.45521381450247e-05 4.4190233170628e-05 2.42129140147129e-05 4.52489086707374e-05 2.38412074212311e-05 4.64010272765363e-05 2.35374989271591e-05 4.76593565200419e-05 2.32152967723435e-05 4.89770873658707e-05 2.29047743043669e-05 5.04525251445021e-05 2.26065755890564e-05 5.19829961714817e-05 2.23005889994418e-05 5.36719996546134e-05 2.20128533957805e-05 5.54856169680153e-05 2.1720669640646e-05 5.74552147236434e-05 2.14338719851004e-05 5.95801911159056e-05 2.11290894157813e-05 6.19137540636436e-05 2.08872334751086e-05 6.44598082901184e-05 2.0599130600005e-05 6.72890171548333e-05 2.03427468258805e-05 7.04237686999614e-05 2.00845250073543e-05 7.39091342440913e-05 1.98154259937979e-05 7.78195475875136e-05 1.95527200392059e-05 8.21957045528204e-05 1.92910003539607e-05 8.71700762631999e-05 1.900277923681e-05 9.28345329438123e-05 1.87535429810258e-05 9.94134784553429e-05 1.85074303978522e-05 0.00010710029333659 1.82192850315825e-05 0.000116213079247276 1.79372798491112e-05 0.000127146429098759 1.75714040290622e-05 0.000140570205110453 1.72035751105404e-05 0.000157443413152802 1.67284538731447e-05 0.000179351594259045 1.60340477623575e-05 0.000208966676285317 1.46643966313794e-05 0.000250981312403327 1.14754650890876e-05 0.000314393642319568 2.76440867494127e-06 0.000416192649884808 -2.30560414450493e-05 0.000587358609811994 -0.000103604229704894 0.000869697344468589 -0.000365027714702524 0.001192911212212 -0.0012790206925486 -0.00155935213759116 -0.00590013398562007 -0.00096431634398487 3.65537850705769e-05 -0.000464332976998562 8.04231722379562e-05 -0.000305880860776928 4.11913909090344e-05 -0.000236928645509925 2.26625062995574e-05 -0.000196653186313196 1.62031174710463e-05
-1.7385264860052e-05 4.55340048193268e-08 -2.50825433936926e-05 4.12506096329493e-07 -2.54527446509594e-05 -8.5535149088107e-09 -2.53195985810857e-05 1.91729988754353e-07 -2.55730559310525e-05 -1.45198694125839e-07 -2.53324812084839e-05 -9.87476647345916e-08 -2.53362004208255e-05 -5.16485049033213e-08 -2.53403129551876e-05 8.18821995905757e-08 -2.534221419129e-05 3.43289625258926e-08 -2.55943438785937e-05 1.17319807747129e-08 -2.55495167477883e-05 -5.82505645242363e-08 -2.56272985950495e-05 -7.00552728591544e-08 -2.5749718939778e-05 -4.48257149658847e-08 -2.57278042059654e-05 -1.12028014055808e-07 -2.57583768884929e-05 1.83517397054335e-08 -2.57602177702604e-05 7.30708127477897e-08 -2.59134913198687e-05 9.03007697661449e-08 -2.61307129993159e-05 4.3851198778402e-08 -2.62500334524996e-05 -7.13845548705989e-08 -2.63713108872659e-05 -1.07312988186554e-07 -2.64006469751917e-05 1.17350283788706e-08 -2.64392115424564e-05 2.19989937420418e-08 -2.66818739067505e-05 4.38114456964599e-08 -2.68213407495483e-05 2.58790041820795e-08 -2.700252474195e-05 -3.05500972140754e-08 -2.71615518600432e-05 2.40548216391564e-09 -2.72764947542327e-05 -1.14992375583494e-08 -2.74885580549913e-05 -2.04846321345292e-08 -2.76850069440792e-05 -5.0398877457427e-08 -2.78535940962998e-05 -3.9217589832024e-08 -2.80235998395473e-05 -3.23101858376174e-08 -2.82298780169554e-05 5.39408685472543e-09 -2.84522372479235e-05 9.5103177996327e-09 -2.87311466431797e-05 -1.64762948937071e-09 -2.89622350884863e-05 -2.23784306694921e-08 -2.92348183206977e-05 -5.95376214066885e-08 -2.94723404019024e-05 -3.64944128567551e-08 -2.97518466638131e-05 -1.63602474288726e-08 -3.00163765700405e-05 1.03026061569626e-08 -3.03252496870866e-05 3.01767588381764e-08 -3.07139008723333e-05 -2.44690995839766e-08 -3.10567306556751e-05 -5.17795150392747e-08 -3.14087909234122e-05 -5.03297591218242e-08 -3.17308788377188e-05 -3.17893799266003e-08 -3.20891185601364e-05 1.08791091390801e-08 -3.25239890917347e-05 1.11308190974428e-08 -3.2993748606415e-05 -5.62259312341795e-08 -3.34401070910635e-05 -4.66133398864272e-08 -3.39201264283613e-05 -5.8480238436258e-08 -3.43442194309655e-05 -2.65072447647017e-08 -3.48820510015015e-05 2.88710826985761e-09 -3.54536167928745e-05 -3.53000300930556e-08 -3.60269845529352e-05 -3.43717315932708e-08 -3.66552525874138e-05 -1.79748757429731e-08 -3.72427154279939e-05 -1.50672293873576e-09 -3.79498892820994e-05 -1.14409462122675e-08 -3.87091192200947e-05 -3.48889921769599e-08 -3.94629390815354e-05 -8.90481524503433e-08 -4.02603619009395e-05 -6.00538761768849e-08 -4.10705694210388e-05 -6.56883115056944e-08 -4.19327802682896e-05 -2.80549171648534e-08 -4.29352985840472e-05 -3.16383820155146e-08 -4.39644235990174e-05 -7.67271526956728e-08 -4.50526619261219e-05 -7.82188775112231e-08 -4.62085896189038e-05 -9.80202867506027e-08 -4.74130759191772e-05 -9.93702061413937e-08 -4.87407611810638e-05 -8.79117670273205e-08 -5.01665872175134e-05 -8.95076176260116e-08 -5.16875699720161e-05 -9.44312243861568e-08 -5.3364956871141e-05 -8.2232193849979e-08 -5.51501527968185e-05 -1.12505239332019e-07 -5.71139968181846e-05 -1.3258745867e-07 -5.92422345107874e-05 -1.42936591401361e-07 -6.15394544627535e-05 -1.67844094521543e-07 -6.40754492383953e-05 -1.82759273686147e-07 -6.6862639190935e-05 -1.8206968714761e-07 -6.9956100297958e-05 -2.16288372419725e-07 -7.34145874234571e-05 -2.22668114787619e-07 -7.72709272409678e-05 -2.6635906275042e-07 -8.16193070338996e-05 -3.21463790556772e-07 -8.65311413610306e-05 -3.48627633169782e-07 -9.21557568126903e-05 -4.02403039056912e-07 -9.86580257415862e-05 -4.55202695723564e-07 -0.000106266920897915 -5.46046701118438e-07 -0.000115283821197733 -6.69694476892874e-07 -0.000126093631460589 -8.50056965218137e-07 -0.000139407856838577 -1.10985059317048e-06 -0.000156090427411134 -1.63147532221525e-06 -0.000177796661093821 -2.79463403457446e-06 -0.000207086294056198 -5.77601729702561e-06 -0.000248675474455617 -1.42273226375857e-05 -0.000311421450164266 -3.95963509729752e-05 -0.000412174676651175 -0.000119156873431989 -0.000581561198975674 -0.000377711011996775 -0.000860971497692047 -0.00128209219843576 -0.00118078625546633 -0.00585574789462186 0.001542668684893 1.99283009490578e-05 0.000954029374438777 6.36817240396543e-05 0.00045935926172428 2.5080390058354e-05 0.000302530857260995 6.94107188227742e-06 0.000234293619255224
0.000197844557480227 5.13698980991067e-05 0.000138609075967699 3.68665536700547e-05 0.000119252275278383 3.26242836180436e-05 0.000106776956530718 2.99467880748142e-05 9.85934901547035e-05 2.88789663200042e-05 9.17082200173169e-05 2.7848683026758e-05 8.65005139675777e-05 2.76720368968696e-05 8.19552215209552e-05 2.72509488538732e-05 7.77851860690234e-05 2.70235912878497e-05 7.41967046864275e-05 2.65585778361756e-05 7.10601524076064e-05 2.66372115453951e-05 6.84911725033686e-05 2.65634924277399e-05 6.58576953950384e-05 2.6505958175048e-05 6.35191430130916e-05 2.6532740062105e-05 6.12678203487853e-05 2.63025017322456e-05 5.92221211355805e-05 2.6334742807889e-05 5.75077793308987e-05 2.6437980061385e-05 5.58580652142423e-05 2.65403508093698e-05 5.40804584115696e-05 2.65484965938695e-05 5.25730903607468e-05 2.66026996314516e-05 5.10913654535355e-05 2.65720589088763e-05 4.98007292138188e-05 2.67802631155963e-05 4.86386825561518e-05 2.68779814261708e-05 4.73492489250739e-05 2.70240397372402e-05 4.61819452341727e-05 2.7065418472121e-05 4.50337243971631e-05 2.71792648637194e-05 4.40382978062158e-05 2.7367687460045e-05 4.306727024783e-05 2.75396387599745e-05 4.2142385920478e-05 2.77829673032449e-05 4.11855542131798e-05 2.79080779773943e-05 4.02694288578354e-05 2.80826865281307e-05 3.94560073050948e-05 2.82860229819206e-05 3.86807736053781e-05 2.85095931925594e-05 3.79202139389465e-05 2.87363550877625e-05 3.71371883015298e-05 2.89775815006441e-05 3.64388843620155e-05 2.92149795080441e-05 3.57223473791875e-05 2.94939691707014e-05 3.51189140565058e-05 2.98324433237118e-05 3.44652174832835e-05 3.01437847243625e-05 3.37846456338962e-05 3.04274495781747e-05 3.31948202484602e-05 3.07460856822473e-05 3.2606547878665e-05 3.10847729751697e-05 3.20695743888511e-05 3.14612746872101e-05 3.15351915738197e-05 3.18621024750129e-05 3.09744385186846e-05 3.22334824445205e-05 3.04443207371058e-05 3.26338988946604e-05 2.99704861661218e-05 3.31221546737322e-05 2.94962819802157e-05 3.3593792185476e-05 2.90363750266715e-05 3.41045256790494e-05 2.85510935012673e-05 3.4612804693454e-05 2.8093066557267e-05 3.5112365730802e-05 2.76761818434149e-05 3.57179463527669e-05 2.72858217996268e-05 3.63326973106732e-05 2.68929343257714e-05 3.69934606118283e-05 2.6450791692366e-05 3.76504876047961e-05 2.60281125632498e-05 3.83460302841058e-05 2.56553606445217e-05 3.9079281070741e-05 2.52847935529811e-05 3.98949644840402e-05 2.49591267800468e-05 4.07453879811171e-05 2.46046399807004e-05 4.16707647764113e-05 2.42385036903267e-05 4.25834459268494e-05 2.39018652294856e-05 4.3589175588886e-05 2.3593326820969e-05 4.46868667989301e-05 2.32736681718061e-05 4.58294646325292e-05 2.29782035926973e-05 4.71040109489547e-05 2.26435926876051e-05 4.84005404998142e-05 2.23335264092611e-05 4.98323262477673e-05 2.20520573775137e-05 5.13804287194581e-05 2.17618587409259e-05 5.30468326355734e-05 2.14835643788794e-05 5.48221578291947e-05 2.11839877093198e-05 5.67746387810218e-05 2.09236811859382e-05 5.88655637177227e-05 2.06451670233233e-05 6.11913335729892e-05 2.0406556633795e-05 6.37289516156353e-05 2.01302112759172e-05 6.65193360808387e-05 1.9869538346517e-05 6.96300937546233e-05 1.961746257167e-05 7.30778855877247e-05 1.93678446042413e-05 7.69485012992444e-05 1.9103645632313e-05 8.12744551897008e-05 1.8849895306645e-05 8.62037220424713e-05 1.85901182295848e-05 9.18130693995156e-05 1.83335635773885e-05 9.83221360013791e-05 1.81050542627048e-05 0.000105942795325045 1.78131964837675e-05 0.000114956280085183 1.75243861316249e-05 0.000125780379360435 1.71696443854473e-05 0.000139053838083297 1.68188602527619e-05 0.000155759562327921 1.63606122120753e-05 0.000177460555247688 1.56752382533053e-05 0.00020677272070374 1.4324788884877e-05 0.000248364209534391 1.11450826483156e-05 0.000311106918018096 2.51584997542336e-06 0.000411831283014612 -2.30383438303794e-05 0.000581220724406281 -0.000102753969094756 0.000860625038163029 -0.000361465984433672 0.00118045564686079 -0.00126601486639138 -0.00154296685182269 -0.00583983830947963 -0.000954364325478959 3.56723023061777e-05 -0.000459675480442209 7.92644563585793e-05 -0.000302854749629325 4.0536034733143e-05 -0.000234614111630572 2.22361748089178e-05
-1.62017035698838e-05 2.51418337561171e-07 -2.48101923848932e-05 3.45465366463874e-07 -2.46429032344391e-05 3.74583394710357e-07 -2.52759890709811e-05 -1.06916996275212e-07 -2.50282634226139e-05 -2.99737236322624e-08 -2.50427930030494e-05 -2.68661813462361e-07 -2.47790976523052e-05 4.05472739061293e-08 -2.46872476239823e-05 1.15632950059088e-07 -2.49481661365143e-05 9.49826274998648e-08 -2.50494844090182e-05 -1.33850252144606e-07 -2.50994037207553e-05 -1.11405363614163e-07 -2.50106944225636e-05 -2.05368078771849e-08 -2.51263514286024e-05 -4.466834875775e-08 -2.51706854334126e-05 6.74737259339873e-08 -2.52751527632396e-05 -5.18012505606542e-08 -2.53832401341584e-05 -4.75880645854807e-08 -2.53515155236446e-05 1.03884396967621e-07 -2.54624829245213e-05 8.0132095204354e-08 -2.56856805039244e-05 -7.02301740019426e-09 -2.57886579860125e-05 -2.76156051386464e-08 -2.58998932495466e-05 -1.22709099228783e-07 -2.59647915799761e-05 1.74031952768772e-08 -2.60039039083811e-05 7.47321207652116e-08 -2.62515831996754e-05 4.25631072289777e-08 -2.64344243818713e-05 1.93894399311403e-08 -2.66028899731995e-05 -6.06298826901221e-08 -2.672194018545e-05 -4.21857381407449e-08 -2.68455654129516e-05 -2.59724982249274e-08 -2.70089976394054e-05 8.810271711141e-09 -2.72142588737511e-05 -3.21140716129958e-08 -2.74348495027369e-05 -3.99616662682185e-08 -2.75965659794952e-05 -2.58002309775705e-08 -2.78181573711332e-05 2.3295469427537e-08 -2.80405990699238e-05 6.17833404875859e-09 -2.8312157743233e-05 -2.65080337250886e-08 -2.85389118189221e-05 -4.68485850051796e-08 -2.87979037047962e-05 -6.56771613317896e-08 -2.89981924997092e-05 2.04765897997005e-08 -2.92728432869607e-05 3.24125667343261e-08 -2.96273441200306e-05 -7.89019410545618e-09 -2.99525789901565e-05 -2.17812812149376e-08 -3.02938458318029e-05 -5.71744010935663e-08 -3.05967556630562e-05 -3.42161664595973e-08 -3.09198340863721e-05 2.82459657188143e-10 -3.12965736023081e-05 -1.54174240257907e-08 -3.17078157321939e-05 -3.89931733873538e-08 -3.20884048593665e-05 -2.95394877732881e-08 -3.25294734625625e-05 -5.19048884672556e-08 -3.29441318625022e-05 -1.23624337986118e-08 -3.34314097690744e-05 -2.52639627873483e-08 -3.39382353536955e-05 -5.4021333043605e-08 -3.44417439793786e-05 -4.18144604640839e-08 -3.4980404055495e-05 -1.69576234063968e-08 -3.55257928797025e-05 1.86732311705752e-08 -3.61652071051054e-05 2.64011259058429e-10 -3.68179773030835e-05 -1.99716328178438e-08 -3.75061838380527e-05 -6.81917896853068e-08 -3.82188039151257e-05 -6.33334043937876e-08 -3.8933949954768e-05 -6.31749951473352e-08 -3.97031888729e-05 -3.18505627659588e-08 -4.05723736040647e-05 -5.88661575642038e-08 -4.14685988075238e-05 -6.18452856365161e-08 -4.2408931525272e-05 -5.8262835090218e-08 -4.34241072324316e-05 -7.2735331612091e-08 -4.44769601330961e-05 -6.26302218019114e-08 -4.56356570232632e-05 -8.96995386081014e-08 -4.68598595747557e-05 -9.32576843771155e-08 -4.81458414686387e-05 -8.75980587497423e-08 -4.95683224493672e-05 -7.1979702783325e-08 -5.10903547973062e-05 -9.13573086344418e-08 -5.27531550938972e-05 -1.01979286616489e-07 -5.45342829314781e-05 -1.23899411194506e-07 -5.64570017703381e-05 -1.39866092734949e-07 -5.85479300322937e-05 -1.34425386606619e-07 -6.08396775004252e-05 -1.57936129447812e-07 -6.33472335691486e-05 -1.87666684251175e-07 -6.61125370990867e-05 -1.80693872031185e-07 -6.91745587434658e-05 -2.11756811728183e-07 -7.26010440538036e-05 -2.37599881788987e-07 -7.64201662647397e-05 -2.67774953509125e-07 -8.0722690350906e-05 -3.34359303999247e-07 -8.55918949854409e-05 -3.54782871034406e-07 -9.11459646622452e-05 -3.91035270555849e-07 -9.75867489605626e-05 -4.44647035807318e-07 -0.0001051191647294 -5.44386686915561e-07 -0.000114062257260179 -6.78393519806761e-07 -0.000124757664695362 -8.52726019630303e-07 -0.000137923721087581 -1.11691611155221e-06 -0.000154443909269321 -1.61938187964623e-06 -0.000175926266822476 -2.77737231335157e-06 -0.000204929125395842 -5.73404735322912e-06 -0.000246106564847817 -1.41110559210298e-05 -0.000308211800551826 -3.92421301132601e-05 -0.000407921215716963 -0.000117989995169997 -0.000575558559972059 -0.000373898313878627 -0.00085206931213271 -0.00126902990629138 -0.0011685920001952 -0.00579636959444637 0.00152663533607156 1.93713974752819e-05 0.000944283986662691 6.28489899613154e-05 0.000454786929386653 2.47336391416295e-05 0.000299584884896006
0.000194396786930112 4.97086919622584e-05 0.000135860231056221 3.61797103982681e-05 0.00011662239143196 3.13820076981717e-05 0.000105388617365685 2.96407423045984e-05 9.67256301428149e-05 2.81963655038519e-05 9.05259557982153e-05 2.7615498980971e-05 8.49536100901576e-05 2.6968328025633e-05 8.03759166417431e-05 2.66505695254357e-05 7.64991558302726e-05 2.62508826160585e-05 7.30458207519156e-05 2.62784406169247e-05 7.00982342422037e-05 2.59536907976651e-05 6.72902289228506e-05 2.60210756816665e-05 6.48505081329777e-05 2.60518772409728e-05 6.24991434188113e-05 2.59023770876348e-05 6.03032165869511e-05 2.58752879030473e-05 5.8317477795856e-05 2.57201572177171e-05 5.65710345436352e-05 2.58076104087421e-05 5.49047233171278e-05 2.59086800791248e-05 5.34335175645309e-05 2.60395483161843e-05 5.18357602280104e-05 2.60725499839807e-05 5.03497331198265e-05 2.61013121244438e-05 4.90389688728723e-05 2.60916200984176e-05 4.78194661467988e-05 2.62995008299555e-05 4.6693934134066e-05 2.63644270538318e-05 4.55350634902609e-05 2.65252985173464e-05 4.44475246838493e-05 2.66137711864687e-05 4.33909173336744e-05 2.6717229556916e-05 4.247252814001e-05 2.69561339503008e-05 4.15387092186609e-05 2.71229159181682e-05 4.06253904862212e-05 2.7312767750328e-05 3.97363790691879e-05 2.74513954805119e-05 3.88938480532153e-05 2.76129431102566e-05 3.81246816341273e-05 2.78270526584207e-05 3.73839641231019e-05 2.80604707173262e-05 3.66785957949883e-05 2.82890923262376e-05 3.59577860537928e-05 2.85451334697179e-05 3.52974796049906e-05 2.88208745273058e-05 3.4598620368913e-05 2.910294381908e-05 3.39633902418734e-05 2.93486360760568e-05 3.33511433309259e-05 2.96451518314273e-05 3.27690022946664e-05 2.99687160737475e-05 3.22385088373276e-05 3.03272961255587e-05 3.16667528916767e-05 3.06948332040815e-05 3.11008483515977e-05 3.10102216468851e-05 3.0558959589578e-05 3.13533782851623e-05 3.00590837492527e-05 3.17757529747953e-05 2.96229023736107e-05 3.22072618337576e-05 2.91590832353647e-05 3.27164884785284e-05 2.8658281911318e-05 3.31751358429681e-05 2.81923351573896e-05 3.36010319000915e-05 2.77254716217274e-05 3.41323218167036e-05 2.73436017750764e-05 3.46546592568718e-05 2.6963815410056e-05 3.52813387559363e-05 2.65308874957275e-05 3.5875261453641e-05 2.61178172738341e-05 3.64625537594865e-05 2.57279358954686e-05 3.71260768726024e-05 2.53549667485922e-05 3.7852756146282e-05 2.50363110129991e-05 3.86119164746504e-05 2.46578114814273e-05 3.94469236449951e-05 2.42917085400512e-05 4.02235022477357e-05 2.39452658052335e-05 4.10983079922304e-05 2.36125696517423e-05 4.20501271825641e-05 2.33301774289352e-05 4.3052549057614e-05 2.30332075300725e-05 4.41710703963052e-05 2.26982472838428e-05 4.52932087767958e-05 2.23980107131825e-05 4.65215554255887e-05 2.20823054532626e-05 4.78383224855502e-05 2.1787769157119e-05 4.92474245989577e-05 2.15191423137803e-05 5.07613576860569e-05 2.12223038453845e-05 5.24129571533278e-05 2.0972739422243e-05 5.4159294114605e-05 2.07020537649395e-05 5.61109931282533e-05 2.04483766868569e-05 5.82054634012292e-05 2.01784203478556e-05 6.0497124152951e-05 1.99322092322048e-05 6.30175987161774e-05 1.96566673590541e-05 6.57725674850092e-05 1.94147920322468e-05 6.88504275631249e-05 1.91636045146312e-05 7.2258918998611e-05 1.89206321649783e-05 7.60924559350903e-05 1.86860102204651e-05 8.03776659826157e-05 1.84264829659358e-05 8.5254240778982e-05 1.81885115783909e-05 9.08248086364579e-05 1.79270330483738e-05 9.72618713119139e-05 1.76892563214451e-05 0.000104807513325411 1.74034929846834e-05 0.000113711967478427 1.71327579943218e-05 0.000124431352332017 1.67952982420019e-05 0.000137586842759537 1.64539598885715e-05 0.000154124989203544 1.60059782382058e-05 0.000175613319750612 1.5310277460375e-05 0.00020461575992579 1.39724219742477e-05 0.000245767332372246 1.0828430879943e-05 0.000307874775011681 2.29324127352844e-06 0.000407577570328962 -2.29983815357685e-05 0.000575230391073522 -0.000101915369616105 0.000851768657148075 -0.000357994120653664 0.00116825159943032 -0.00125328661123494 -0.00152695348040206 -0.00578078318256952 -0.000944604231959658 3.48285853713932e-05 -0.000455104896163566 7.81415874364214e-05 -0.000299886763732482 3.98789633198634e-05
-1.6525578185214e-05 9.34297463983432e-07 -2.34996210436039e-05 2.75819526856222e-07 -2.47200268421325e-05 9.84444056342137e-08 -2.44182714180758e-05 5.55635743167457e-08 -2.46510051804841e-05 -2.56953753360292e-07 -2.44044739784274e-05 1.25799087012712e-07 -2.4324515778334e-05 -4.51591145208811e-08 -2.4407116641449e-05 5.84650112537381e-08 -2.44360602893951e-05 -8.26026699972227e-08 -2.4470767238004e-05 -5.77962123541109e-08 -2.45048268876759e-05 -9.34680762984108e-08 -2.45948922613974e-05 -8.52757038355391e-08 -2.44359520130303e-05 9.78153073499943e-08 -2.46782995743498e-05 1.4058089411652e-08 -2.48054143032719e-05 -5.95206435787494e-09 -2.48671560707387e-05 -1.23626974527719e-08 -2.49343135510335e-05 -5.10051516580521e-08 -2.49221418663637e-05 4.56218396770852e-08 -2.5016835266189e-05 1.19021576015922e-07 -2.52217653568887e-05 -3.03747374862739e-08 -2.5362944143273e-05 -2.62474560273647e-08 -2.5467269042761e-05 -6.80330786196147e-08 -2.5538423026231e-05 1.8259141224184e-08 -2.56242319677037e-05 6.93024091849033e-08 -2.58572091975872e-05 1.52147591758405e-08 -2.60002077047606e-05 -2.15504643274511e-08 -2.61765112030337e-05 -6.56636322458539e-08 -2.6248586767679e-05 -5.80004824232832e-10 -2.63890333453594e-05 4.86870594943144e-10 -2.66093836860664e-05 1.42210290637661e-08 -2.68084228976204e-05 -2.61901447606577e-08 -2.70495852577054e-05 -2.83733464700643e-08 -2.72072866539184e-05 -3.84960086626577e-08 -2.74171564888079e-05 -1.20301430141739e-08 -2.76297018298842e-05 -2.61653157512e-08 -2.78851380346154e-05 -3.9116484016872e-08 -2.80729300353653e-05 7.53887717990614e-09 -2.83241073354008e-05 -1.40649943641018e-08 -2.86195579386502e-05 1.47059839608167e-09 -2.89120216452263e-05 -2.11937387921762e-08 -2.92211718275206e-05 -4.29542672796816e-08 -2.95016458332072e-05 -4.98073774139399e-09 -2.9814144566151e-05 -1.98456589678391e-09 -3.01709541209548e-05 -1.44358520251375e-08 -3.05517063687536e-05 -4.723667199377e-08 -3.08740519584411e-05 -5.30036816134254e-08 -3.12547880996037e-05 -2.74899706462009e-08 -3.16047610610895e-05 1.47899745695613e-08 -3.20587625695105e-05 -1.26332263749549e-08 -3.25613984627983e-05 -3.94919093709253e-08 -3.30127475834949e-05 -6.84828101720152e-08 -3.34840349968668e-05 -3.21523781549598e-08 -3.3957952816036e-05 1.77921758061076e-08 -3.45101221687411e-05 9.19954859158852e-09 -3.51240063579447e-05 5.98704317324622e-09 -3.57482464804098e-05 -5.21436933136073e-08 -3.63556273689951e-05 -4.6816201484109e-08 -3.70064218895396e-05 -4.01659693979537e-08 -3.76884536201458e-05 -3.10332995128532e-08 -3.84637936060546e-05 -4.86882704993584e-08 -3.92701419818959e-05 -6.03802661994641e-08 -4.00841490787472e-05 -8.33618589211175e-08 -4.09703244999816e-05 -6.38563567611632e-08 -4.18749920800422e-05 -5.01427714091077e-08 -4.28890290647388e-05 -6.9991094035771e-08 -4.39592944961843e-05 -6.09611909565564e-08 -4.5076885174195e-05 -9.02963705881168e-08 -4.62988827967564e-05 -7.60577233675099e-08 -4.75915869709483e-05 -8.66535185451271e-08 -4.89989827364687e-05 -8.91980614100329e-08 -5.05208463659567e-05 -1.01539057321919e-07 -5.21496969088116e-05 -1.10827601069687e-07 -5.38983480215892e-05 -1.22132990163759e-07 -5.58149134521193e-05 -1.32214266839654e-07 -5.78787893616927e-05 -1.40213883680102e-07 -6.01509767748048e-05 -1.50805257570139e-07 -6.26343112386592e-05 -1.74739616416162e-07 -6.53814990841674e-05 -1.90999840628949e-07 -6.84165155528643e-05 -2.10917046330706e-07 -7.18098961092836e-05 -2.52275444805013e-07 -7.55936183560158e-05 -2.70939835833247e-07 -7.9835737138975e-05 -3.16313235352512e-07 -8.46641316959121e-05 -3.37439378273298e-07 -9.01685924789294e-05 -3.87754695844795e-07 -9.65639897163333e-05 -4.52913545637394e-07 -0.000104017595445813 -5.54035736000194e-07 -0.000112858322650612 -6.97385089405387e-07 -0.000123448606386893 -8.53160082769404e-07 -0.000136469645400104 -1.1121702444599e-06 -0.000152835834190568 -1.61095352654888e-06 -0.000174119690539229 -2.76853296024811e-06 -0.000202831658076017 -5.71197984351389e-06 -0.000243585769391826 -1.40035742695783e-05 -0.000305055920828176 -3.88838881738787e-05 -0.000403735183077328 -0.000116845227517593 -0.000569691880216485 -0.000370174881808433 -0.000843380989538602 -0.00125625779851949 -0.00115663200755606 -0.00573821634445948 0.00151094162303274 1.88429654831524e-05 0.000934741947219138 6.20443026473276e-05 0.000450307083386434
0.00018999177196367 4.88704802599818e-05 0.000133414653417308 3.4533858346306e-05 0.000114707211901233 3.08726419141936e-05 0.000103488818538523 2.8794162924595e-05 9.55827423135784e-05 2.79579470814531e-05 8.88717103753598e-05 2.71066927620043e-05 8.35723484264932e-05 2.64524908492466e-05 7.89174885295098e-05 2.58732090716593e-05 7.5195724343992e-05 2.58528106960187e-05 7.20652634079045e-05 2.56054915349585e-05 6.90107154318626e-05 2.56336381888871e-05 6.62408698334453e-05 2.54517887010476e-05 6.37512448579691e-05 2.54125815719705e-05 6.14656623251436e-05 2.53841478313885e-05 5.9401416199974e-05 2.53053739182228e-05 5.75335149329998e-05 2.53417455251369e-05 5.56190084197029e-05 2.52017961211324e-05 5.40628753007571e-05 2.53170289485904e-05 5.25778914795027e-05 2.54371972919879e-05 5.11272291578842e-05 2.5535932469825e-05 4.97156110441948e-05 2.55897751959399e-05 4.83128920165503e-05 2.56222446232647e-05 4.70445008382452e-05 2.55814253930083e-05 4.59605386055076e-05 2.57999963213321e-05 4.49184259212374e-05 2.59167185231197e-05 4.38598263579262e-05 2.60683565343606e-05 4.2853030140175e-05 2.62154704224901e-05 4.18369513367289e-05 2.63162242069759e-05 4.09220035263515e-05 2.64937801290688e-05 4.00551488494536e-05 2.66659669667795e-05 3.92195769843314e-05 2.68424520510595e-05 3.83831740653037e-05 2.69928740602554e-05 3.75790774707536e-05 2.71659515730164e-05 3.68702781373913e-05 2.73847262925382e-05 3.6195038971586e-05 2.76366640735458e-05 3.55289366319149e-05 2.79055070288512e-05 3.48244043638975e-05 2.81665494212184e-05 3.41333486973538e-05 2.83494889593889e-05 3.34752012016672e-05 2.86138665568937e-05 3.29391241864939e-05 2.8902984513629e-05 3.23910256297391e-05 2.92425032813795e-05 3.18224307294546e-05 2.95947990392034e-05 3.12623054587037e-05 2.98906586794561e-05 3.06817990954901e-05 3.02021338420509e-05 3.01800697117218e-05 3.05714094479871e-05 2.9727220784483e-05 3.09416098708059e-05 2.92365004186771e-05 3.13829085384282e-05 2.87720441395197e-05 3.17968299076095e-05 2.83045475986624e-05 3.22161007069702e-05 2.78280549410808e-05 3.27017108482989e-05 2.74492421749877e-05 3.31611188332296e-05 2.70212148052595e-05 3.37189593907457e-05 2.65901450465902e-05 3.42199848041636e-05 2.61845827183855e-05 3.47660058312071e-05 2.58038070077387e-05 3.53659305353208e-05 2.54450668551806e-05 3.59884307940239e-05 2.51165494093228e-05 3.6686708271491e-05 2.47326772004663e-05 3.7434042627805e-05 2.43672112255278e-05 3.81143673865666e-05 2.39948916875258e-05 3.88969686440878e-05 2.36661178965868e-05 3.97176112591745e-05 2.33757107905328e-05 4.05888908659247e-05 2.30525537269196e-05 4.15602420172977e-05 2.27557958415279e-05 4.25424359801396e-05 2.24611063673862e-05 4.36251491976076e-05 2.21476224754795e-05 4.477188011174e-05 2.1859205788382e-05 4.59816570730911e-05 2.15537604046576e-05 4.72660647849727e-05 2.12506561735337e-05 4.86625708142503e-05 2.10081888443994e-05 5.01479212235703e-05 2.07407435636847e-05 5.180332459259e-05 2.04960036564257e-05 5.35545611837243e-05 2.02317717661957e-05 5.54715643669726e-05 1.99701849623346e-05 5.75502677568911e-05 1.97050415679385e-05 5.98112835863096e-05 1.94836054572505e-05 6.23115257550601e-05 1.9213560734485e-05 6.50390741861019e-05 1.8974186302446e-05 6.808829524176e-05 1.87521512858578e-05 7.14656018566172e-05 1.85003687254535e-05 7.52583573265741e-05 1.82881147701251e-05 7.95205600372525e-05 1.80230626958224e-05 8.43402427705691e-05 1.77704267151935e-05 8.98540626650866e-05 1.75192593934396e-05 9.62103889016051e-05 1.72987803584322e-05 0.000103687578108238 1.70305919936364e-05 0.000112517595197959 1.67655593237626e-05 0.00012313094130194 1.64395509085799e-05 0.00013616190114996 1.6084291507059e-05 0.000152523196844801 1.56423920282407e-05 0.000173779243782861 1.49561219221463e-05 0.0002024937096955 1.36424370280007e-05 0.000243241731733935 1.05361377794251e-05 0.000304724837652983 2.07597073926198e-06 0.000403433497729061 -2.29712302200316e-05 0.00056935302661257 -0.000101093862584709 0.000843068971906575 -0.000354583716521813 0.00115631498189986 -0.00124079890047195 -0.00151125542339113 -0.0057229219657243 -0.000935041138727451 3.39861764872653e-05 -0.000450627202835709 7.70363358042828e-05
-1.40638487123236e-05 4.77295661348183e-07 -2.49568790448807e-05 2.53328311776754e-07 -2.37950628593886e-05 -1.22469348594125e-07 -2.40975422922168e-05 -1.45524992152009e-07 -2.38049386352438e-05 2.18353437940461e-07 -2.38775248324628e-05 -5.06284008732771e-09 -2.40346905489616e-05 1.32247031301735e-07 -2.40895734163111e-05 -2.51517860131356e-07 -2.39381943384641e-05 -1.09798655573253e-07 -2.38962570029183e-05 -4.30372125133973e-08 -2.39740138080337e-05 -2.96562512715412e-08 -2.39199972415038e-05 4.6923590486741e-08 -2.41537262615288e-05 -1.35869488121879e-08 -2.41021372108373e-05 1.89916345317058e-08 -2.42893956355039e-05 5.12219225088194e-08 -2.43682742870637e-05 -1.38871989679414e-08 -2.44444102009758e-05 -6.82153757449587e-08 -2.44925972504599e-05 -1.70598440498182e-09 -2.44758785452196e-05 1.87128219363019e-08 -2.4609577474862e-05 1.16044327342642e-07 -2.48015706919692e-05 2.63925288304294e-08 -2.49480990642638e-05 -1.99083686956927e-08 -2.51027356287757e-05 -7.2465537327176e-08 -2.51671871338661e-05 -1.54026892017624e-08 -2.52078401281602e-05 2.07737485350156e-08 -2.5446783041769e-05 2.71903813486738e-09 -2.55376368557469e-05 1.66454672937126e-08 -2.57317773408171e-05 -4.43987940000806e-08 -2.58651158184197e-05 -7.45141928796201e-09 -2.59992287954348e-05 -5.72352064209266e-09 -2.62311910147399e-05 1.60564225951954e-08 -2.64211711563976e-05 -4.07796992643766e-08 -2.66472017697814e-05 -6.0218432513551e-08 -2.67979288171773e-05 -6.39545727413373e-08 -2.69958591608243e-05 -1.77188682441965e-08 -2.71721733773537e-05 3.81879303975235e-08 -2.74226154856745e-05 1.91953673280697e-08 -2.77132164342916e-05 -9.35984456436632e-09 -2.79843131996301e-05 -6.82735469950007e-08 -2.82319454607877e-05 -3.64903698307862e-08 -2.84794208294175e-05 -5.48798782930273e-09 -2.87559138169533e-05 1.14261686412714e-08 -2.90940418260739e-05 1.33956336064085e-08 -2.94627032784316e-05 -5.15711165670475e-08 -2.97651225587309e-05 -5.1175034781934e-08 -3.0115807331943e-05 -3.62635691839348e-08 -3.04142096012077e-05 -1.76263730534527e-08 -3.08081619457201e-05 -1.03259375507249e-09 -3.12399451595539e-05 -2.21767066032923e-08 -3.16506703734177e-05 -5.94677694307647e-08 -3.21188822583815e-05 -1.90801703369219e-08 -3.25412440955691e-05 -7.65148864828281e-09 -3.30291553091691e-05 -6.51761105171917e-09 -3.35756726056037e-05 2.10984285176049e-09 -3.41143888503814e-05 -5.02520074552905e-08 -3.4678692093533e-05 -2.37806156004896e-08 -3.52633815783813e-05 -2.39262677533763e-08 -3.58409484036555e-05 -1.19398299153563e-08 -3.65568158400819e-05 -2.57027346429377e-08 -3.72797314267238e-05 -6.21159637197527e-08 -3.79999149364071e-05 -7.97330278701884e-08 -3.87938489596771e-05 -6.33055962513055e-08 -3.95674077604852e-05 -7.16206783748737e-08 -4.04553073680644e-05 -5.46342252751329e-08 -4.13830515091228e-05 -4.46121341311856e-08 -4.23588506836192e-05 -6.51137144511179e-08 -4.34293104523596e-05 -3.90914761622062e-08 -4.45569194133178e-05 -8.36787266092447e-08 -4.57673821690041e-05 -8.95109133024567e-08 -4.70648201058109e-05 -9.66947334047554e-08 -4.84418444815587e-05 -1.005727764249e-07 -4.99278537083165e-05 -9.5555789598342e-08 -5.15528608426232e-05 -9.85635795474039e-08 -5.32821753782327e-05 -1.2525733534513e-07 -5.5186612298776e-05 -1.26172877497322e-07 -5.7230971402072e-05 -1.32782584549336e-07 -5.94880635875687e-05 -1.66581464240264e-07 -6.19455771623975e-05 -1.77535365389618e-07 -6.4664436620346e-05 -2.05811085260981e-07 -6.76697516717414e-05 -2.10130119508693e-07 -7.10156098207612e-05 -2.33541222667246e-07 -7.47743261140652e-05 -2.57413958796413e-07 -7.89753963564708e-05 -3.13669338565794e-07 -8.37727342352799e-05 -3.43605363518498e-07 -8.921741462785e-05 -3.94128901116939e-07 -9.55374169462504e-05 -4.65300505289779e-07 -0.000102917928456454 -5.43757978168108e-07 -0.000111662404709489 -6.83076405240657e-07 -0.000122164662575236 -8.432110639781e-07 -0.000135077475102571 -1.11139145593905e-06 -0.000151277183671357 -1.61660099986139e-06 -0.000172341525610712 -2.75928309679669e-06 -0.000200763171754395 -5.67321671198226e-06 -0.000241092084653509 -1.38905583981127e-05 -0.000301971274342925 -3.85289072282349e-05 -0.000399659743660951 -0.000115731678135986 -0.000563928139420744 -0.000366525238881306 -0.000834865103729205 -0.00124371945276469 -0.00114491893971535 -0.00568122399173658 0.00149555569805945 1.8321427300495e-05 0.000925362319768506
0.000185298066123206 4.64896149161769e-05 0.000131145395893477 3.40449907699125e-05 0.000113041856357464 2.98977840546241e-05 0.000101980302431773 2.84284673405063e-05 9.39029031861337e-05 2.73539117292773e-05 8.74430523200003e-05 2.65350997500703e-05 8.20169852853865e-05 2.58291168117768e-05 7.7814101959371e-05 2.55783557615432e-05 7.41025682212496e-05 2.52016131279727e-05 7.08456256853409e-05 2.51882080641846e-05 6.79240267800191e-05 2.50911412727814e-05 6.52372481498926e-05 2.50044222387868e-05 6.26613832834667e-05 2.47734412811643e-05 6.04937742739159e-05 2.48040094157013e-05 5.8569871383444e-05 2.48477208296762e-05 5.65846393992603e-05 2.47792518202042e-05 5.49231113798706e-05 2.48453920760101e-05 5.32152104274022e-05 2.47369453240213e-05 5.16868998958294e-05 2.48232270377196e-05 5.03955262428909e-05 2.49611474215368e-05 4.90251466684495e-05 2.50596081390035e-05 4.76629337273792e-05 2.50755172511417e-05 4.6410217366971e-05 2.5128462987108e-05 4.52354260675773e-05 2.51424412681676e-05 4.42529292707305e-05 2.53532718068234e-05 4.32952340129257e-05 2.55286569146706e-05 4.22754926157565e-05 2.5673338242583e-05 4.12772842221603e-05 2.57613141768209e-05 4.03355436695574e-05 2.58722879342892e-05 3.95026899364904e-05 2.60402040357738e-05 3.86904107353477e-05 2.62261508184641e-05 3.78895297197644e-05 2.64158538016746e-05 3.71172077781398e-05 2.65752504489117e-05 3.63762849932735e-05 2.67660019132559e-05 3.57035233900796e-05 2.70240371441327e-05 3.50426419082627e-05 2.72802310752052e-05 3.4342292072997e-05 2.74491738912579e-05 3.3677153297427e-05 2.76875339980929e-05 3.30902987653823e-05 2.79149057850536e-05 3.25043107903114e-05 2.82246692479872e-05 3.19802789992551e-05 2.85443233776033e-05 3.14065592621115e-05 2.8822392831162e-05 3.08272143582491e-05 2.91192920224173e-05 3.03297906996343e-05 2.94646266335312e-05 2.98378352736415e-05 2.97998818603661e-05 2.93507047447698e-05 3.01911240911958e-05 2.88757406307247e-05 3.05508490025575e-05 2.838423724992e-05 3.0907156070449e-05 2.7940144245469e-05 3.13508180673559e-05 2.75568218537551e-05 3.18031397489359e-05 2.71149791888294e-05 3.23104552228636e-05 2.66808892226746e-05 3.27432608230166e-05 2.62331405018885e-05 3.32212020141139e-05 2.58587312417231e-05 3.37341005103908e-05 2.55102048623338e-05 3.43186997297899e-05 2.51862622887236e-05 3.49513128453993e-05 2.4813359774553e-05 3.55892135409128e-05 2.44369426794971e-05 3.62074563367714e-05 2.40685304368399e-05 3.6907258445066e-05 2.37431514377476e-05 3.7637573987255e-05 2.34269634597113e-05 3.84172316471299e-05 2.31075342479738e-05 3.92649938529322e-05 2.28036409821249e-05 4.01219688302608e-05 2.24768855689536e-05 4.10554824283547e-05 2.21925389465417e-05 4.20582085928847e-05 2.19075588222356e-05 4.31165251723455e-05 2.16069933246292e-05 4.42332962224401e-05 2.13132027434769e-05 4.54317327123833e-05 2.10355448147437e-05 4.6688930534643e-05 2.07649832195386e-05 4.80943983637047e-05 2.0527164418728e-05 4.95845287112029e-05 2.02670473290917e-05 5.12113603026738e-05 2.0018487942528e-05 5.2953749464412e-05 1.97594451693916e-05 5.48490014512455e-05 1.95186682932205e-05 5.69102007785303e-05 1.92542536662273e-05 5.91457439254773e-05 1.9031767483332e-05 6.16180294736252e-05 1.87906201709336e-05 6.43195834015935e-05 1.85483175078711e-05 6.73364633602937e-05 1.83460449109823e-05 7.06965125546548e-05 1.80908926617596e-05 7.44424348402191e-05 1.78696431513753e-05 7.86648367430008e-05 1.76178577505626e-05 8.34248184604252e-05 1.7382464912712e-05 8.88897336167927e-05 1.71465646227562e-05 9.51987715514648e-05 1.69330642523583e-05 0.000102603177847218 1.66770005634636e-05 0.000111356211343198 1.63969052705106e-05 0.000121852691227864 1.60749333645024e-05 0.000134737367236664 1.57272115497371e-05 0.000150941269273387 1.53007541011325e-05 0.000171995690459726 1.4631440086452e-05 0.000200431656404949 1.33235979067364e-05 0.000240792678275897 1.0239479031029e-05 0.00030163423449386 1.8610854988272e-06 0.000399350225447444 -2.29435148679496e-05 0.000563609504796108 -0.000100277890486751 0.000834547768890687 -0.000351236108876342 0.00114461503252336 -0.0012285791366308 -0.0014958779898208 -0.00566623295643374 -0.000925694083591923 3.31659584796063e-05
-1.84637195015664e-05 1.08632854691308e-07 -2.20372741776629e-05 -2.4957930791147e-07 -2.34729110571325e-05 -1.36497565771056e-07 -2.29979601510164e-05 1.1549723833871e-07 -2.31593342260804e-05 1.322927842393e-07 -2.34103920534557e-05 2.08104525620719e-07 -2.36306756034039e-05 -2.5032608566944e-07 -2.35159513841115e-05 -6.71125773326508e-08 -2.34950578287592e-05 -1.86981297519013e-07 -2.34233502845599e-05 -7.33402543576732e-08 -2.32982858337073e-05 1.0473744854067e-07 -2.35365212212623e-05 3.97938177255336e-08 -2.3591430941797e-05 -3.88878175770958e-08 -2.37631514883547e-05 2.63066375719788e-08 -2.36708279536586e-05 1.0780173507679e-08 -2.38658926173957e-05 -1.01591620232896e-08 -2.39288055107284e-05 3.45727016606244e-08 -2.3996498736472e-05 -9.38910205118152e-08 -2.40869135925876e-05 -3.85279451455363e-09 -2.40671353383488e-05 7.27462964018593e-08 -2.42028870800471e-05 1.12198104060124e-07 -2.44430308800469e-05 1.72133524532475e-08 -2.45765231590999e-05 -5.16884772143537e-08 -2.46826338127757e-05 -1.13502225101069e-07 -2.47630975085435e-05 -2.95744378565071e-08 -2.47553183981136e-05 5.80361118379211e-08 -2.50043287234665e-05 2.38231190480935e-08 -2.51586476957547e-05 1.15633841348835e-08 -2.53426450040127e-05 -4.22725467552246e-08 -2.54915233759838e-05 4.51266487315981e-09 -2.5625122559926e-05 -1.66933417716142e-08 -2.58415857288832e-05 -1.31352649354793e-08 -2.60259788349802e-05 -6.47873727739977e-08 -2.62393611416725e-05 -6.46484382095912e-08 -2.6355003120627e-05 -5.77145597981535e-10 -2.65485611906121e-05 3.59502983782237e-08 -2.68260919968875e-05 1.54145095177267e-08 -2.70927340117593e-05 -3.76165145652432e-08 -2.73323703153524e-05 -4.61274187846659e-08 -2.75592286292289e-05 -4.70366797796016e-08 -2.77761362283344e-05 2.03179231871645e-08 -2.80866369855813e-05 1.39594110763937e-08 -2.84183027901658e-05 -3.72317229564566e-08 -2.87020469091154e-05 -2.48219824255348e-08 -2.90412150114479e-05 -4.26380265280012e-08 -2.93167544171788e-05 -1.50878636748648e-08 -2.96751305654847e-05 -4.5138090618567e-10 -3.00594591250461e-05 -4.31457884376633e-08 -3.0416208031792e-05 -4.04107493605138e-08 -3.08211448697997e-05 8.66964639181464e-10 -3.12053402804049e-05 2.11574918933556e-09 -3.16851646956178e-05 5.67987948305537e-09 -3.21844583481173e-05 -2.65689926195141e-08 -3.26551433174572e-05 -6.8403876130791e-08 -3.31508284648075e-05 -2.74239875571308e-08 -3.36499506619172e-05 -2.16561573698804e-08 -3.41895494692704e-05 6.26995505273802e-09 -3.48385338001593e-05 -1.61577926516731e-08 -3.54562236550164e-05 -4.7616080838587e-08 -3.61111388079836e-05 -5.5968072772916e-08 -3.68226200164e-05 -6.1523790541939e-08 -3.75069958870962e-05 -6.51602010473832e-08 -3.83065023097618e-05 -5.48828018292454e-08 -3.91054377112857e-05 -6.52023475327218e-08 -3.99543294567087e-05 -5.09503263999084e-08 -4.08843041874983e-05 -2.12947185424151e-08 -4.18727778323814e-05 -6.02037007479236e-08 -4.29341059296714e-05 -5.63875547326177e-08 -4.40678227570827e-05 -9.68293834584404e-08 -4.52472278335847e-05 -1.02943294063505e-07 -4.65099697148894e-05 -9.04288738622503e-08 -4.78876383044244e-05 -9.16040431181042e-08 -4.93580323863353e-05 -1.02772762346232e-07 -5.09705740942993e-05 -9.42550912354958e-08 -5.26820660203117e-05 -1.17216906440611e-07 -5.45765677493528e-05 -1.41641453450845e-07 -5.65994683226998e-05 -1.32159905245588e-07 -5.88333118689683e-05 -1.77841843096401e-07 -6.12737693599384e-05 -1.77166951425214e-07 -6.39514595306285e-05 -1.91265290186326e-07 -6.69394071927653e-05 -2.01050617106312e-07 -7.02484048078804e-05 -2.31058169489941e-07 -7.39849407041663e-05 -2.62426060859705e-07 -7.81437963130561e-05 -3.19377268872406e-07 -8.2881585423508e-05 -3.55516183365688e-07 -8.82745144562159e-05 -3.8307110626562e-07 -9.45259665778675e-05 -4.55590309057601e-07 -0.000101851601147053 -5.37843374469724e-07 -0.00011052563554298 -6.82855694725336e-07 -0.000120923004863568 -8.53139031735549e-07 -0.000133703081155544 -1.11569299830249e-06 -0.000149739271991518 -1.61419067125221e-06 -0.000170575129843027 -2.74621698731236e-06 -0.000198740821904967 -5.63365248874623e-06 -0.000238677421817684 -1.37908892779365e-05 -0.000298941023167512 -3.81951843669449e-05 -0.000395671005121304 -0.000114633774936751 -0.00055828667618617 -0.000362953151140341 -0.000826521106693887 -0.00123144668514038 -0.00113345854826978 -0.00562537897168764 0.00148050244371859
0.000180740044889442 4.55478542736411e-05 0.000129263339917974 3.30677636722969e-05 0.000111324859278542 2.95901907381598e-05 0.000100422107042666 2.77799049553943e-05 9.20807164942796e-05 2.66164345064718e-05 8.58626229835059e-05 2.58224569575653e-05 8.09014343073804e-05 2.55277956343556e-05 7.66691120945553e-05 2.50806962553324e-05 7.3046517958703e-05 2.48712756839974e-05 6.96319399296867e-05 2.46756748820099e-05 6.67982839441829e-05 2.45396404966148e-05 6.41038449487977e-05 2.43840372564638e-05 6.17846554888974e-05 2.43778166042579e-05 5.96220666618398e-05 2.42392050004468e-05 5.75440561087508e-05 2.42713262224536e-05 5.58476126329254e-05 2.4348819519233e-05 5.40878068491474e-05 2.43147337185732e-05 5.24631265606601e-05 2.43551864364692e-05 5.09649046272312e-05 2.42741909132957e-05 4.9523040884561e-05 2.43581735026621e-05 4.82769946721659e-05 2.44510031750219e-05 4.7066319361329e-05 2.45745528756791e-05 4.58060346065467e-05 2.46459422200373e-05 4.46606904510954e-05 2.46948814572574e-05 4.35743673334208e-05 2.47679252584847e-05 4.26270572987121e-05 2.49650374119683e-05 4.16828480588303e-05 2.50816389364473e-05 4.0742079103111e-05 2.5237953099002e-05 3.98312603119393e-05 2.53185314954113e-05 3.89444500590078e-05 2.54472379368948e-05 3.81477192186933e-05 2.56256227005245e-05 3.73940962077358e-05 2.58147723325926e-05 3.6657734981028e-05 2.60168505962935e-05 3.59275234524331e-05 2.62172466936628e-05 3.52063274649593e-05 2.64125016345795e-05 3.45013033253e-05 2.65680499522585e-05 3.38850337091518e-05 2.68053159346804e-05 3.32969700409982e-05 2.70280795269484e-05 3.27032491459926e-05 2.73142683050347e-05 3.21269689899193e-05 2.75739620355027e-05 3.15108372782828e-05 2.78208684647392e-05 3.0974469539935e-05 2.80794888150724e-05 3.04621202673878e-05 2.84080419061787e-05 2.99788472564911e-05 2.87319941851876e-05 2.94978321588526e-05 2.91063328955509e-05 2.89819570426984e-05 2.94298226864801e-05 2.8485658421174e-05 2.9728166975402e-05 2.80306414977181e-05 3.01178465786504e-05 2.76280835057432e-05 3.05057070022398e-05 2.7220439265016e-05 3.09732937360155e-05 2.67835631499091e-05 3.13997721136915e-05 2.63241851468381e-05 3.1829842494348e-05 2.59472217670232e-05 3.22761885127731e-05 2.55550131779395e-05 3.27920618192712e-05 2.52362128613987e-05 3.33364032908625e-05 2.48757786406006e-05 3.39392529292756e-05 2.45058310530016e-05 3.44942536469562e-05 2.41477703176012e-05 3.50878758546363e-05 2.38090375388308e-05 3.57544497756087e-05 2.34933284923378e-05 3.6450572232375e-05 2.31778164610869e-05 3.72059393763823e-05 2.284692107127e-05 3.79705337747479e-05 2.25240748327086e-05 3.87741028267251e-05 2.22364104445279e-05 3.96565505474496e-05 2.19282428327414e-05 4.0571984609748e-05 2.16576694512254e-05 4.15483497362718e-05 2.1365656010479e-05 4.25967588597054e-05 2.10924459155367e-05 4.36901527955149e-05 2.08330204655588e-05 4.49006291703185e-05 2.05590424281491e-05 4.61675013451523e-05 2.02949454911996e-05 4.75473039139647e-05 2.00510133249628e-05 4.903074677707e-05 1.97908380778428e-05 5.06307408431662e-05 1.9564529776303e-05 5.23590307477898e-05 1.93111641436766e-05 5.42341382713294e-05 1.90720672266956e-05 5.62734873684096e-05 1.88395183908422e-05 5.8491914706431e-05 1.86130820893691e-05 6.09390189512439e-05 1.83921553046613e-05 6.36321599327702e-05 1.81460896069401e-05 6.66149323104862e-05 1.79324727881446e-05 6.99449003618203e-05 1.76842891143153e-05 7.36363311648979e-05 1.74759376358987e-05 7.78172164297051e-05 1.72410072342219e-05 8.25461088304201e-05 1.7018827106229e-05 8.79614010395918e-05 1.67949791842118e-05 9.4218250889091e-05 1.65649661667045e-05 0.000101537503075962 1.63144713205322e-05 0.000110189002749176 1.60434350886318e-05 0.000120588702679172 1.57354056124792e-05 0.000133357207740004 1.54030067571037e-05 0.000149411219804574 1.49752568267532e-05 0.000170279217257647 1.43025360571203e-05 0.000198406286986603 1.30078322930439e-05 0.000238366056189159 9.95384111120689e-06 0.000298623018158146 1.66795899162233e-06 0.000395355178430224 -2.29032612667e-05 0.00055798211297495 -9.94913910156556e-05 0.000826199762377994 -0.00034795876668156 0.00113312530039704 -0.00121660046263476 -0.00148079640278639 -0.00561066494050568

